Evolutionary Games on Infinite Strategy Sets: Convergence to Nash Equilibria via Dissipativity

We consider evolutionary dynamics for population games in which players have a continuum of strategies at their disposal. Models in this setting amount to infinite-dimensional differential equations evolving on the manifold of probability measures. We generalize dissipativity theory for evolutionary games from finite to infinite strategy sets that are compact metric spaces, and derive sufficient conditions for the stability of Nash equilibria under the infinite-dimensional dynamics. The resulting analysis is applicable to a broad class of evolutionary games, and is modular in the sense that the pertinent conditions on the dynamics and the game's payoff structure can be verified independently. By specializing our theory to the class of monotone games, we recover as special cases existing stability results for the Brown-von Neumann-Nash and impartial pairwise comparison dynamics. We also extend our theory to models with dynamic payoffs, further broadening the applicability of our framework. Throughout our analyses, we identify and elaborate on new technical conditions that are key in extending dissipativity theory from finite to infinite strategy sets, such as compactness of the set of Nash equilibria and evolution of dynamic payoffs within a compact positively invariant set. We illustrate our theory using a variety of case studies, including a novel, continuous variant of the war of attrition game.

==> figures/compare_int.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.475\linewidth,
height=0.375\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=10,
xtick={0,5,10},
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=0.25,
ytick={0,0.1,0.2,0.3},
yticklabels={{0},{0.1},{0.2},{}},
ylabel style={font=\color{white!15!black}},
ylabel={Integral value},
axis background/.style={fill=white},
title style={font=\normalsize},xlabel style={font=\normalsize},ylabel style={font=\normalsize},legend style={font=\small},ticklabel style={font=\normalsize}
]
\addplot [color=mycolor1, dotted, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0.223130160148429\\
10	0.223130160148429\\
};
\addplot [color=mycolor2, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0.0144360731384197\\
0.0500000000000007	0.141781481239368\\
0.0999999999999996	0.150526478911358\\
0.15	0.155830543630699\\
0.199999999999999	0.160641465659683\\
0.25	0.164323275618296\\
0.300000000000001	0.166804778047824\\
0.35	0.168034512818942\\
0.4	0.168097199677872\\
0.449999999999999	0.167257773523255\\
0.5	0.165793229751751\\
0.550000000000001	0.164024364510448\\
0.65	0.160196520953793\\
0.699999999999999	0.158156706595923\\
0.800000000000001	0.153654244849349\\
0.85	0.151794824584952\\
0.9	0.150339849854758\\
0.949999999999999	0.149030685413553\\
1	0.147482740502968\\
1.05	0.145706133794716\\
1.15	0.141848567776938\\
1.3	0.135996577899762\\
1.45	0.130311515249073\\
1.6	0.124759283770153\\
1.7	0.121288195910063\\
1.8	0.118045793196174\\
1.9	0.115004781350757\\
2	0.112124598646792\\
2.1	0.10937933258618\\
2.2	0.106760451543087\\
2.3	0.104248271317882\\
2.4	0.101853535895035\\
2.5	0.0995755046456033\\
2.6	0.0974164936467705\\
2.7	0.0953537194164067\\
2.85	0.0924270253779049\\
3	0.089665064025457\\
3.15	0.0870507597837555\\
3.3	0.0845847773371737\\
3.45	0.0822580578870546\\
3.6	0.0800698829176429\\
3.75	0.0780005210813481\\
3.95	0.0754008635760854\\
4.15	0.0729607975535966\\
4.35	0.0706620546091088\\
4.55	0.0685102270447722\\
4.75	0.0665052860466719\\
5.05	0.0637139718812811\\
5.3	0.0615489177691178\\
5.55	0.0595154006818976\\
5.8	0.0576185902827362\\
6.1	0.0555178009376309\\
6.4	0.0535747390029435\\
6.65	0.0520334711457355\\
7	0.0500259031977048\\
7.3	0.0484231174714971\\
7.6	0.0469343489800575\\
8.05	0.0448636280837302\\
8.45	0.0431593379732309\\
8.85	0.0415742600121156\\
9.5	0.0392772621343962\\
10	0.0376530275183615\\
};
\addplot [color=mycolor3, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0.24306750812775\\
0.0500000000000007	0.158419481077855\\
0.0999999999999996	0.15466583559102\\
0.15	0.160083707471969\\
0.199999999999999	0.164070553775124\\
0.25	0.165322894497351\\
0.300000000000001	0.16485774217132\\
0.35	0.163618327246901\\
0.5	0.159320042648943\\
0.550000000000001	0.15789214701236\\
0.6	0.156363733784231\\
0.65	0.154663703118137\\
0.75	0.150979353410627\\
0.85	0.147104921163274\\
1	0.1410254884883\\
1.1	0.13723367812867\\
1.2	0.133644745581616\\
1.35	0.128507692001238\\
1.6	0.120054742750938\\
1.7	0.116674031295277\\
1.8	0.113558559737136\\
1.9	0.110659171471104\\
2.05	0.106542989117971\\
2.2	0.102648018387949\\
2.3	0.100357251009589\\
2.4	0.0982663479539134\\
2.5	0.0961985854357046\\
2.65	0.0929156735587142\\
2.75	0.0909076029917486\\
2.85	0.0891131864219012\\
2.95	0.0875143366262048\\
3.2	0.0838398260519053\\
3.5	0.0795220981951914\\
3.7	0.0767817579796244\\
3.9	0.0742306653714575\\
4.1	0.071848759563883\\
4.3	0.0696009688340471\\
4.5	0.0674926223963777\\
4.7	0.0655078373265852\\
4.9	0.0636499407757203\\
5.15	0.0614996301063311\\
5.45	0.0590987567381465\\
5.75	0.0568453545653185\\
6.05	0.0547668261961682\\
6.3	0.0531666822333641\\
6.65	0.0510862115009392\\
7.25	0.0478304222648287\\
7.6	0.0461385813014612\\
8.05	0.0441266631755273\\
8.45	0.0424733591988584\\
8.85	0.0409412378432989\\
9.35	0.0391923658860165\\
9.9	0.0374156832911243\\
10	0.037111911832568\\
};
\addplot [color=mycolor4, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0500000000000007	0.142674405418576\\
0.0999999999999996	0.151610682441804\\
0.15	0.157123317568038\\
0.199999999999999	0.161360334571311\\
0.25	0.163362698889154\\
0.300000000000001	0.163530394804326\\
0.35	0.162571376038215\\
0.4	0.161004289043216\\
0.800000000000001	0.146405311000061\\
0.85	0.14444294428394\\
0.9	0.142402058523624\\
1.1	0.133911334892204\\
1.2	0.129934901767754\\
1.3	0.126187629313451\\
1.4	0.122626035176777\\
1.5	0.119205879837354\\
1.7	0.112528690002025\\
1.8	0.109317531209117\\
1.9	0.106304348068985\\
2	0.103459542857406\\
2.1	0.100734701640171\\
2.2	0.0981267603264779\\
2.3	0.0956369286313308\\
2.4	0.0932740770444198\\
2.5	0.0910389982575879\\
2.6	0.0889319041378336\\
2.7	0.0869475889315883\\
2.8	0.0850769635400042\\
2.95	0.0824545130882672\\
3.1	0.0800116373279831\\
3.25	0.0777268876386792\\
3.4	0.0755717587585991\\
3.55	0.0735412067212078\\
3.75	0.0710047509133922\\
3.95	0.0686183307997794\\
4.2	0.0657756330586814\\
4.4	0.0636185404138487\\
4.6	0.0616277446907691\\
4.8	0.0598266585471201\\
5.05	0.0577639180961835\\
5.35	0.055447196176635\\
5.65	0.0532859060480995\\
5.9	0.0516179664006682\\
6.2	0.0497693802493\\
6.55	0.0477731150945999\\
6.95	0.0456387426470464\\
7.25	0.0441607964291553\\
7.6	0.0425998982008267\\
8.15	0.0403336946564181\\
8.5	0.0390061363199639\\
8.9	0.0376539222102661\\
9.7	0.0351205691920971\\
10	0.034253141847552\\
};
\addplot [color=mycolor5, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0	0.00133868808567605\\
0.0500000000000007	0.133482283244408\\
0.0999999999999996	0.144303539997882\\
0.15	0.148763701195403\\
0.199999999999999	0.152289387245041\\
0.25	0.154729968994058\\
0.300000000000001	0.155680653930851\\
0.35	0.155511268483677\\
0.4	0.154784853373243\\
0.5	0.152937262663198\\
0.550000000000001	0.151762217410523\\
0.6	0.150288752644604\\
0.65	0.14850314149975\\
0.75	0.144387174202336\\
0.949999999999999	0.136129991860955\\
1	0.134081248978275\\
1.05	0.132115211419148\\
1.1	0.130260929165159\\
1.2	0.126796790980727\\
1.35	0.121862700941641\\
1.8	0.107408989785249\\
1.9	0.104383028921946\\
2	0.10149950930208\\
2.1	0.098741998252196\\
2.2	0.0961176214950346\\
2.3	0.0936275393516937\\
2.4	0.091272118405838\\
2.5	0.089053006913991\\
2.6	0.0869578760676646\\
2.7	0.0849894819210544\\
2.8	0.0831377581786477\\
2.9	0.0813941918736631\\
3.05	0.0789631113434375\\
3.2	0.0767216552124914\\
3.35	0.0746366215673451\\
3.55	0.0720254769596895\\
3.75	0.0695483109057076\\
4	0.0666157685341791\\
4.25	0.0638669487603742\\
4.45	0.0618202098093743\\
4.65	0.0599280398122612\\
4.85	0.0581802536707325\\
5.05	0.0565573711004319\\
5.3	0.0546864518396752\\
5.6	0.0526094845610992\\
5.9	0.0506690492962605\\
6.25	0.0485643526764061\\
6.75	0.0457400966990242\\
7.05	0.0441974603872417\\
7.4	0.0425753378236386\\
7.7	0.0413067265816824\\
8.15	0.0395841579591281\\
8.65	0.037771280342902\\
9.1	0.0362783620288738\\
9.6	0.0347617756116811\\
10	0.0336387515512904\\
};
\end{axis}

\begin{axis}[%
width=0.613\linewidth,
height=0.46\linewidth,
at={(-0.08\linewidth,-0.051\linewidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
title style={font=\normalsize},xlabel style={font=\normalsize},ylabel style={font=\normalsize},legend style={font=\small},ticklabel style={font=\normalsize}
]
\end{axis}
\end{tikzpicture}%

==> figures/continuous_war-bnn-gauss.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.475\linewidth,
height=0.375\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=2,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Strategy},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Time},
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={Distribution function value},
view={-45}{35.2643896827547},
axis background/.style={fill=white},
title style={font=\normalsize},xlabel style={font=\normalsize},ylabel style={font=\normalsize},legend style={font=\normalsize},ticklabel style={font=\normalsize}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0.000347385193017813	0.000347385193017813\\
0	0.2	0.0372912887572047	0.0372912887572047\\
0	0.4	0.0449490229212954	0.0449490229212954\\
0	0.6	0.0427177939751517	0.0427177939751517\\
0	0.8	0.0387709987479187	0.0387709987479187\\
0	1	0.03587597085932	0.03587597085932\\
0	1.2	0.0338423114119923	0.0338423114119923\\
0	1.4	0.0334384762941356	0.0334384762941356\\
0	1.6	0.0346109666666053	0.0346109666666053\\
0	1.8	0.0368837395699132	0.0368837395699132\\
0	2	0.039695192123005	0.039695192123005\\
0	2.2	0.042431494025754	0.042431494025754\\
0	2.4	0.0445475939063608	0.0445475939063608\\
0	2.6	0.045707967671727	0.045707967671727\\
0	2.8	0.0458070769055032	0.0458070769055032\\
0	3	0.0448820077092776	0.0448820077092776\\
0	3.2	0.0435942707531491	0.0435942707531491\\
0	3.4	0.0423538677353516	0.0423538677353516\\
0	3.6	0.0411307197401201	0.0411307197401201\\
0	3.8	0.0400102098720238	0.0400102098720238\\
0	4	0.0390056630205938	0.0390056630205938\\
0	4.2	0.0385510927552738	0.0385510927552738\\
0	4.4	0.0386974442260109	0.0386974442260109\\
0	4.6	0.0391585559373632	0.0391585559373632\\
0	4.8	0.0397152716897572	0.0397152716897572\\
0	5	0.0402365390030006	0.0402365390030006\\
0	5.2	0.0406515076752364	0.0406515076752364\\
0	5.4	0.0409372537268058	0.0409372537268058\\
0	5.6	0.0410911177289181	0.0410911177289181\\
0	5.8	0.0411661174015188	0.0411661174015188\\
0	6	0.0411635082459206	0.0411635082459206\\
0	6.2	0.0411151290392168	0.0411151290392168\\
0	6.4	0.0410690349188306	0.0410690349188306\\
0	6.6	0.0410146649795595	0.0410146649795595\\
0	6.8	0.0409896800780995	0.0409896800780995\\
0	7	0.0409845465049077	0.0409845465049077\\
0	7.2	0.0409948110120226	0.0409948110120226\\
0	7.4	0.041000264774218	0.041000264774218\\
0	7.6	0.0409937686666735	0.0409937686666735\\
0	7.8	0.040971082794889	0.040971082794889\\
0	8	0.0409258966895931	0.0409258966895931\\
0	8.2	0.0408735811073732	0.0408735811073732\\
0	8.4	0.0408126148959395	0.0408126148959395\\
0	8.6	0.040739111049496	0.040739111049496\\
0	8.8	0.0407090198972372	0.0407090198972372\\
0	9	0.0407202087413237	0.0407202087413237\\
0	9.2	0.0407196442051624	0.0407196442051624\\
0	9.4	0.0407462574333418	0.0407462574333418\\
0	9.6	0.0408061160195193	0.0408061160195193\\
0	9.8	0.0408814983828181	0.0408814983828181\\
0	10	0.0409748557513228	0.0409748557513228\\
0.0408163265306122	0	0.000865536673753344	0.000865536673753344\\
0.0408163265306122	0.2	0.0720138033017766	0.0720138033017766\\
0.0408163265306122	0.4	0.0881958731281183	0.0881958731281183\\
0.0408163265306122	0.6	0.0846880212295536	0.0846880212295536\\
0.0408163265306122	0.8	0.0769654437372089	0.0769654437372089\\
0.0408163265306122	1	0.0712184676345017	0.0712184676345017\\
0.0408163265306122	1.2	0.0669917721527649	0.0669917721527649\\
0.0408163265306122	1.4	0.0649973940968916	0.0649973940968916\\
0.0408163265306122	1.6	0.065989689826963	0.065989689826963\\
0.0408163265306122	1.8	0.0694620943088089	0.0694620943088089\\
0.0408163265306122	2	0.0744788804917795	0.0744788804917795\\
0.0408163265306122	2.2	0.0798898180583939	0.0798898180583939\\
0.0408163265306122	2.4	0.0845671894270331	0.0845671894270331\\
0.0408163265306122	2.6	0.0876997591063113	0.0876997591063113\\
0.0408163265306122	2.8	0.0888738752332648	0.0888738752332648\\
0.0408163265306122	3	0.0880653217054598	0.0880653217054598\\
0.0408163265306122	3.2	0.085936839151714	0.085936839151714\\
0.0408163265306122	3.4	0.0833954696577411	0.0833954696577411\\
0.0408163265306122	3.6	0.0809694859875144	0.0809694859875144\\
0.0408163265306122	3.8	0.0787610777457816	0.0787610777457816\\
0.0408163265306122	4	0.076795011104751	0.076795011104751\\
0.0408163265306122	4.2	0.0756045764216556	0.0756045764216556\\
0.0408163265306122	4.4	0.0755025914825984	0.0755025914825984\\
0.0408163265306122	4.6	0.0760669891516406	0.0760669891516406\\
0.0408163265306122	4.8	0.0769051003936198	0.0769051003936198\\
0.0408163265306122	5	0.0777670592723523	0.0777670592723523\\
0.0408163265306122	5.2	0.0784988460344715	0.0784988460344715\\
0.0408163265306122	5.4	0.0790363459682299	0.0790363459682299\\
0.0408163265306122	5.6	0.0793563934117835	0.0793563934117835\\
0.0408163265306122	5.8	0.0795392415492559	0.0795392415492559\\
0.0408163265306122	6	0.0795763070252462	0.0795763070252462\\
0.0408163265306122	6.2	0.0795192001326171	0.0795192001326171\\
0.0408163265306122	6.4	0.0794570129305178	0.0794570129305178\\
0.0408163265306122	6.6	0.0793698172055073	0.0793698172055073\\
0.0408163265306122	6.8	0.0793327195555531	0.0793327195555531\\
0.0408163265306122	7	0.0793326855047414	0.0793326855047414\\
0.0408163265306122	7.2	0.0793643728519967	0.0793643728519967\\
0.0408163265306122	7.4	0.0793887903320652	0.0793887903320652\\
0.0408163265306122	7.6	0.0793898484973064	0.0793898484973064\\
0.0408163265306122	7.8	0.0793562602701133	0.0793562602701133\\
0.0408163265306122	8	0.0792710163123746	0.0792710163123746\\
0.0408163265306122	8.2	0.0791602494571636	0.0791602494571636\\
0.0408163265306122	8.4	0.0790191487692894	0.0790191487692894\\
0.0408163265306122	8.6	0.078840227283056	0.078840227283056\\
0.0408163265306122	8.8	0.0787289617669633	0.0787289617669633\\
0.0408163265306122	9	0.0786868721010463	0.0786868721010463\\
0.0408163265306122	9.2	0.0786216022382271	0.0786216022382271\\
0.0408163265306122	9.4	0.0786069009800237	0.0786069009800237\\
0.0408163265306122	9.6	0.0786604003964296	0.0786604003964296\\
0.0408163265306122	9.8	0.0787530702533258	0.0787530702533258\\
0.0408163265306122	10	0.0788939880220274	0.0788939880220274\\
0.0816326530612245	0	0.00162563006655485	0.00162563006655485\\
0.0816326530612245	0.2	0.104107472282556	0.104107472282556\\
0.0816326530612245	0.4	0.129719575015729	0.129719575015729\\
0.0816326530612245	0.6	0.126149542158502	0.126149542158502\\
0.0816326530612245	0.8	0.115025601232394	0.115025601232394\\
0.0816326530612245	1	0.106436704053794	0.106436704053794\\
0.0816326530612245	1.2	0.100025972553478	0.100025972553478\\
0.0816326530612245	1.4	0.096265696712667	0.096265696712667\\
0.0816326530612245	1.6	0.0958978920945845	0.0958978920945845\\
0.0816326530612245	1.8	0.0992207592323706	0.0992207592323706\\
0.0816326530612245	2	0.105399972713705	0.105399972713705\\
0.0816326530612245	2.2	0.11292365145653	0.11292365145653\\
0.0816326530612245	2.4	0.120144664024753	0.120144664024753\\
0.0816326530612245	2.6	0.125722734359182	0.125722734359182\\
0.0816326530612245	2.8	0.128812811754643	0.128812811754643\\
0.0816326530612245	3	0.12912563057276	0.12912563057276\\
0.0816326530612245	3.2	0.12717743129802	0.12717743129802\\
0.0816326530612245	3.4	0.123814726963792	0.123814726963792\\
0.0816326530612245	3.6	0.120207641078196	0.120207641078196\\
0.0816326530612245	3.8	0.11692773567105	0.11692773567105\\
0.0816326530612245	4	0.114014645159029	0.114014645159029\\
0.0816326530612245	4.2	0.112004567822845	0.112004567822845\\
0.0816326530612245	4.4	0.111425068960361	0.111425068960361\\
0.0816326530612245	4.6	0.111836938453412	0.111836938453412\\
0.0816326530612245	4.8	0.112730055586084	0.112730055586084\\
0.0816326530612245	5	0.113761958287303	0.113761958287303\\
0.0816326530612245	5.2	0.114700570917458	0.114700570917458\\
0.0816326530612245	5.4	0.115434703291264	0.115434703291264\\
0.0816326530612245	5.6	0.115910338385327	0.115910338385327\\
0.0816326530612245	5.8	0.116215960771919	0.116215960771919\\
0.0816326530612245	6	0.116324551969057	0.116324551969057\\
0.0816326530612245	6.2	0.116296122011572	0.116296122011572\\
0.0816326530612245	6.4	0.116252485978941	0.116252485978941\\
0.0816326530612245	6.6	0.116164485776838	0.116164485776838\\
0.0816326530612245	6.8	0.116142993678106	0.116142993678106\\
0.0816326530612245	7	0.116176997739546	0.116176997739546\\
0.0816326530612245	7.2	0.116264100616824	0.116264100616824\\
0.0816326530612245	7.4	0.11634890729724	0.11634890729724\\
0.0816326530612245	7.6	0.116405151527099	0.116405151527099\\
0.0816326530612245	7.8	0.11641183875314	0.11641183875314\\
0.0816326530612245	8	0.116336490231233	0.116336490231233\\
0.0816326530612245	8.2	0.116209798144538	0.116209798144538\\
0.0816326530612245	8.4	0.116019557887781	0.116019557887781\\
0.0816326530612245	8.6	0.11575219182522	0.11575219182522\\
0.0816326530612245	8.8	0.115553016348842	0.115553016348842\\
0.0816326530612245	9	0.115429806779662	0.115429806779662\\
0.0816326530612245	9.2	0.115262291135289	0.115262291135289\\
0.0816326530612245	9.4	0.115153635247156	0.115153635247156\\
0.0816326530612245	9.6	0.115137472162865	0.115137472162865\\
0.0816326530612245	9.8	0.115180595770951	0.115180595770951\\
0.0816326530612245	10	0.11530389534907	0.11530389534907\\
0.122448979591837	0	0.00272221416656839	0.00272221416656839\\
0.122448979591837	0.2	0.13344333737822	0.13344333737822\\
0.122448979591837	0.4	0.169274906166259	0.169274906166259\\
0.122448979591837	0.6	0.166995046664661	0.166995046664661\\
0.122448979591837	0.8	0.153072946361676	0.153072946361676\\
0.122448979591837	1	0.141643084796149	0.141643084796149\\
0.122448979591837	1.2	0.133049052499345	0.133049052499345\\
0.122448979591837	1.4	0.127523473335892	0.127523473335892\\
0.122448979591837	1.6	0.125674340919614	0.125674340919614\\
0.122448979591837	1.8	0.127744505976236	0.127744505976236\\
0.122448979591837	2	0.133703163959596	0.133703163959596\\
0.122448979591837	2.2	0.142266540879429	0.142266540879429\\
0.122448979591837	2.4	0.151430829806205	0.151430829806205\\
0.122448979591837	2.6	0.15937745784257	0.15937745784257\\
0.122448979591837	2.8	0.164788589621621	0.164788589621621\\
0.122448979591837	3	0.166968596197822	0.166968596197822\\
0.122448979591837	3.2	0.166106992271212	0.166106992271212\\
0.122448979591837	3.4	0.162876706350718	0.162876706350718\\
0.122448979591837	3.6	0.158563348480339	0.158563348480339\\
0.122448979591837	3.8	0.154218751627127	0.154218751627127\\
0.122448979591837	4	0.150380364424128	0.150380364424128\\
0.122448979591837	4.2	0.147561891823625	0.147561891823625\\
0.122448979591837	4.4	0.146413170578301	0.146413170578301\\
0.122448979591837	4.6	0.14650616856681	0.14650616856681\\
0.122448979591837	4.8	0.147273599081172	0.147273599081172\\
0.122448979591837	5	0.148312774852151	0.148312774852151\\
0.122448979591837	5.2	0.14933039062311	0.14933039062311\\
0.122448979591837	5.4	0.150172200157478	0.150172200157478\\
0.122448979591837	5.6	0.15075026770992	0.15075026770992\\
0.122448979591837	5.8	0.151149565452902	0.151149565452902\\
0.122448979591837	6	0.151319665587686	0.151319665587686\\
0.122448979591837	6.2	0.151319573525394	0.151319573525394\\
0.122448979591837	6.4	0.151295583752345	0.151295583752345\\
0.122448979591837	6.6	0.151209327107178	0.151209327107178\\
0.122448979591837	6.8	0.15120508062945	0.15120508062945\\
0.122448979591837	7	0.151279533851354	0.151279533851354\\
0.122448979591837	7.2	0.151438056865062	0.151438056865062\\
0.122448979591837	7.4	0.151613178730892	0.151613178730892\\
0.122448979591837	7.6	0.151769221136379	0.151769221136379\\
0.122448979591837	7.8	0.151874422414003	0.151874422414003\\
0.122448979591837	8	0.151877150698807	0.151877150698807\\
0.122448979591837	8.2	0.151806297559164	0.151806297559164\\
0.122448979591837	8.4	0.151636900919926	0.151636900919926\\
0.122448979591837	8.6	0.151344526705209	0.151344526705209\\
0.122448979591837	8.8	0.15110162074529	0.15110162074529\\
0.122448979591837	9	0.150920959340437	0.150920959340437\\
0.122448979591837	9.2	0.150661903505176	0.150661903505176\\
0.122448979591837	9.4	0.150448861052519	0.150448861052519\\
0.122448979591837	9.6	0.150332765014358	0.150332765014358\\
0.122448979591837	9.8	0.150281643540644	0.150281643540644\\
0.122448979591837	10	0.150332192126714	0.150332192126714\\
0.163265306122449	0	0.00427811425307619	0.00427811425307619\\
0.163265306122449	0.2	0.159891538667941	0.159891538667941\\
0.163265306122449	0.4	0.206555234227572	0.206555234227572\\
0.163265306122449	0.6	0.207008505898858	0.207008505898858\\
0.163265306122449	0.8	0.191301504804008	0.191301504804008\\
0.163265306122449	1	0.177026126563269	0.177026126563269\\
0.163265306122449	1.2	0.166237837951462	0.166237837951462\\
0.163265306122449	1.4	0.158938097403633	0.158938097403633\\
0.163265306122449	1.6	0.155600204079555	0.155600204079555\\
0.163265306122449	1.8	0.156367233277523	0.156367233277523\\
0.163265306122449	2	0.161142449883021	0.161142449883021\\
0.163265306122449	2.2	0.169345130034505	0.169345130034505\\
0.163265306122449	2.4	0.179372724143192	0.179372724143192\\
0.163265306122449	2.6	0.189050714525413	0.189050714525413\\
0.163265306122449	2.8	0.196642703090472	0.196642703090472\\
0.163265306122449	3	0.200994208575217	0.200994208575217\\
0.163265306122449	3.2	0.201858303397996	0.201858303397996\\
0.163265306122449	3.4	0.199552747245477	0.199552747245477\\
0.163265306122449	3.6	0.195281255128888	0.195281255128888\\
0.163265306122449	3.8	0.190408291810644	0.190408291810644\\
0.163265306122449	4	0.185844686014659	0.185844686014659\\
0.163265306122449	4.2	0.182352658713384	0.182352658713384\\
0.163265306122449	4.4	0.180665361244384	0.180665361244384\\
0.163265306122449	4.6	0.180373616701712	0.180373616701712\\
0.163265306122449	4.8	0.180904629368555	0.180904629368555\\
0.163265306122449	5	0.181827250961554	0.181827250961554\\
0.163265306122449	5.2	0.18280899783529	0.18280899783529\\
0.163265306122449	5.4	0.183662576289057	0.183662576289057\\
0.163265306122449	5.6	0.184268461506197	0.184268461506197\\
0.163265306122449	5.8	0.184702212222703	0.184702212222703\\
0.163265306122449	6	0.18488825843147	0.18488825843147\\
0.163265306122449	6.2	0.184877390170494	0.184877390170494\\
0.163265306122449	6.4	0.184832719522909	0.184832719522909\\
0.163265306122449	6.6	0.184706572555546	0.184706572555546\\
0.163265306122449	6.8	0.184673875383293	0.184673875383293\\
0.163265306122449	7	0.184744908735885	0.184744908735885\\
0.163265306122449	7.2	0.184938909968767	0.184938909968767\\
0.163265306122449	7.4	0.185183243539128	0.185183243539128\\
0.163265306122449	7.6	0.18543670439009	0.18543670439009\\
0.163265306122449	7.8	0.185658915759037	0.185658915759037\\
0.163265306122449	8	0.185778516284148	0.185778516284148\\
0.163265306122449	8.2	0.185818349066282	0.185818349066282\\
0.163265306122449	8.4	0.185736278153164	0.185736278153164\\
0.163265306122449	8.6	0.185491904471268	0.185491904471268\\
0.163265306122449	8.8	0.185270941605707	0.185270941605707\\
0.163265306122449	9	0.185087018470343	0.185087018470343\\
0.163265306122449	9.2	0.184782809620441	0.184782809620441\\
0.163265306122449	9.4	0.184492849376645	0.184492849376645\\
0.163265306122449	9.6	0.184282561353918	0.184282561353918\\
0.163265306122449	9.8	0.18412316526744	0.18412316526744\\
0.163265306122449	10	0.184068030198302	0.184068030198302\\
0.204081632653061	0	0.00644924630454841	0.00644924630454841\\
0.204081632653061	0.2	0.183327750943531	0.183327750943531\\
0.204081632653061	0.4	0.241192358202593	0.241192358202593\\
0.204081632653061	0.6	0.245847158399302	0.245847158399302\\
0.204081632653061	0.8	0.229698601344463	0.229698601344463\\
0.204081632653061	1	0.212719150784316	0.212719150784316\\
0.204081632653061	1.2	0.199717382497299	0.199717382497299\\
0.204081632653061	1.4	0.190627937557143	0.190627937557143\\
0.204081632653061	1.6	0.185788240643333	0.185788240643333\\
0.204081632653061	1.8	0.185240717517835	0.185240717517835\\
0.204081632653061	2	0.188829905677597	0.188829905677597\\
0.204081632653061	2.2	0.195978196722845	0.195978196722845\\
0.204081632653061	2.4	0.20555755455017	0.20555755455017\\
0.204081632653061	2.6	0.215917896680804	0.215917896680804\\
0.204081632653061	2.8	0.225047933233315	0.225047933233315\\
0.204081632653061	3	0.231379167235162	0.231379167235162\\
0.204081632653061	3.2	0.234190918739239	0.234190918739239\\
0.204081632653061	3.4	0.233317235724387	0.233317235724387\\
0.204081632653061	3.6	0.229702905357416	0.229702905357416\\
0.204081632653061	3.8	0.224860446707937	0.224860446707937\\
0.204081632653061	4	0.219992820341803	0.219992820341803\\
0.204081632653061	4.2	0.216096110984309	0.216096110984309\\
0.204081632653061	4.4	0.214011964168499	0.214011964168499\\
0.204081632653061	4.6	0.213384140617855	0.213384140617855\\
0.204081632653061	4.8	0.213669879934202	0.213669879934202\\
0.204081632653061	5	0.214435860479828	0.214435860479828\\
0.204081632653061	5.2	0.215332145656143	0.215332145656143\\
0.204081632653061	5.4	0.216150437278364	0.216150437278364\\
0.204081632653061	5.6	0.216744843644817	0.216744843644817\\
0.204081632653061	5.8	0.217179116942544	0.217179116942544\\
0.204081632653061	6	0.21735270661958	0.21735270661958\\
0.204081632653061	6.2	0.217302251787251	0.217302251787251\\
0.204081632653061	6.4	0.217199924745742	0.217199924745742\\
0.204081632653061	6.6	0.216987530998172	0.216987530998172\\
0.204081632653061	6.8	0.216866553619501	0.216866553619501\\
0.204081632653061	7	0.216865769306463	0.216865769306463\\
0.204081632653061	7.2	0.217024603859098	0.217024603859098\\
0.204081632653061	7.4	0.217274027519677	0.217274027519677\\
0.204081632653061	7.6	0.21757415469649	0.21757415469649\\
0.204081632653061	7.8	0.217881873557205	0.217881873557205\\
0.204081632653061	8	0.218109868683404	0.218109868683404\\
0.204081632653061	8.2	0.218274630792235	0.218274630792235\\
0.204081632653061	8.4	0.218315639404992	0.218315639404992\\
0.204081632653061	8.6	0.21817351787799	0.21817351787799\\
0.204081632653061	8.8	0.218034920093181	0.218034920093181\\
0.204081632653061	9	0.217909439879068	0.217909439879068\\
0.204081632653061	9.2	0.21762435738758	0.21762435738758\\
0.204081632653061	9.4	0.217311558442419	0.217311558442419\\
0.204081632653061	9.6	0.217044514515236	0.217044514515236\\
0.204081632653061	9.8	0.216795683223172	0.216795683223172\\
0.204081632653061	10	0.216631899371897	0.216631899371897\\
0.244897959183673	0	0.00942882970251832	0.00942882970251832\\
0.244897959183673	0.2	0.203639314270129	0.203639314270129\\
0.244897959183673	0.4	0.272754745198698	0.272754745198698\\
0.244897959183673	0.6	0.283017821651487	0.283017821651487\\
0.244897959183673	0.8	0.268002044882717	0.268002044882717\\
0.244897959183673	1	0.248864762327575	0.248864762327575\\
0.244897959183673	1.2	0.233621447457015	0.233621447457015\\
0.244897959183673	1.4	0.222719604684113	0.222719604684113\\
0.244897959183673	1.6	0.216359061320518	0.216359061320518\\
0.244897959183673	1.8	0.214480317356375	0.214480317356375\\
0.244897959183673	2	0.216872204377902	0.216872204377902\\
0.244897959183673	2.2	0.222936982495967	0.222936982495967\\
0.244897959183673	2.4	0.23154356720246	0.23154356720246\\
0.244897959183673	2.6	0.241440912343989	0.241440912343989\\
0.244897959183673	2.8	0.251147241488724	0.251147241488724\\
0.244897959183673	3	0.25885957840207	0.25885957840207\\
0.244897959183673	3.2	0.263425537117554	0.263425537117554\\
0.244897959183673	3.4	0.264138380467223	0.264138380467223\\
0.244897959183673	3.6	0.261546080474211	0.261546080474211\\
0.244897959183673	3.8	0.25714942104366	0.25714942104366\\
0.244897959183673	4	0.252343505215185	0.252343505215185\\
0.244897959183673	4.2	0.248317775822197	0.248317775822197\\
0.244897959183673	4.4	0.246023376346661	0.246023376346661\\
0.244897959183673	4.6	0.245172640800448	0.245172640800448\\
0.244897959183673	4.8	0.24527452469839	0.24527452469839\\
0.244897959183673	5	0.245912342938527	0.245912342938527\\
0.244897959183673	5.2	0.24673687167443	0.24673687167443\\
0.244897959183673	5.4	0.247530299135773	0.247530299135773\\
0.244897959183673	5.6	0.248126677700805	0.248126677700805\\
0.244897959183673	5.8	0.248577188589139	0.248577188589139\\
0.244897959183673	6	0.248757198021357	0.248757198021357\\
0.244897959183673	6.2	0.248683546395464	0.248683546395464\\
0.244897959183673	6.4	0.248528676674148	0.248528676674148\\
0.244897959183673	6.6	0.248220255046279	0.248220255046279\\
0.244897959183673	6.8	0.247979331966964	0.247979331966964\\
0.244897959183673	7	0.24785506925361	0.24785506925361\\
0.244897959183673	7.2	0.247911410118653	0.247911410118653\\
0.244897959183673	7.4	0.248091404950268	0.248091404950268\\
0.244897959183673	7.6	0.248364514526566	0.248364514526566\\
0.244897959183673	7.8	0.248693313866249	0.248693313866249\\
0.244897959183673	8	0.248982270297732	0.248982270297732\\
0.244897959183673	8.2	0.249245529099825	0.249245529099825\\
0.244897959183673	8.4	0.249407374424018	0.249407374424018\\
0.244897959183673	8.6	0.249390352182322	0.249390352182322\\
0.244897959183673	8.8	0.249373626009346	0.249373626009346\\
0.244897959183673	9	0.249359551120268	0.249359551120268\\
0.244897959183673	9.2	0.249161211863874	0.249161211863874\\
0.244897959183673	9.4	0.248895627158161	0.248895627158161\\
0.244897959183673	9.6	0.24863594017287	0.24863594017287\\
0.244897959183673	9.8	0.248350859194178	0.248350859194178\\
0.244897959183673	10	0.248113714394902	0.248113714394902\\
0.285714285714286	0	0.013450344083851	0.013450344083851\\
0.285714285714286	0.2	0.220731745079546	0.220731745079546\\
0.285714285714286	0.4	0.300746508954472	0.300746508954472\\
0.285714285714286	0.6	0.317850720288512	0.317850720288512\\
0.285714285714286	0.8	0.305677163098232	0.305677163098232\\
0.285714285714286	1	0.285671318239017	0.285671318239017\\
0.285714285714286	1.2	0.268141415592306	0.268141415592306\\
0.285714285714286	1.4	0.255394250864376	0.255394250864376\\
0.285714285714286	1.6	0.247485233267746	0.247485233267746\\
0.285714285714286	1.8	0.244251085431364	0.244251085431364\\
0.285714285714286	2	0.245423921073967	0.245423921073967\\
0.285714285714286	2.2	0.250385503107288	0.250385503107288\\
0.285714285714286	2.4	0.25799461590955	0.25799461590955\\
0.285714285714286	2.6	0.266988981035956	0.266988981035956\\
0.285714285714286	2.8	0.276281465233955	0.276281465233955\\
0.285714285714286	3	0.284546677381184	0.284546677381184\\
0.285714285714286	3.2	0.290369668501246	0.290369668501246\\
0.285714285714286	3.4	0.292508917367477	0.292508917367477\\
0.285714285714286	3.6	0.29103327739774	0.29103327739774\\
0.285714285714286	3.8	0.287297025983462	0.287297025983462\\
0.285714285714286	4	0.282786689498912	0.282786689498912\\
0.285714285714286	4.2	0.278831553999571	0.278831553999571\\
0.285714285714286	4.4	0.276476968362253	0.276476968362253\\
0.285714285714286	4.6	0.27550596555112	0.27550596555112\\
0.285714285714286	4.8	0.275489494817389	0.275489494817389\\
0.285714285714286	5	0.276039639380259	0.276039639380259\\
0.285714285714286	5.2	0.276821925917084	0.276821925917084\\
0.285714285714286	5.4	0.277619419106602	0.277619419106602\\
0.285714285714286	5.6	0.27825327455606	0.27825327455606\\
0.285714285714286	5.8	0.278762627717232	0.278762627717232\\
0.285714285714286	6	0.279000519710988	0.279000519710988\\
0.285714285714286	6.2	0.278958850183868	0.278958850183868\\
0.285714285714286	6.4	0.278800645861158	0.278800645861158\\
0.285714285714286	6.6	0.278433105502192	0.278433105502192\\
0.285714285714286	6.8	0.278086132565232	0.278086132565232\\
0.285714285714286	7	0.277826531671455	0.277826531671455\\
0.285714285714286	7.2	0.277742896359798	0.277742896359798\\
0.285714285714286	7.4	0.27779592498556	0.27779592498556\\
0.285714285714286	7.6	0.27797096584867	0.27797096584867\\
0.285714285714286	7.8	0.278244816371219	0.278244816371219\\
0.285714285714286	8	0.278523534451458	0.278523534451458\\
0.285714285714286	8.2	0.278826001385339	0.278826001385339\\
0.285714285714286	8.4	0.279068590787396	0.279068590787396\\
0.285714285714286	8.6	0.279161143504922	0.279161143504922\\
0.285714285714286	8.8	0.279272082690934	0.279272082690934\\
0.285714285714286	9	0.279396912419668	0.279396912419668\\
0.285714285714286	9.2	0.279337982706782	0.279337982706782\\
0.285714285714286	9.4	0.279188327539835	0.279188327539835\\
0.285714285714286	9.6	0.279012963912693	0.279012963912693\\
0.285714285714286	9.8	0.278770891089796	0.278770891089796\\
0.285714285714286	10	0.278532856288932	0.278532856288932\\
0.326530612244898	0	0.0187884658953685	0.0187884658953685\\
0.326530612244898	0.2	0.234535485597911	0.234535485597911\\
0.326530612244898	0.4	0.324607461482102	0.324607461482102\\
0.326530612244898	0.6	0.349471224292249	0.349471224292249\\
0.326530612244898	0.8	0.341851165593912	0.341851165593912\\
0.326530612244898	1	0.322716795423833	0.322716795423833\\
0.326530612244898	1.2	0.303328813283661	0.303328813283661\\
0.326530612244898	1.4	0.288700648050584	0.288700648050584\\
0.326530612244898	1.6	0.279213217100875	0.279213217100875\\
0.326530612244898	1.8	0.274597459209177	0.274597459209177\\
0.326530612244898	2	0.274527673609831	0.274527673609831\\
0.326530612244898	2.2	0.278364729710411	0.278364729710411\\
0.326530612244898	2.4	0.284957084894516	0.284957084894516\\
0.326530612244898	2.6	0.293031006466074	0.293031006466074\\
0.326530612244898	2.8	0.30147308349749	0.30147308349749\\
0.326530612244898	3	0.309510048414539	0.309510048414539\\
0.326530612244898	3.2	0.315958015511776	0.315958015511776\\
0.326530612244898	3.4	0.319170072126443	0.319170072126443\\
0.326530612244898	3.6	0.318704375048387	0.318704375048387\\
0.326530612244898	3.8	0.315669861470664	0.315669861470664\\
0.326530612244898	4	0.311555472327935	0.311555472327935\\
0.326530612244898	4.2	0.307774397023525	0.307774397023525\\
0.326530612244898	4.4	0.305442093399375	0.305442093399375\\
0.326530612244898	4.6	0.304406004242461	0.304406004242461\\
0.326530612244898	4.8	0.304301275678779	0.304301275678779\\
0.326530612244898	5	0.304776051680467	0.304776051680467\\
0.326530612244898	5.2	0.305521300142826	0.305521300142826\\
0.326530612244898	5.4	0.306330831843507	0.306330831843507\\
0.326530612244898	5.6	0.307021652324323	0.307021652324323\\
0.326530612244898	5.8	0.307623528584076	0.307623528584076\\
0.326530612244898	6	0.307971106647852	0.307971106647852\\
0.326530612244898	6.2	0.308028274171426	0.308028274171426\\
0.326530612244898	6.4	0.307939651768688	0.307939651768688\\
0.326530612244898	6.6	0.307584204135785	0.307584204135785\\
0.326530612244898	6.8	0.307186981405805	0.307186981405805\\
0.326530612244898	7	0.306824844465639	0.306824844465639\\
0.326530612244898	7.2	0.306605882470243	0.306605882470243\\
0.326530612244898	7.4	0.306509154502019	0.306509154502019\\
0.326530612244898	7.6	0.306538459585255	0.306538459585255\\
0.326530612244898	7.8	0.306690701005195	0.306690701005195\\
0.326530612244898	8	0.306882675501739	0.306882675501739\\
0.326530612244898	8.2	0.307145748777564	0.307145748777564\\
0.326530612244898	8.4	0.307398054171338	0.307398054171338\\
0.326530612244898	8.6	0.307545676854213	0.307545676854213\\
0.326530612244898	8.8	0.307748049179304	0.307748049179304\\
0.326530612244898	9	0.307998602535585	0.307998602535585\\
0.326530612244898	9.2	0.308096354766997	0.308096354766997\\
0.326530612244898	9.4	0.308106523373333	0.308106523373333\\
0.326530612244898	9.6	0.30808149085928	0.30808149085928\\
0.326530612244898	9.8	0.307966426324445	0.307966426324445\\
0.326530612244898	10	0.307821086616211	0.307821086616211\\
0.36734693877551	0	0.025757171320504	0.025757171320504\\
0.36734693877551	0.2	0.24509795359013	0.24509795359013\\
0.36734693877551	0.4	0.343788700172551	0.343788700172551\\
0.36734693877551	0.6	0.376841024022523	0.376841024022523\\
0.36734693877551	0.8	0.375287484690747	0.375287484690747\\
0.36734693877551	1	0.358907810117048	0.358907810117048\\
0.36734693877551	1.2	0.339026860054825	0.339026860054825\\
0.36734693877551	1.4	0.322499240288624	0.322499240288624\\
0.36734693877551	1.6	0.311410300319693	0.311410300319693\\
0.36734693877551	1.8	0.305392505218165	0.305392505218165\\
0.36734693877551	2	0.304061726176974	0.304061726176974\\
0.36734693877551	2.2	0.306757630188327	0.306757630188327\\
0.36734693877551	2.4	0.312318194956206	0.312318194956206\\
0.36734693877551	2.6	0.319458066894236	0.319458066894236\\
0.36734693877551	2.8	0.327064123363313	0.327064123363313\\
0.36734693877551	3	0.334385383579841	0.334385383579841\\
0.36734693877551	3.2	0.340847460891966	0.340847460891966\\
0.36734693877551	3.4	0.344724324565003	0.344724324565003\\
0.36734693877551	3.6	0.345066194817375	0.345066194817375\\
0.36734693877551	3.8	0.342675687362883	0.342675687362883\\
0.36734693877551	4	0.338972981906958	0.338972981906958\\
0.36734693877551	4.2	0.33540349585103	0.33540349585103\\
0.36734693877551	4.4	0.333125269792499	0.333125269792499\\
0.36734693877551	4.6	0.332039032998348	0.332039032998348\\
0.36734693877551	4.8	0.3318406521868	0.3318406521868\\
0.36734693877551	5	0.332217949446438	0.332217949446438\\
0.36734693877551	5.2	0.332895165544074	0.332895165544074\\
0.36734693877551	5.4	0.333686465037772	0.333686465037772\\
0.36734693877551	5.6	0.334415460747557	0.334415460747557\\
0.36734693877551	5.8	0.335108225363442	0.335108225363442\\
0.36734693877551	6	0.335588575475418	0.335588575475418\\
0.36734693877551	6.2	0.335793423870515	0.335793423870515\\
0.36734693877551	6.4	0.335843103267199	0.335843103267199\\
0.36734693877551	6.6	0.335581637520416	0.335581637520416\\
0.36734693877551	6.8	0.335214737441773	0.335214737441773\\
0.36734693877551	7	0.334818311643373	0.334818311643373\\
0.36734693877551	7.2	0.334510018246231	0.334510018246231\\
0.36734693877551	7.4	0.334282551484629	0.334282551484629\\
0.36734693877551	7.6	0.334155267098053	0.334155267098053\\
0.36734693877551	7.8	0.334146159892291	0.334146159892291\\
0.36734693877551	8	0.334188455141914	0.334188455141914\\
0.36734693877551	8.2	0.334331491422222	0.334331491422222\\
0.36734693877551	8.4	0.334504475530741	0.334504475530741\\
0.36734693877551	8.6	0.334619996094832	0.334619996094832\\
0.36734693877551	8.8	0.334833474662039	0.334833474662039\\
0.36734693877551	9	0.335144684362355	0.335144684362355\\
0.36734693877551	9.2	0.335360913134212	0.335360913134212\\
0.36734693877551	9.4	0.335522027896016	0.335522027896016\\
0.36734693877551	9.6	0.335668569395939	0.335668569395939\\
0.36734693877551	9.8	0.335732284932605	0.335732284932605\\
0.36734693877551	10	0.335757368039514	0.335757368039514\\
0.408163265306122	0	0.034704234561697	0.034704234561697\\
0.408163265306122	0.2	0.252981758375921	0.252981758375921\\
0.408163265306122	0.4	0.358108697212018	0.358108697212018\\
0.408163265306122	0.6	0.399077311928289	0.399077311928289\\
0.408163265306122	0.8	0.404643851644467	0.404643851644467\\
0.408163265306122	1	0.392799695346555	0.392799695346555\\
0.408163265306122	1.2	0.374295635121822	0.374295635121822\\
0.408163265306122	1.4	0.356453374186916	0.356453374186916\\
0.408163265306122	1.6	0.343754146681994	0.343754146681994\\
0.408163265306122	1.8	0.33632792350017	0.33632792350017\\
0.408163265306122	2	0.33373040306288	0.33373040306288\\
0.408163265306122	2.2	0.335279953300534	0.335279953300534\\
0.408163265306122	2.4	0.339804024468242	0.339804024468242\\
0.408163265306122	2.6	0.346005589253153	0.346005589253153\\
0.408163265306122	2.8	0.352780342089095	0.352780342089095\\
0.408163265306122	3	0.359287638965532	0.359287638965532\\
0.408163265306122	3.2	0.365347583844725	0.365347583844725\\
0.408163265306122	3.4	0.36952468920132	0.36952468920132\\
0.408163265306122	3.6	0.37046205642564	0.37046205642564\\
0.408163265306122	3.8	0.3686290496425	0.3686290496425\\
0.408163265306122	4	0.365325063988053	0.365325063988053\\
0.408163265306122	4.2	0.361983545633552	0.361983545633552\\
0.408163265306122	4.4	0.359777263025634	0.359777263025634\\
0.408163265306122	4.6	0.358646130436123	0.358646130436123\\
0.408163265306122	4.8	0.358338627269826	0.358338627269826\\
0.408163265306122	5	0.358582152709918	0.358582152709918\\
0.408163265306122	5.2	0.359138659612771	0.359138659612771\\
0.408163265306122	5.4	0.35985114592547	0.35985114592547\\
0.408163265306122	5.6	0.360561808051713	0.360561808051713\\
0.408163265306122	5.8	0.361301488848121	0.361301488848121\\
0.408163265306122	6	0.361894914092277	0.361894914092277\\
0.408163265306122	6.2	0.362258592477673	0.362258592477673\\
0.408163265306122	6.4	0.36248800585231	0.36248800585231\\
0.408163265306122	6.6	0.362389433949913	0.362389433949913\\
0.408163265306122	6.8	0.362137020470353	0.362137020470353\\
0.408163265306122	7	0.36179397581074	0.36179397581074\\
0.408163265306122	7.2	0.361474887708431	0.361474887708431\\
0.408163265306122	7.4	0.361176947335945	0.361176947335945\\
0.408163265306122	7.6	0.360926745484854	0.360926745484854\\
0.408163265306122	7.8	0.360758414245843	0.360758414245843\\
0.408163265306122	8	0.360621748647548	0.360621748647548\\
0.408163265306122	8.2	0.360584621067228	0.360584621067228\\
0.408163265306122	8.4	0.360593111419408	0.360593111419408\\
0.408163265306122	8.6	0.360574628318949	0.360574628318949\\
0.408163265306122	8.8	0.36068565212369	0.36068565212369\\
0.408163265306122	9	0.360941840341899	0.360941840341899\\
0.408163265306122	9.2	0.361172783556992	0.361172783556992\\
0.408163265306122	9.4	0.36140080174644	0.36140080174644\\
0.408163265306122	9.6	0.361660917879851	0.361660917879851\\
0.408163265306122	9.8	0.36187770091566	0.36187770091566\\
0.408163265306122	10	0.362081270568052	0.362081270568052\\
0.448979591836735	0	0.0460015090462475	0.0460015090462475\\
0.448979591836735	0.2	0.259364087570196	0.259364087570196\\
0.448979591836735	0.4	0.367925553862022	0.367925553862022\\
0.448979591836735	0.6	0.41566648728127	0.41566648728127\\
0.448979591836735	0.8	0.428683790571923	0.428683790571923\\
0.448979591836735	1	0.422740913205823	0.422740913205823\\
0.448979591836735	1.2	0.407425339307039	0.407425339307039\\
0.448979591836735	1.4	0.389948718175366	0.389948718175366\\
0.448979591836735	1.6	0.375761564933359	0.375761564933359\\
0.448979591836735	1.8	0.366947533956461	0.366947533956461\\
0.448979591836735	2	0.363096203800362	0.363096203800362\\
0.448979591836735	2.2	0.363511102950522	0.363511102950522\\
0.448979591836735	2.4	0.367009261683869	0.367009261683869\\
0.448979591836735	2.6	0.372282097138246	0.372282097138246\\
0.448979591836735	2.8	0.378213351261333	0.378213351261333\\
0.448979591836735	3	0.383966213504438	0.383966213504438\\
0.448979591836735	3.2	0.389428956946312	0.389428956946312\\
0.448979591836735	3.4	0.393617880362389	0.393617880362389\\
0.448979591836735	3.6	0.394973247050629	0.394973247050629\\
0.448979591836735	3.8	0.393622266315456	0.393622266315456\\
0.448979591836735	4	0.390710785517158	0.390710785517158\\
0.448979591836735	4.2	0.387624833255091	0.387624833255091\\
0.448979591836735	4.4	0.385525763880732	0.385525763880732\\
0.448979591836735	4.6	0.384376705742888	0.384376705742888\\
0.448979591836735	4.8	0.383966437022498	0.383966437022498\\
0.448979591836735	5	0.384057397833392	0.384057397833392\\
0.448979591836735	5.2	0.384449049751012	0.384449049751012\\
0.448979591836735	5.4	0.385018719712501	0.385018719712501\\
0.448979591836735	5.6	0.385638309611732	0.385638309611732\\
0.448979591836735	5.8	0.386353098467015	0.386353098467015\\
0.448979591836735	6	0.387003708590511	0.387003708590511\\
0.448979591836735	6.2	0.387498405299576	0.387498405299576\\
0.448979591836735	6.4	0.387913721119519	0.387913721119519\\
0.448979591836735	6.6	0.388021606202727	0.388021606202727\\
0.448979591836735	6.8	0.387957696950899	0.387957696950899\\
0.448979591836735	7	0.38776333701565	0.38776333701565\\
0.448979591836735	7.2	0.38753789696101	0.38753789696101\\
0.448979591836735	7.4	0.387272073396457	0.387272073396457\\
0.448979591836735	7.6	0.386987722037921	0.386987722037921\\
0.448979591836735	7.8	0.386724909833467	0.386724909833467\\
0.448979591836735	8	0.386443996044238	0.386443996044238\\
0.448979591836735	8.2	0.386225535136118	0.386225535136118\\
0.448979591836735	8.4	0.386032150751194	0.386032150751194\\
0.448979591836735	8.6	0.38580907610723	0.38580907610723\\
0.448979591836735	8.8	0.385715258948191	0.385715258948191\\
0.448979591836735	9	0.385789048225296	0.385789048225296\\
0.448979591836735	9.2	0.385894987742861	0.385894987742861\\
0.448979591836735	9.4	0.386047716255925	0.386047716255925\\
0.448979591836735	9.6	0.386286247363225	0.386286247363225\\
0.448979591836735	9.8	0.38653875450578	0.38653875450578\\
0.448979591836735	10	0.386828607816747	0.386828607816747\\
0.489795918367347	0	0.060030667733663	0.060030667733663\\
0.489795918367347	0.2	0.266572005933572	0.266572005933572\\
0.489795918367347	0.4	0.374952326782326	0.374952326782326\\
0.489795918367347	0.6	0.427329988516162	0.427329988516162\\
0.489795918367347	0.8	0.447181975200509	0.447181975200509\\
0.489795918367347	1	0.447780501326403	0.447780501326403\\
0.489795918367347	1.2	0.43708228816684	0.43708228816684\\
0.489795918367347	1.4	0.421642627683142	0.421642627683142\\
0.489795918367347	1.6	0.407039259998023	0.407039259998023\\
0.489795918367347	1.8	0.396850596798586	0.396850596798586\\
0.489795918367347	2	0.39177479806647	0.39177479806647\\
0.489795918367347	2.2	0.391081598770321	0.391081598770321\\
0.489795918367347	2.4	0.393577853052955	0.393577853052955\\
0.489795918367347	2.6	0.397943692921157	0.397943692921157\\
0.489795918367347	2.8	0.403051187543653	0.403051187543653\\
0.489795918367347	3	0.408067270124489	0.408067270124489\\
0.489795918367347	3.2	0.41285984914081	0.41285984914081\\
0.489795918367347	3.4	0.416836157497902	0.416836157497902\\
0.489795918367347	3.6	0.418459066418267	0.418459066418267\\
0.489795918367347	3.8	0.417520952618309	0.417520952618309\\
0.489795918367347	4	0.414997946257337	0.414997946257337\\
0.489795918367347	4.2	0.41220257453586	0.41220257453586\\
0.489795918367347	4.4	0.410262273129996	0.410262273129996\\
0.489795918367347	4.6	0.409146933216094	0.409146933216094\\
0.489795918367347	4.8	0.408669935589366	0.408669935589366\\
0.489795918367347	5	0.408619390647614	0.408619390647614\\
0.489795918367347	5.2	0.40882633194789	0.40882633194789\\
0.489795918367347	5.4	0.40920284502553	0.40920284502553\\
0.489795918367347	5.6	0.40965804516665	0.40965804516665\\
0.489795918367347	5.8	0.410259881423794	0.410259881423794\\
0.489795918367347	6	0.410880791216683	0.410880791216683\\
0.489795918367347	6.2	0.411436984444189	0.411436984444189\\
0.489795918367347	6.4	0.411997999992021	0.411997999992021\\
0.489795918367347	6.6	0.4123122115307	0.4123122115307\\
0.489795918367347	6.8	0.412477330076145	0.412477330076145\\
0.489795918367347	7	0.412509470482227	0.412509470482227\\
0.489795918367347	7.2	0.412484883523081	0.412484883523081\\
0.489795918367347	7.4	0.412378693633189	0.412378693633189\\
0.489795918367347	7.6	0.412195935361126	0.412195935361126\\
0.489795918367347	7.8	0.411969939426284	0.411969939426284\\
0.489795918367347	8	0.411661108231352	0.411661108231352\\
0.489795918367347	8.2	0.411351139896001	0.411351139896001\\
0.489795918367347	8.4	0.411012003966924	0.411012003966924\\
0.489795918367347	8.6	0.410602446384112	0.410602446384112\\
0.489795918367347	8.8	0.410278755523934	0.410278755523934\\
0.489795918367347	9	0.410102220244837	0.410102220244837\\
0.489795918367347	9.2	0.409978961019159	0.409978961019159\\
0.489795918367347	9.4	0.409923055046971	0.409923055046971\\
0.489795918367347	9.6	0.409985610139967	0.409985610139967\\
0.489795918367347	9.8	0.410109610259794	0.410109610259794\\
0.489795918367347	10	0.410321438673342	0.410321438673342\\
0.530612244897959	0	0.0771644935655518	0.0771644935655518\\
0.530612244897959	0.2	0.275376937797203	0.275376937797203\\
0.530612244897959	0.4	0.381851227516953	0.381851227516953\\
0.530612244897959	0.6	0.435909815142244	0.435909815142244\\
0.530612244897959	0.8	0.461033038849373	0.461033038849373\\
0.530612244897959	1	0.467943847821493	0.467943847821493\\
0.530612244897959	1.2	0.462663496700879	0.462663496700879\\
0.530612244897959	1.4	0.450624935230219	0.450624935230219\\
0.530612244897959	1.6	0.43708158857762	0.43708158857762\\
0.530612244897959	1.8	0.426012254615391	0.426012254615391\\
0.530612244897959	2	0.419744333760817	0.419744333760817\\
0.530612244897959	2.2	0.417970432992368	0.417970432992368\\
0.530612244897959	2.4	0.419489554224599	0.419489554224599\\
0.530612244897959	2.6	0.42297082335036	0.42297082335036\\
0.530612244897959	2.8	0.427274925360876	0.427274925360876\\
0.530612244897959	3	0.431572444651215	0.431572444651215\\
0.530612244897959	3.2	0.435666730541645	0.435666730541645\\
0.530612244897959	3.4	0.43927178817448	0.43927178817448\\
0.530612244897959	3.6	0.441015332493396	0.441015332493396\\
0.530612244897959	3.8	0.440408286742735	0.440408286742735\\
0.530612244897959	4	0.438252501927271	0.438252501927271\\
0.530612244897959	4.2	0.435770717974973	0.435770717974973\\
0.530612244897959	4.4	0.434039013011512	0.434039013011512\\
0.530612244897959	4.6	0.433018934427419	0.433018934427419\\
0.530612244897959	4.8	0.432531090782732	0.432531090782732\\
0.530612244897959	5	0.43237572302973	0.43237572302973\\
0.530612244897959	5.2	0.432403639303857	0.432403639303857\\
0.530612244897959	5.4	0.432555567950854	0.432555567950854\\
0.530612244897959	5.6	0.432779049647369	0.432779049647369\\
0.530612244897959	5.8	0.43316845551082	0.43316845551082\\
0.530612244897959	6	0.433641487010624	0.433641487010624\\
0.530612244897959	6.2	0.434139449363745	0.434139449363745\\
0.530612244897959	6.4	0.434740729019107	0.434740729019107\\
0.530612244897959	6.6	0.435187442183578	0.435187442183578\\
0.530612244897959	6.8	0.435548122617815	0.435548122617815\\
0.530612244897959	7	0.435818224171885	0.435818224171885\\
0.530612244897959	7.2	0.436050514491685	0.436050514491685\\
0.530612244897959	7.4	0.436201489747504	0.436201489747504\\
0.530612244897959	7.6	0.436251794453814	0.436251794453814\\
0.530612244897959	7.8	0.436217510506013	0.436217510506013\\
0.530612244897959	8	0.436048157044936	0.436048157044936\\
0.530612244897959	8.2	0.435812937587902	0.435812937587902\\
0.530612244897959	8.4	0.435481400014601	0.435481400014601\\
0.530612244897959	8.6	0.435015140749595	0.435015140749595\\
0.530612244897959	8.8	0.434556053748368	0.434556053748368\\
0.530612244897959	9	0.43418040964426	0.43418040964426\\
0.530612244897959	9.2	0.433833293064142	0.433833293064142\\
0.530612244897959	9.4	0.433528453035874	0.433528453035874\\
0.530612244897959	9.6	0.433330910509479	0.433330910509479\\
0.530612244897959	9.8	0.433204711443213	0.433204711443213\\
0.530612244897959	10	0.433185986559224	0.433185986559224\\
0.571428571428571	0	0.0977443263390319	0.0977443263390319\\
0.571428571428571	0.2	0.285952744223234	0.285952744223234\\
0.571428571428571	0.4	0.390135012476816	0.390135012476816\\
0.571428571428571	0.6	0.443451106468303	0.443451106468303\\
0.571428571428571	0.8	0.471577585200522	0.471577585200522\\
0.571428571428571	1	0.483760648421247	0.483760648421247\\
0.571428571428571	1.2	0.483986200590126	0.483986200590126\\
0.571428571428571	1.4	0.47623576144666	0.47623576144666\\
0.571428571428571	1.6	0.465006901779209	0.465006901779209\\
0.571428571428571	1.8	0.45421403984631	0.45421403984631\\
0.571428571428571	2	0.446905779779891	0.446905779779891\\
0.571428571428571	2.2	0.444082400928451	0.444082400928451\\
0.571428571428571	2.4	0.444652620223517	0.444652620223517\\
0.571428571428571	2.6	0.447274875430226	0.447274875430226\\
0.571428571428571	2.8	0.450798796271457	0.450798796271457\\
0.571428571428571	3	0.454398512843888	0.454398512843888\\
0.571428571428571	3.2	0.457822858980686	0.457822858980686\\
0.571428571428571	3.4	0.460980527178632	0.460980527178632\\
0.571428571428571	3.6	0.4627094224116	0.4627094224116\\
0.571428571428571	3.8	0.46234647094778	0.46234647094778\\
0.571428571428571	4	0.460523756007129	0.460523756007129\\
0.571428571428571	4.2	0.45836808201093	0.45836808201093\\
0.571428571428571	4.4	0.456893617613203	0.456893617613203\\
0.571428571428571	4.6	0.456042159047913	0.456042159047913\\
0.571428571428571	4.8	0.455624988356032	0.455624988356032\\
0.571428571428571	5	0.455438516381756	0.455438516381756\\
0.571428571428571	5.2	0.455336733994071	0.455336733994071\\
0.571428571428571	5.4	0.45527593074112	0.45527593074112\\
0.571428571428571	5.6	0.455235006888051	0.455235006888051\\
0.571428571428571	5.8	0.455331133838983	0.455331133838983\\
0.571428571428571	6	0.455534253542452	0.455534253542452\\
0.571428571428571	6.2	0.455824491856842	0.455824491856842\\
0.571428571428571	6.4	0.456304753722534	0.456304753722534\\
0.571428571428571	6.6	0.456731599589418	0.456731599589418\\
0.571428571428571	6.8	0.457159406128749	0.457159406128749\\
0.571428571428571	7	0.457575193600363	0.457575193600363\\
0.571428571428571	7.2	0.458016697446953	0.458016697446953\\
0.571428571428571	7.4	0.458427522222402	0.458427522222402\\
0.571428571428571	7.6	0.458764941817244	0.458764941817244\\
0.571428571428571	7.8	0.459024443480062	0.459024443480062\\
0.571428571428571	8	0.45913882966022	0.45913882966022\\
0.571428571428571	8.2	0.459154824591809	0.459154824591809\\
0.571428571428571	8.4	0.459028511288096	0.459028511288096\\
0.571428571428571	8.6	0.45871186228678	0.45871186228678\\
0.571428571428571	8.8	0.458317852907454	0.458317852907454\\
0.571428571428571	9	0.45792387805704	0.45792387805704\\
0.571428571428571	9.2	0.457502778239264	0.457502778239264\\
0.571428571428571	9.4	0.45706051728658	0.45706051728658\\
0.571428571428571	9.6	0.456669322363191	0.456669322363191\\
0.571428571428571	9.8	0.456311951659991	0.456311951659991\\
0.571428571428571	10	0.456033348602968	0.456033348602968\\
0.612244897959184	0	0.12205483849557	0.12205483849557\\
0.612244897959184	0.2	0.298445716032828	0.298445716032828\\
0.612244897959184	0.4	0.39992046881096	0.39992046881096\\
0.612244897959184	0.6	0.451886060697634	0.451886060697634\\
0.612244897959184	0.8	0.480490747844672	0.480490747844672\\
0.612244897959184	1	0.496258392316107	0.496258392316107\\
0.612244897959184	1.2	0.501379108609568	0.501379108609568\\
0.612244897959184	1.4	0.49822723355843	0.49822723355843\\
0.612244897959184	1.6	0.490214926339861	0.490214926339861\\
0.612244897959184	1.8	0.480806172287617	0.480806172287617\\
0.612244897959184	2	0.473213779927319	0.473213779927319\\
0.612244897959184	2.2	0.469405225775207	0.469405225775207\\
0.612244897959184	2.4	0.469055608642684	0.469055608642684\\
0.612244897959184	2.6	0.470844797373335	0.470844797373335\\
0.612244897959184	2.8	0.473612103259944	0.473612103259944\\
0.612244897959184	3	0.476535094999053	0.476535094999053\\
0.612244897959184	3.2	0.479315697264941	0.479315697264941\\
0.612244897959184	3.4	0.481972332984976	0.481972332984976\\
0.612244897959184	3.6	0.483571243629098	0.483571243629098\\
0.612244897959184	3.8	0.483362991912197	0.483362991912197\\
0.612244897959184	4	0.481826533234782	0.481826533234782\\
0.612244897959184	4.2	0.479996437268069	0.479996437268069\\
0.612244897959184	4.4	0.478822764702206	0.478822764702206\\
0.612244897959184	4.6	0.47822234084377	0.47822234084377\\
0.612244897959184	4.8	0.477984508144447	0.477984508144447\\
0.612244897959184	5	0.4778863763774	0.4778863763774\\
0.612244897959184	5.2	0.477766267859581	0.477766267859581\\
0.612244897959184	5.4	0.477577184895107	0.477577184895107\\
0.612244897959184	5.6	0.477313575604862	0.477313575604862\\
0.612244897959184	5.8	0.477102589412211	0.477102589412211\\
0.612244897959184	6	0.476963230812536	0.476963230812536\\
0.612244897959184	6.2	0.476919832193635	0.476919832193635\\
0.612244897959184	6.4	0.477109889352701	0.477109889352701\\
0.612244897959184	6.6	0.477322930593395	0.477322930593395\\
0.612244897959184	6.8	0.47761560506393	0.47761560506393\\
0.612244897959184	7	0.477982702966135	0.477982702966135\\
0.612244897959184	7.2	0.478461905557287	0.478461905557287\\
0.612244897959184	7.4	0.478997879384854	0.478997879384854\\
0.612244897959184	7.6	0.479535267355054	0.479535267355054\\
0.612244897959184	7.8	0.480055633142707	0.480055633142707\\
0.612244897959184	8	0.480478690014955	0.480478690014955\\
0.612244897959184	8.2	0.480827876934634	0.480827876934634\\
0.612244897959184	8.4	0.481041813196976	0.481041813196976\\
0.612244897959184	8.6	0.481055253744653	0.481055253744653\\
0.612244897959184	8.8	0.480941741906254	0.480941741906254\\
0.612244897959184	9	0.480766244486245	0.480766244486245\\
0.612244897959184	9.2	0.480514867939523	0.480514867939523\\
0.612244897959184	9.4	0.480174685787969	0.480174685787969\\
0.612244897959184	9.6	0.479812564459633	0.479812564459633\\
0.612244897959184	9.8	0.479420034793989	0.479420034793989\\
0.612244897959184	10	0.479041824396376	0.479041824396376\\
0.653061224489796	0	0.150297859468559	0.150297859468559\\
0.653061224489796	0.2	0.312959571708156	0.312959571708156\\
0.653061224489796	0.4	0.411288836811434	0.411288836811434\\
0.653061224489796	0.6	0.461692192932464	0.461692192932464\\
0.653061224489796	0.8	0.489380478611624	0.489380478611624\\
0.653061224489796	1	0.506650128036034	0.506650128036034\\
0.653061224489796	1.2	0.515469925532126	0.515469925532126\\
0.653061224489796	1.4	0.516637908783439	0.516637908783439\\
0.653061224489796	1.6	0.512289772610748	0.512289772610748\\
0.653061224489796	1.8	0.505122816125727	0.505122816125727\\
0.653061224489796	2	0.498211879199094	0.498211879199094\\
0.653061224489796	2.2	0.493815342297125	0.493815342297125\\
0.653061224489796	2.4	0.492578616193424	0.492578616193424\\
0.653061224489796	2.6	0.493564779136004	0.493564779136004\\
0.653061224489796	2.8	0.495602753885587	0.495602753885587\\
0.653061224489796	3	0.497873423741386	0.497873423741386\\
0.653061224489796	3.2	0.50004592330135	0.50004592330135\\
0.653061224489796	3.4	0.50214098775421	0.50214098775421\\
0.653061224489796	3.6	0.503494558837697	0.503494558837697\\
0.653061224489796	3.8	0.503338509032976	0.503338509032976\\
0.653061224489796	4	0.502014563147173	0.502014563147173\\
0.653061224489796	4.2	0.500477554953295	0.500477554953295\\
0.653061224489796	4.4	0.499620652004395	0.499620652004395\\
0.653061224489796	4.6	0.499339120498581	0.499339120498581\\
0.653061224489796	4.8	0.49939528353492	0.49939528353492\\
0.653061224489796	5	0.499536070438296	0.499536070438296\\
0.653061224489796	5.2	0.499567298545554	0.499567298545554\\
0.653061224489796	5.4	0.499417558334813	0.499417558334813\\
0.653061224489796	5.6	0.499074436031509	0.499074436031509\\
0.653061224489796	5.8	0.498653651520352	0.498653651520352\\
0.653061224489796	6	0.49820827243531	0.49820827243531\\
0.653061224489796	6.2	0.497800183731126	0.497800183731126\\
0.653061224489796	6.4	0.497600796222947	0.497600796222947\\
0.653061224489796	6.6	0.497442464504881	0.497442464504881\\
0.653061224489796	6.8	0.497395179341731	0.497395179341731\\
0.653061224489796	7	0.49747509663297	0.49747509663297\\
0.653061224489796	7.2	0.497735230728105	0.497735230728105\\
0.653061224489796	7.4	0.498138446609033	0.498138446609033\\
0.653061224489796	7.6	0.498633492834792	0.498633492834792\\
0.653061224489796	7.8	0.499202787491318	0.499202787491318\\
0.653061224489796	8	0.49976618877641	0.49976618877641\\
0.653061224489796	8.2	0.500334107686015	0.500334107686015\\
0.653061224489796	8.4	0.50083454804346	0.50083454804346\\
0.653061224489796	8.6	0.501187703179292	0.501187703179292\\
0.653061224489796	8.8	0.501427598609232	0.501427598609232\\
0.653061224489796	9	0.501600881444995	0.501600881444995\\
0.653061224489796	9.2	0.501697109580969	0.501697109580969\\
0.653061224489796	9.4	0.501677236672168	0.501677236672168\\
0.653061224489796	9.6	0.50159150479231	0.50159150479231\\
0.653061224489796	9.8	0.501428941414957	0.501428941414957\\
0.653061224489796	10	0.501222201813862	0.501222201813862\\
0.693877551020408	0	0.182567413394404	0.182567413394404\\
0.693877551020408	0.2	0.329542629477892	0.329542629477892\\
0.693877551020408	0.4	0.424277963031004	0.424277963031004\\
0.693877551020408	0.6	0.472896359556793	0.472896359556793\\
0.693877551020408	0.8	0.49950397215615	0.49950397215615\\
0.693877551020408	1	0.516476042729257	0.516476042729257\\
0.693877551020408	1.2	0.527390448878768	0.527390448878768\\
0.693877551020408	1.4	0.532070780532431	0.532070780532431\\
0.693877551020408	1.6	0.531339449194739	0.531339449194739\\
0.693877551020408	1.8	0.52691501470528	0.52691501470528\\
0.693877551020408	2	0.521432380506354	0.521432380506354\\
0.693877551020408	2.2	0.517224862055091	0.517224862055091\\
0.693877551020408	2.4	0.515317593867699	0.515317593867699\\
0.693877551020408	2.6	0.51552486790063	0.51552486790063\\
0.693877551020408	2.8	0.516857904738061	0.516857904738061\\
0.693877551020408	3	0.51849807028227	0.51849807028227\\
0.693877551020408	3.2	0.520096476677725	0.520096476677725\\
0.693877551020408	3.4	0.52157833514535	0.52157833514535\\
0.693877551020408	3.6	0.522566140720296	0.522566140720296\\
0.693877551020408	3.8	0.522330325953088	0.522330325953088\\
0.693877551020408	4	0.521096102453209	0.521096102453209\\
0.693877551020408	4.2	0.519757559186843	0.519757559186843\\
0.693877551020408	4.4	0.519166881580575	0.519166881580575\\
0.693877551020408	4.6	0.519211223415786	0.519211223415786\\
0.693877551020408	4.8	0.519631620183586	0.519631620183586\\
0.693877551020408	5	0.520143302617475	0.520143302617475\\
0.693877551020408	5.2	0.520510473353245	0.520510473353245\\
0.693877551020408	5.4	0.520619829086023	0.520619829086023\\
0.693877551020408	5.6	0.520428508979487	0.520428508979487\\
0.693877551020408	5.8	0.520015048370988	0.520015048370988\\
0.693877551020408	6	0.519441853965929	0.519441853965929\\
0.693877551020408	6.2	0.51878945295205	0.51878945295205\\
0.693877551020408	6.4	0.518249408025205	0.518249408025205\\
0.693877551020408	6.6	0.517711160094023	0.517711160094023\\
0.693877551020408	6.8	0.517297320934758	0.517297320934758\\
0.693877551020408	7	0.51702420614616	0.51702420614616\\
0.693877551020408	7.2	0.516943926908083	0.516943926908083\\
0.693877551020408	7.4	0.517019269048715	0.517019269048715\\
0.693877551020408	7.6	0.517199780889588	0.517199780889588\\
0.693877551020408	7.8	0.517500119063429	0.517500119063429\\
0.693877551020408	8	0.517883499136372	0.517883499136372\\
0.693877551020408	8.2	0.518363774034498	0.518363774034498\\
0.693877551020408	8.4	0.518873690506759	0.518873690506759\\
0.693877551020408	8.6	0.519331520968637	0.519331520968637\\
0.693877551020408	8.8	0.519743590174693	0.519743590174693\\
0.693877551020408	9	0.520143579628929	0.520143579628929\\
0.693877551020408	9.2	0.520524847949006	0.520524847949006\\
0.693877551020408	9.4	0.520825260918903	0.520825260918903\\
0.693877551020408	9.6	0.52107592831426	0.52107592831426\\
0.693877551020408	9.8	0.521258788838847	0.521258788838847\\
0.693877551020408	10	0.521387984069976	0.521387984069976\\
0.73469387755102	0	0.21882839435885	0.21882839435885\\
0.73469387755102	0.2	0.348176848702073	0.348176848702073\\
0.73469387755102	0.4	0.438873716652978	0.438873716652978\\
0.73469387755102	0.6	0.48548637160409	0.48548637160409\\
0.73469387755102	0.8	0.510879862503647	0.510879862503647\\
0.73469387755102	1	0.526994231074575	0.526994231074575\\
0.73469387755102	1.2	0.538237491786591	0.538237491786591\\
0.73469387755102	1.4	0.545247636703099	0.545247636703099\\
0.73469387755102	1.6	0.547642504589342	0.547642504589342\\
0.73469387755102	1.8	0.546073191228546	0.546073191228546\\
0.73469387755102	2	0.542518418595529	0.542518418595529\\
0.73469387755102	2.2	0.539143351494983	0.539143351494983\\
0.73469387755102	2.4	0.537163030310822	0.537163030310822\\
0.73469387755102	2.6	0.536736602033637	0.536736602033637\\
0.73469387755102	2.8	0.537388723792213	0.537388723792213\\
0.73469387755102	3	0.538419871314204	0.538419871314204\\
0.73469387755102	3.2	0.53945315527766	0.53945315527766\\
0.73469387755102	3.4	0.540367726064033	0.540367726064033\\
0.73469387755102	3.6	0.540908878209421	0.540908878209421\\
0.73469387755102	3.8	0.540441730703116	0.540441730703116\\
0.73469387755102	4	0.539126962408738	0.539126962408738\\
0.73469387755102	4.2	0.537819465762974	0.537819465762974\\
0.73469387755102	4.4	0.537352381171946	0.537352381171946\\
0.73469387755102	4.6	0.537627504753005	0.537627504753005\\
0.73469387755102	4.8	0.538382576103195	0.538382576103195\\
0.73469387755102	5	0.539312757949365	0.539312757949365\\
0.73469387755102	5.2	0.540144865960769	0.540144865960769\\
0.73469387755102	5.4	0.540717047692983	0.540717047692983\\
0.73469387755102	5.6	0.540939321220799	0.540939321220799\\
0.73469387755102	5.8	0.540830795328778	0.540830795328778\\
0.73469387755102	6	0.540435537371351	0.540435537371351\\
0.73469387755102	6.2	0.539826474001692	0.539826474001692\\
0.73469387755102	6.4	0.539191315103349	0.539191315103349\\
0.73469387755102	6.6	0.538442275812207	0.538442275812207\\
0.73469387755102	6.8	0.537708414684976	0.537708414684976\\
0.73469387755102	7	0.537074405668854	0.537074405668854\\
0.73469387755102	7.2	0.536644987497034	0.536644987497034\\
0.73469387755102	7.4	0.536383254844899	0.536383254844899\\
0.73469387755102	7.6	0.53623701931175	0.53623701931175\\
0.73469387755102	7.8	0.536220887488463	0.536220887488463\\
0.73469387755102	8	0.536298738239351	0.536298738239351\\
0.73469387755102	8.2	0.536484723164555	0.536484723164555\\
0.73469387755102	8.4	0.536712926329387	0.536712926329387\\
0.73469387755102	8.6	0.536944643489814	0.536944643489814\\
0.73469387755102	8.8	0.53720022208203	0.53720022208203\\
0.73469387755102	9	0.537517143025526	0.537517143025526\\
0.73469387755102	9.2	0.537900460929082	0.537900460929082\\
0.73469387755102	9.4	0.538277998066038	0.538277998066038\\
0.73469387755102	9.6	0.538669960122868	0.538669960122868\\
0.73469387755102	9.8	0.539057099796229	0.539057099796229\\
0.73469387755102	10	0.539439209627168	0.539439209627168\\
0.775510204081633	0	0.258901306937623	0.258901306937623\\
0.775510204081633	0.2	0.368769988161715	0.368769988161715\\
0.775510204081633	0.4	0.455003847260535	0.455003847260535\\
0.775510204081633	0.6	0.499399907275718	0.499399907275718\\
0.775510204081633	0.8	0.523451642066035	0.523451642066035\\
0.775510204081633	1	0.538628320021512	0.538628320021512\\
0.775510204081633	1.2	0.549236183188505	0.549236183188505\\
0.775510204081633	1.4	0.557197795737757	0.557197795737757\\
0.775510204081633	1.6	0.561882126915387	0.561882126915387\\
0.775510204081633	1.8	0.562908147739886	0.562908147739886\\
0.775510204081633	2	0.561474888357907	0.561474888357907\\
0.775510204081633	2.2	0.55938425704384	0.55938425704384\\
0.775510204081633	2.4	0.557856209656783	0.557856209656783\\
0.775510204081633	2.6	0.557256039529315	0.557256039529315\\
0.775510204081633	2.8	0.557362530793825	0.557362530793825\\
0.775510204081633	3	0.557803037921852	0.557803037921852\\
0.775510204081633	3.2	0.558281231795939	0.558281231795939\\
0.775510204081633	3.4	0.558660080742513	0.558660080742513\\
0.775510204081633	3.6	0.558693264853647	0.558693264853647\\
0.775510204081633	3.8	0.557845023115709	0.557845023115709\\
0.775510204081633	4	0.556246266853462	0.556246266853462\\
0.775510204081633	4.2	0.554731711261104	0.554731711261104\\
0.775510204081633	4.4	0.554137776737816	0.554137776737816\\
0.775510204081633	4.6	0.554408548339611	0.554408548339611\\
0.775510204081633	4.8	0.555306300773412	0.555306300773412\\
0.775510204081633	5	0.556531353587527	0.556531353587527\\
0.775510204081633	5.2	0.557793613642431	0.557793613642431\\
0.775510204081633	5.4	0.55889267094331	0.55889267094331\\
0.775510204081633	5.6	0.559689977672178	0.559689977672178\\
0.775510204081633	5.8	0.560135997780696	0.560135997780696\\
0.775510204081633	6	0.560236124790681	0.560236124790681\\
0.775510204081633	6.2	0.560031931085647	0.560031931085647\\
0.775510204081633	6.4	0.559681789430602	0.559681789430602\\
0.775510204081633	6.6	0.55909700659861	0.55909700659861\\
0.775510204081633	6.8	0.558388202068182	0.558388202068182\\
0.775510204081633	7	0.55764530274131	0.55764530274131\\
0.775510204081633	7.2	0.556989443601526	0.556989443601526\\
0.775510204081633	7.4	0.556414235223316	0.556414235223316\\
0.775510204081633	7.6	0.555926786563479	0.555926786563479\\
0.775510204081633	7.8	0.555583918364338	0.555583918364338\\
0.775510204081633	8	0.555345757851044	0.555345757851044\\
0.775510204081633	8.2	0.555227356454984	0.555227356454984\\
0.775510204081633	8.4	0.555161878101817	0.555161878101817\\
0.775510204081633	8.6	0.555109729626311	0.555109729626311\\
0.775510204081633	8.8	0.55509241609695	0.55509241609695\\
0.775510204081633	9	0.555145992354138	0.555145992354138\\
0.775510204081633	9.2	0.555272637872527	0.555272637872527\\
0.775510204081633	9.4	0.555427916175837	0.555427916175837\\
0.775510204081633	9.6	0.555665658323862	0.555665658323862\\
0.775510204081633	9.8	0.555973931935967	0.555973931935967\\
0.775510204081633	10	0.556351035711126	0.556351035711126\\
0.816326530612245	0	0.302455206211057	0.302455206211057\\
0.816326530612245	0.2	0.391151977990529	0.391151977990529\\
0.816326530612245	0.4	0.472535143054618	0.472535143054618\\
0.816326530612245	0.6	0.514522060675179	0.514522060675179\\
0.816326530612245	0.8	0.537115485932429	0.537115485932429\\
0.816326530612245	1	0.551271895754057	0.551271895754057\\
0.816326530612245	1.2	0.561090830101801	0.561090830101801\\
0.816326530612245	1.4	0.568806219017609	0.568806219017609\\
0.816326530612245	1.6	0.574751399437763	0.574751399437763\\
0.816326530612245	1.8	0.577823196218128	0.577823196218128\\
0.816326530612245	2	0.578415869641678	0.578415869641678\\
0.816326530612245	2.2	0.577839593621768	0.577839593621768\\
0.816326530612245	2.4	0.577165210108862	0.577165210108862\\
0.816326530612245	2.6	0.576830529988841	0.576830529988841\\
0.816326530612245	2.8	0.576794356310884	0.576794356310884\\
0.816326530612245	3	0.576740590396562	0.576740590396562\\
0.816326530612245	3.2	0.576678753559758	0.576678753559758\\
0.816326530612245	3.4	0.576532198520147	0.576532198520147\\
0.816326530612245	3.6	0.576049625899212	0.576049625899212\\
0.816326530612245	3.8	0.574727424781196	0.574727424781196\\
0.816326530612245	4	0.572709767880381	0.572709767880381\\
0.816326530612245	4.2	0.57082711714533	0.57082711714533\\
0.816326530612245	4.4	0.569857226491685	0.569857226491685\\
0.816326530612245	4.6	0.569784632693321	0.569784632693321\\
0.816326530612245	4.8	0.570441592413032	0.570441592413032\\
0.816326530612245	5	0.571599466504383	0.571599466504383\\
0.816326530612245	5.2	0.57298597288292	0.57298597288292\\
0.816326530612245	5.4	0.57438909869086	0.57438909869086\\
0.816326530612245	5.6	0.575639633554784	0.575639633554784\\
0.816326530612245	5.8	0.576630021162703	0.576630021162703\\
0.816326530612245	6	0.577323674036495	0.577323674036495\\
0.816326530612245	6.2	0.577720745272353	0.577720745272353\\
0.816326530612245	6.4	0.577935249272535	0.577935249272535\\
0.816326530612245	6.6	0.577858847134404	0.577858847134404\\
0.816326530612245	6.8	0.577561271955605	0.577561271955605\\
0.816326530612245	7	0.577112719566151	0.577112719566151\\
0.816326530612245	7.2	0.576626750966077	0.576626750966077\\
0.816326530612245	7.4	0.5761052442202	0.5761052442202\\
0.816326530612245	7.6	0.575556701861928	0.575556701861928\\
0.816326530612245	7.8	0.575050104506373	0.575050104506373\\
0.816326530612245	8	0.574569906841006	0.574569906841006\\
0.816326530612245	8.2	0.574161386103618	0.574161386103618\\
0.816326530612245	8.4	0.573797868514487	0.573797868514487\\
0.816326530612245	8.6	0.5734589765245	0.5734589765245\\
0.816326530612245	8.8	0.573166004246385	0.573166004246385\\
0.816326530612245	9	0.572953565983625	0.572953565983625\\
0.816326530612245	9.2	0.572820640596015	0.572820640596015\\
0.816326530612245	9.4	0.5727235730741	0.5727235730741\\
0.816326530612245	9.6	0.572715834676024	0.572715834676024\\
0.816326530612245	9.8	0.572784605927776	0.572784605927776\\
0.816326530612245	10	0.572933409765059	0.572933409765059\\
0.857142857142857	0	0.349010379673606	0.349010379673606\\
0.857142857142857	0.2	0.415076297886107	0.415076297886107\\
0.857142857142857	0.4	0.49127451037493	0.49127451037493\\
0.857142857142857	0.6	0.530686272981852	0.530686272981852\\
0.857142857142857	0.8	0.551720897433512	0.551720897433512\\
0.857142857142857	1	0.564786733030053	0.564786733030053\\
0.857142857142857	1.2	0.573768434759485	0.573768434759485\\
0.857142857142857	1.4	0.58080356147666	0.58080356147666\\
0.857142857142857	1.6	0.586938521661871	0.586938521661871\\
0.857142857142857	1.8	0.591315896686964	0.591315896686964\\
0.857142857142857	2	0.593591268299025	0.593591268299025\\
0.857142857142857	2.2	0.59452895011098	0.59452895011098\\
0.857142857142857	2.4	0.594941885972797	0.594941885972797\\
0.857142857142857	2.6	0.595225941176917	0.595225941176917\\
0.857142857142857	2.8	0.595417582690328	0.595417582690328\\
0.857142857142857	3	0.595304943069853	0.595304943069853\\
0.857142857142857	3.2	0.594992562030711	0.594992562030711\\
0.857142857142857	3.4	0.594388550727114	0.594388550727114\\
0.857142857142857	3.6	0.593404562314808	0.593404562314808\\
0.857142857142857	3.8	0.591609060805328	0.591609060805328\\
0.857142857142857	4	0.589172522263697	0.589172522263697\\
0.857142857142857	4.2	0.586918694446919	0.586918694446919\\
0.857142857142857	4.4	0.585595271922855	0.585595271922855\\
0.857142857142857	4.6	0.585177454067484	0.585177454067484\\
0.857142857142857	4.8	0.585496358663601	0.585496358663601\\
0.857142857142857	5	0.586324404137174	0.586324404137174\\
0.857142857142857	5.2	0.587410906714043	0.587410906714043\\
0.857142857142857	5.4	0.58863043272701	0.58863043272701\\
0.857142857142857	5.6	0.589899035417397	0.589899035417397\\
0.857142857142857	5.8	0.591076535257107	0.591076535257107\\
0.857142857142857	6	0.592100475869469	0.592100475869469\\
0.857142857142857	6.2	0.592939396419054	0.592939396419054\\
0.857142857142857	6.4	0.59366715093945	0.59366715093945\\
0.857142857142857	6.6	0.59415283422885	0.59415283422885\\
0.857142857142857	6.8	0.594416559823783	0.594416559823783\\
0.857142857142857	7	0.594493238852086	0.594493238852086\\
0.857142857142857	7.2	0.594469970296882	0.594469970296882\\
0.857142857142857	7.4	0.594337644594328	0.594337644594328\\
0.857142857142857	7.6	0.594086092686154	0.594086092686154\\
0.857142857142857	7.8	0.593776340152993	0.593776340152993\\
0.857142857142857	8	0.593400988031314	0.593400988031314\\
0.857142857142857	8.2	0.593006457342154	0.593006457342154\\
0.857142857142857	8.4	0.592576203135367	0.592576203135367\\
0.857142857142857	8.6	0.592098811137198	0.592098811137198\\
0.857142857142857	8.8	0.591586188889612	0.591586188889612\\
0.857142857142857	9	0.59110219166982	0.59110219166982\\
0.857142857142857	9.2	0.590703538668199	0.590703538668199\\
0.857142857142857	9.4	0.5903493094201	0.5903493094201\\
0.857142857142857	9.6	0.590091434401035	0.590091434401035\\
0.857142857142857	9.8	0.589917127499847	0.589917127499847\\
0.857142857142857	10	0.589829766508042	0.589829766508042\\
0.897959183673469	0	0.397951468729581	0.397951468729581\\
0.897959183673469	0.2	0.440226720138428	0.440226720138428\\
0.897959183673469	0.4	0.510974255358457	0.510974255358457\\
0.897959183673469	0.6	0.547678888306482	0.547678888306482\\
0.897959183673469	0.8	0.56707482465169	0.56707482465169\\
0.897959183673469	1	0.578994194961938	0.578994194961938\\
0.897959183673469	1.2	0.58709483018303	0.58709483018303\\
0.897959183673469	1.4	0.593417572405525	0.593417572405525\\
0.897959183673469	1.6	0.599070498756491	0.599070498756491\\
0.897959183673469	1.8	0.603931228535442	0.603931228535442\\
0.897959183673469	2	0.607364376049117	0.607364376049117\\
0.897959183673469	2.2	0.609603991665161	0.609603991665161\\
0.897959183673469	2.4	0.611149814799982	0.611149814799982\\
0.897959183673469	2.6	0.612274849798823	0.612274849798823\\
0.897959183673469	2.8	0.613015554120196	0.613015554120196\\
0.897959183673469	3	0.613203076098219	0.613203076098219\\
0.897959183673469	3.2	0.612973292945867	0.612973292945867\\
0.897959183673469	3.4	0.612276568097649	0.612276568097649\\
0.897959183673469	3.6	0.611032980222158	0.611032980222158\\
0.897959183673469	3.8	0.608805189309923	0.608805189309923\\
0.897959183673469	4	0.605941965670153	0.605941965670153\\
0.897959183673469	4.2	0.603310046015226	0.603310046015226\\
0.897959183673469	4.4	0.601626505581647	0.601626505581647\\
0.897959183673469	4.6	0.600857032398636	0.600857032398636\\
0.897959183673469	4.8	0.60083158415249	0.60083158415249\\
0.897959183673469	5	0.601325093364267	0.601325093364267\\
0.897959183673469	5.2	0.6020886392464	0.6020886392464\\
0.897959183673469	5.4	0.602997751048634	0.602997751048634\\
0.897959183673469	5.6	0.60397358164853	0.60397358164853\\
0.897959183673469	5.8	0.604883137784061	0.604883137784061\\
0.897959183673469	6	0.605757851764198	0.605757851764198\\
0.897959183673469	6.2	0.60661101071568	0.60661101071568\\
0.897959183673469	6.4	0.607494065557342	0.607494065557342\\
0.897959183673469	6.6	0.608268580964551	0.608268580964551\\
0.897959183673469	6.8	0.608915434585305	0.608915434585305\\
0.897959183673469	7	0.609436240348876	0.609436240348876\\
0.897959183673469	7.2	0.609888161988838	0.609888161988838\\
0.897959183673469	7.4	0.610244285422311	0.610244285422311\\
0.897959183673469	7.6	0.610465377793343	0.610465377793343\\
0.897959183673469	7.8	0.610590393174686	0.610590393174686\\
0.897959183673469	8	0.610605150815654	0.610605150815654\\
0.897959183673469	8.2	0.610542377522534	0.610542377522534\\
0.897959183673469	8.4	0.610380893877948	0.610380893877948\\
0.897959183673469	8.6	0.610106775889869	0.610106775889869\\
0.897959183673469	8.8	0.60971187456288	0.60971187456288\\
0.897959183673469	9	0.609254214901032	0.609254214901032\\
0.897959183673469	9.2	0.608804143590582	0.608804143590582\\
0.897959183673469	9.4	0.608322472038795	0.608322472038795\\
0.897959183673469	9.6	0.607866211949753	0.607866211949753\\
0.897959183673469	9.8	0.607447738476167	0.607447738476167\\
0.897959183673469	10	0.607118282916904	0.607118282916904\\
0.938775510204082	0	0.448550719075042	0.448550719075042\\
0.938775510204082	0.2	0.466229257809457	0.466229257809457\\
0.938775510204082	0.4	0.53134144267264	0.53134144267264\\
0.938775510204082	0.6	0.565247226351671	0.565247226351671\\
0.938775510204082	0.8	0.582948954592076	0.582948954592076\\
0.938775510204082	1	0.593683016500888	0.593683016500888\\
0.938775510204082	1.2	0.60087273401078	0.60087273401078\\
0.938775510204082	1.4	0.606458955610546	0.606458955610546\\
0.938775510204082	1.6	0.611493841731031	0.611493841731031\\
0.938775510204082	1.8	0.616087705493919	0.616087705493919\\
0.938775510204082	2	0.620049306658299	0.620049306658299\\
0.938775510204082	2.2	0.623204298289914	0.623204298289914\\
0.938775510204082	2.4	0.625737301811394	0.625737301811394\\
0.938775510204082	2.6	0.627759029275969	0.627759029275969\\
0.938775510204082	2.8	0.629254436066023	0.629254436066023\\
0.938775510204082	3	0.630050706339284	0.630050706339284\\
0.938775510204082	3.2	0.630271721351593	0.630271721351593\\
0.938775510204082	3.4	0.629872327630719	0.629872327630719\\
0.938775510204082	3.6	0.628744444411332	0.628744444411332\\
0.938775510204082	3.8	0.626411451628119	0.626411451628119\\
0.938775510204082	4	0.623189635914976	0.623189635914976\\
0.938775510204082	4.2	0.620167432337387	0.620167432337387\\
0.938775510204082	4.4	0.618113535213152	0.618113535213152\\
0.938775510204082	4.6	0.616982408527343	0.616982408527343\\
0.938775510204082	4.8	0.616602816886189	0.616602816886189\\
0.938775510204082	5	0.616752278385954	0.616752278385954\\
0.938775510204082	5.2	0.61718368535045	0.61718368535045\\
0.938775510204082	5.4	0.617773507714859	0.617773507714859\\
0.938775510204082	5.6	0.618442659230307	0.618442659230307\\
0.938775510204082	5.8	0.61905843033095	0.61905843033095\\
0.938775510204082	6	0.619653290939966	0.619653290939966\\
0.938775510204082	6.2	0.620236302713998	0.620236302713998\\
0.938775510204082	6.4	0.620852105923693	0.620852105923693\\
0.938775510204082	6.6	0.621458860462744	0.621458860462744\\
0.938775510204082	6.8	0.622069575146013	0.622069575146013\\
0.938775510204082	7	0.622670041392301	0.622670041392301\\
0.938775510204082	7.2	0.623299982276046	0.623299982276046\\
0.938775510204082	7.4	0.6239236926716	0.6239236926716\\
0.938775510204082	7.6	0.624478216609258	0.624478216609258\\
0.938775510204082	7.8	0.624980623656958	0.624980623656958\\
0.938775510204082	8	0.625406965789829	0.625406965789829\\
0.938775510204082	8.2	0.625771893465741	0.625771893465741\\
0.938775510204082	8.4	0.62604269411041	0.62604269411041\\
0.938775510204082	8.6	0.626193530309497	0.626193530309497\\
0.938775510204082	8.8	0.626188022899322	0.626188022899322\\
0.938775510204082	9	0.62606460757203	0.62606460757203\\
0.938775510204082	9.2	0.625889097657219	0.625889097657219\\
0.938775510204082	9.4	0.625612133726649	0.625612133726649\\
0.938775510204082	9.6	0.625281942244287	0.625281942244287\\
0.938775510204082	9.8	0.624917730610731	0.624917730610731\\
0.938775510204082	10	0.624572031394648	0.624572031394648\\
0.979591836734694	0	0.5	0.5\\
0.979591836734694	0.2	0.492668619188625	0.492668619188625\\
0.979591836734694	0.4	0.552050783910394	0.552050783910394\\
0.979591836734694	0.6	0.583110699689723	0.583110699689723\\
0.979591836734694	0.8	0.599089758362216	0.599089758362216\\
0.979591836734694	1	0.608618599551118	0.608618599551118\\
0.979591836734694	1.2	0.614882096595232	0.614882096595232\\
0.979591836734694	1.4	0.619719424561848	0.619719424561848\\
0.979591836734694	1.6	0.624125887825793	0.624125887825793\\
0.979591836734694	1.8	0.628178493517467	0.628178493517467\\
0.979591836734694	2	0.632004857793157	0.632004857793157\\
0.979591836734694	2.2	0.635553718935402	0.635553718935402\\
0.979591836734694	2.4	0.638738567895244	0.638738567895244\\
0.979591836734694	2.6	0.64151025978306	0.64151025978306\\
0.979591836734694	2.8	0.643783627761878	0.643783627761878\\
0.979591836734694	3	0.645359972919669	0.645359972919669\\
0.979591836734694	3.2	0.646326848950013	0.646326848950013\\
0.979591836734694	3.4	0.646617568321186	0.646617568321186\\
0.979591836734694	3.6	0.646064398174431	0.646064398174431\\
0.979591836734694	3.8	0.644108337776739	0.644108337776739\\
0.979591836734694	4	0.640939045577509	0.640939045577509\\
0.979591836734694	4.2	0.637605822069759	0.637605822069759\\
0.979591836734694	4.4	0.635163040883541	0.635163040883541\\
0.979591836734694	4.6	0.633657983511205	0.633657983511205\\
0.979591836734694	4.8	0.632912165079969	0.632912165079969\\
0.979591836734694	5	0.63270583993799	0.63270583993799\\
0.979591836734694	5.2	0.632793775383936	0.632793775383936\\
0.979591836734694	5.4	0.633053414134673	0.633053414134673\\
0.979591836734694	5.6	0.633405422655882	0.633405422655882\\
0.979591836734694	5.8	0.633717384757633	0.633717384757633\\
0.979591836734694	6	0.634020070636379	0.634020070636379\\
0.979591836734694	6.2	0.634323608802581	0.634323608802581\\
0.979591836734694	6.4	0.634673245727203	0.634673245727203\\
0.979591836734694	6.6	0.635024110532396	0.635024110532396\\
0.979591836734694	6.8	0.635389571499471	0.635389571499471\\
0.979591836734694	7	0.635756193589593	0.635756193589593\\
0.979591836734694	7.2	0.636156772376504	0.636156772376504\\
0.979591836734694	7.4	0.63662621193128	0.63662621193128\\
0.979591836734694	7.6	0.637125755874164	0.637125755874164\\
0.979591836734694	7.8	0.637661825831801	0.637661825831801\\
0.979591836734694	8	0.638210717433204	0.638210717433204\\
0.979591836734694	8.2	0.6387782644657	0.6387782644657\\
0.979591836734694	8.4	0.639326483003001	0.639326483003001\\
0.979591836734694	8.6	0.639820957652224	0.639820957652224\\
0.979591836734694	8.8	0.64020101372573	0.64020101372573\\
0.979591836734694	9	0.640482189008206	0.640482189008206\\
0.979591836734694	9.2	0.640715934723719	0.640715934723719\\
0.979591836734694	9.4	0.64083655446543	0.64083655446543\\
0.979591836734694	9.6	0.640873203286301	0.640873203286301\\
0.979591836734694	9.8	0.640839523066489	0.640839523066489\\
0.979591836734694	10	0.64077828913351	0.64077828913351\\
1.02040816326531	0	0.551449280924958	0.551449280924958\\
1.02040816326531	0.2	0.519107980567793	0.519107980567793\\
1.02040816326531	0.4	0.572760125148148	0.572760125148148\\
1.02040816326531	0.6	0.600974173027775	0.600974173027775\\
1.02040816326531	0.8	0.615230562132355	0.615230562132355\\
1.02040816326531	1	0.623554182601349	0.623554182601349\\
1.02040816326531	1.2	0.628891459179683	0.628891459179683\\
1.02040816326531	1.4	0.63297989351315	0.63297989351315\\
1.02040816326531	1.6	0.636757933920554	0.636757933920554\\
1.02040816326531	1.8	0.640260471193273	0.640260471193273\\
1.02040816326531	2	0.643579871615483	0.643579871615483\\
1.02040816326531	2.2	0.646905974380147	0.646905974380147\\
1.02040816326531	2.4	0.650236764579956	0.650236764579956\\
1.02040816326531	2.6	0.65338613240374	0.65338613240374\\
1.02040816326531	2.8	0.65621303913342	0.65621303913342\\
1.02040816326531	3	0.658500926682559	0.658500926682559\\
1.02040816326531	3.2	0.660305154963156	0.660305154963156\\
1.02040816326531	3.4	0.66153648244178	0.66153648244178\\
1.02040816326531	3.6	0.661957755785001	0.661957755785001\\
1.02040816326531	3.8	0.660895844998873	0.660895844998873\\
1.02040816326531	4	0.658357720460259	0.658357720460259\\
1.02040816326531	4.2	0.655272818824401	0.655272818824401\\
1.02040816326531	4.4	0.652677123073803	0.652677123073803\\
1.02040816326531	4.6	0.650799926426911	0.650799926426911\\
1.02040816326531	4.8	0.6496766364292	0.6496766364292\\
1.02040816326531	5	0.649104601216334	0.649104601216334\\
1.02040816326531	5.2	0.648839480235335	0.648839480235335\\
1.02040816326531	5.4	0.648759721275975	0.648759721275975\\
1.02040816326531	5.6	0.648785736617752	0.648785736617752\\
1.02040816326531	5.8	0.648785411633588	0.648785411633588\\
1.02040816326531	6	0.648787769360679	0.648787769360679\\
1.02040816326531	6.2	0.648804034934898	0.648804034934898\\
1.02040816326531	6.4	0.648880077944141	0.648880077944141\\
1.02040816326531	6.6	0.648967912162376	0.648967912162376\\
1.02040816326531	6.8	0.649081275368623	0.649081275368623\\
1.02040816326531	7	0.649205015575175	0.649205015575175\\
1.02040816326531	7.2	0.649371406798873	0.649371406798873\\
1.02040816326531	7.4	0.649614750903645	0.649614750903645\\
1.02040816326531	7.6	0.649895126590248	0.649895126590248\\
1.02040816326531	7.8	0.650219022930689	0.650219022930689\\
1.02040816326531	8	0.650565103841752	0.650565103841752\\
1.02040816326531	8.2	0.650944576231925	0.650944576231925\\
1.02040816326531	8.4	0.651369127335771	0.651369127335771\\
1.02040816326531	8.6	0.651841042695848	0.651841042695848\\
1.02040816326531	8.8	0.652288668607957	0.652288668607957\\
1.02040816326531	9	0.652713878838371	0.652713878838371\\
1.02040816326531	9.2	0.653156658016823	0.653156658016823\\
1.02040816326531	9.4	0.653540521738168	0.653540521738168\\
1.02040816326531	9.6	0.65387633313938	0.65387633313938\\
1.02040816326531	9.8	0.654169229123387	0.654169229123387\\
1.02040816326531	10	0.654449261794467	0.654449261794467\\
1.06122448979592	0	0.602048531270419	0.602048531270419\\
1.06122448979592	0.2	0.545110518238823	0.545110518238823\\
1.06122448979592	0.4	0.593127312462331	0.593127312462331\\
1.06122448979592	0.6	0.618542511072964	0.618542511072964\\
1.06122448979592	0.8	0.631104692072742	0.631104692072742\\
1.06122448979592	1	0.638243004140299	0.638243004140299\\
1.06122448979592	1.2	0.642669363007433	0.642669363007433\\
1.06122448979592	1.4	0.64602127671817	0.64602127671817\\
1.06122448979592	1.6	0.649181276895095	0.649181276895095\\
1.06122448979592	1.8	0.652142833824892	0.652142833824892\\
1.06122448979592	2	0.654975676073176	0.654975676073176\\
1.06122448979592	2.2	0.657861461816132	0.657861461816132\\
1.06122448979592	2.4	0.660795117611746	0.660795117611746\\
1.06122448979592	2.6	0.663739108466756	0.663739108466756\\
1.06122448979592	2.8	0.66661360459057	0.66661360459057\\
1.06122448979592	3	0.669218508954918	0.669218508954918\\
1.06122448979592	3.2	0.671610143384908	0.671610143384908\\
1.06122448979592	3.4	0.673707759509688	0.673707759509688\\
1.06122448979592	3.6	0.675229530521829	0.675229530521829\\
1.06122448979592	3.8	0.675385280118344	0.675385280118344\\
1.06122448979592	4	0.67396460896928	0.67396460896928\\
1.06122448979592	4.2	0.671715832276101	0.671715832276101\\
1.06122448979592	4.4	0.669585929767616	0.669585929767616\\
1.06122448979592	4.6	0.667828058300617	0.667828058300617\\
1.06122448979592	4.8	0.666538594100579	0.666538594100579\\
1.06122448979592	5	0.66562977683738	0.66562977683738\\
1.06122448979592	5.2	0.66500116012739	0.66500116012739\\
1.06122448979592	5.4	0.664581171589206	0.664581171589206\\
1.06122448979592	5.6	0.664278803890688	0.664278803890688\\
1.06122448979592	5.8	0.663963902439325	0.663963902439325\\
1.06122448979592	6	0.6636637303046	0.6636637303046\\
1.06122448979592	6.2	0.66339061728718	0.66339061728718\\
1.06122448979592	6.4	0.66319106065997	0.66319106065997\\
1.06122448979592	6.6	0.663013936010091	0.663013936010091\\
1.06122448979592	6.8	0.662873353323064	0.662873353323064\\
1.06122448979592	7	0.662752431075335	0.662752431075335\\
1.06122448979592	7.2	0.662682917903301	0.662682917903301\\
1.06122448979592	7.4	0.662698509048953	0.662698509048953\\
1.06122448979592	7.6	0.662758109753519	0.662758109753519\\
1.06122448979592	7.8	0.662868175276986	0.662868175276986\\
1.06122448979592	8	0.663007817710034	0.663007817710034\\
1.06122448979592	8.2	0.663188445767702	0.663188445767702\\
1.06122448979592	8.4	0.663421145591329	0.663421145591329\\
1.06122448979592	8.6	0.663707622024111	0.663707622024111\\
1.06122448979592	8.8	0.663976977600234	0.663976977600234\\
1.06122448979592	9	0.664230154481218	0.664230154481218\\
1.06122448979592	9.2	0.664503823793346	0.664503823793346\\
1.06122448979592	9.4	0.664741419719583	0.664741419719583\\
1.06122448979592	9.6	0.664983676879086	0.664983676879086\\
1.06122448979592	9.8	0.66524205135637	0.66524205135637\\
1.06122448979592	10	0.665540993797605	0.665540993797605\\
1.10204081632653	0	0.650989620326394	0.650989620326394\\
1.10204081632653	0.2	0.570351603364701	0.570351603364701\\
1.10204081632653	0.4	0.612898071581153	0.612898071581153\\
1.10204081632653	0.6	0.635596381803931	0.635596381803931\\
1.10204081632653	0.8	0.64651396751323	0.64651396751323\\
1.10204081632653	1	0.652501681487647	0.652501681487647\\
1.10204081632653	1.2	0.656043797755772	0.656043797755772\\
1.10204081632653	1.4	0.658680758950317	0.658680758950317\\
1.10204081632653	1.6	0.661240817449774	0.661240817449774\\
1.10204081632653	1.8	0.663677235985009	0.663677235985009\\
1.10204081632653	2	0.666037768321002	0.666037768321002\\
1.10204081632653	2.2	0.66849613118824	0.66849613118824\\
1.10204081632653	2.4	0.671043325940665	0.671043325940665\\
1.10204081632653	2.6	0.673637465457328	0.673637465457328\\
1.10204081632653	2.8	0.676210048404849	0.676210048404849\\
1.10204081632653	3	0.67849048691484	0.67849048691484\\
1.10204081632653	3.2	0.680843741245868	0.680843741245868\\
1.10204081632653	3.4	0.683319548401842	0.683319548401842\\
1.10204081632653	3.6	0.685636954232071	0.685636954232071\\
1.10204081632653	3.8	0.686926553297125	0.686926553297125\\
1.10204081632653	4	0.686763241641887	0.686763241641887\\
1.10204081632653	4.2	0.685681845904765	0.685681845904765\\
1.10204081632653	4.4	0.684488855814755	0.684488855814755\\
1.10204081632653	4.6	0.683402433650302	0.683402433650302\\
1.10204081632653	4.8	0.682524273351881	0.682524273351881\\
1.10204081632653	5	0.681800674742532	0.681800674742532\\
1.10204081632653	5.2	0.681171576937358	0.681171576937358\\
1.10204081632653	5.4	0.680599010311685	0.680599010311685\\
1.10204081632653	5.6	0.680011955468659	0.680011955468659\\
1.10204081632653	5.8	0.679377991411979	0.679377991411979\\
1.10204081632653	6	0.678771501290357	0.678771501290357\\
1.10204081632653	6.2	0.678204500334729	0.678204500334729\\
1.10204081632653	6.4	0.677725049440049	0.677725049440049\\
1.10204081632653	6.6	0.677278837104661	0.677278837104661\\
1.10204081632653	6.8	0.676880351320631	0.676880351320631\\
1.10204081632653	7	0.676510954077437	0.676510954077437\\
1.10204081632653	7.2	0.6762018604441	0.6762018604441\\
1.10204081632653	7.4	0.675986149587772	0.675986149587772\\
1.10204081632653	7.6	0.675821535004292	0.675821535004292\\
1.10204081632653	7.8	0.67571443761474	0.67571443761474\\
1.10204081632653	8	0.675644424667524	0.675644424667524\\
1.10204081632653	8.2	0.675623109828955	0.675623109828955\\
1.10204081632653	8.4	0.675660968780399	0.675660968780399\\
1.10204081632653	8.6	0.675759116616732	0.675759116616732\\
1.10204081632653	8.8	0.675847423894881	0.675847423894881\\
1.10204081632653	9	0.675925886654544	0.675925886654544\\
1.10204081632653	9.2	0.676029073908885	0.676029073908885\\
1.10204081632653	9.4	0.676100933095895	0.676100933095895\\
1.10204081632653	9.6	0.676181981087381	0.676181981087381\\
1.10204081632653	9.8	0.676283695469699	0.676283695469699\\
1.10204081632653	10	0.676430433345838	0.676430433345838\\
1.14285714285714	0	0.697544793788943	0.697544793788943\\
1.14285714285714	0.2	0.594658188425163	0.594658188425163\\
1.14285714285714	0.4	0.631936858377955	0.631936858377955\\
1.14285714285714	0.6	0.652018867503936	0.652018867503936\\
1.14285714285714	0.8	0.661352745733199	0.661352745733199\\
1.14285714285714	1	0.666232460178998	0.666232460178998\\
1.14285714285714	1.2	0.668923071139815	0.668923071139815\\
1.14285714285714	1.4	0.670871549487353	0.670871549487353\\
1.14285714285714	1.6	0.672853877935112	0.672853877935112\\
1.14285714285714	1.8	0.674784600261477	0.674784600261477\\
1.14285714285714	2	0.676690309003287	0.676690309003287\\
1.14285714285714	2.2	0.678737073461281	0.678737073461281\\
1.14285714285714	2.4	0.680912115108085	0.680912115108085\\
1.14285714285714	2.6	0.683169355009282	0.683169355009282\\
1.14285714285714	2.8	0.685435956027875	0.685435956027875\\
1.14285714285714	3	0.687442720896356	0.687442720896356\\
1.14285714285714	3.2	0.689542416173019	0.689542416173019\\
1.14285714285714	3.4	0.691772047169062	0.691772047169062\\
1.14285714285714	3.6	0.694196647095383	0.694196647095383\\
1.14285714285714	3.8	0.696103631994108	0.696103631994108\\
1.14285714285714	4	0.696889757836831	0.696889757836831\\
1.14285714285714	4.2	0.696883594227936	0.696883594227936\\
1.14285714285714	4.4	0.696733660422237	0.696733660422237\\
1.14285714285714	4.6	0.696588848078809	0.696588848078809\\
1.14285714285714	4.8	0.696515417080193	0.696515417080193\\
1.14285714285714	5	0.696455756096999	0.696455756096999\\
1.14285714285714	5.2	0.696355215399758	0.696355215399758\\
1.14285714285714	5.4	0.696180423188659	0.696180423188659\\
1.14285714285714	5.6	0.69586306745104	0.69586306745104\\
1.14285714285714	5.8	0.695354098206402	0.695354098206402\\
1.14285714285714	6	0.694729129889446	0.694729129889446\\
1.14285714285714	6.2	0.694004815257042	0.694004815257042\\
1.14285714285714	6.4	0.693241466485055	0.693241466485055\\
1.14285714285714	6.6	0.692506077512976	0.692506077512976\\
1.14285714285714	6.8	0.691832289963158	0.691832289963158\\
1.14285714285714	7	0.691197655094667	0.691197655094667\\
1.14285714285714	7.2	0.690632818413609	0.690632818413609\\
1.14285714285714	7.4	0.690170201450625	0.690170201450625\\
1.14285714285714	7.6	0.689766245558596	0.689766245558596\\
1.14285714285714	7.8	0.689427335003121	0.689427335003121\\
1.14285714285714	8	0.689133522896204	0.689133522896204\\
1.14285714285714	8.2	0.68889664168186	0.68889664168186\\
1.14285714285714	8.4	0.688726515398607	0.688726515398607\\
1.14285714285714	8.6	0.688623629607374	0.688623629607374\\
1.14285714285714	8.8	0.688518674700214	0.688518674700214\\
1.14285714285714	9	0.688410636767694	0.688410636767694\\
1.14285714285714	9.2	0.688331840897019	0.688331840897019\\
1.14285714285714	9.4	0.688226782406439	0.688226782406439\\
1.14285714285714	9.6	0.68813574573073	0.68813574573073\\
1.14285714285714	9.8	0.688070231408648	0.688070231408648\\
1.14285714285714	10	0.688054496689386	0.688054496689386\\
1.18367346938776	0	0.741098693062377	0.741098693062377\\
1.18367346938776	0.2	0.617906832336775	0.617906832336775\\
1.18367346938776	0.4	0.650146984302553	0.650146984302553\\
1.18367346938776	0.6	0.667726566517732	0.667726566517732\\
1.18367346938776	0.8	0.675545667941784	0.675545667941784\\
1.18367346938776	1	0.679365608403247	0.679365608403247\\
1.18367346938776	1.2	0.681241775721356	0.681241775721356\\
1.18367346938776	1.4	0.682531737353794	0.682531737353794\\
1.18367346938776	1.6	0.68396148137986	0.68396148137986\\
1.18367346938776	1.8	0.68540851786314	0.68540851786314\\
1.18367346938776	2	0.686879199152206	0.686879199152206\\
1.18367346938776	2.2	0.688532279971496	0.688532279971496\\
1.18367346938776	2.4	0.690351366431191	0.690351366431191\\
1.18367346938776	2.6	0.692286370231574	0.692286370231574\\
1.18367346938776	2.8	0.694260307147362	0.694260307147362\\
1.18367346938776	3	0.696005309986184	0.696005309986184\\
1.18367346938776	3.2	0.697859066286694	0.697859066286694\\
1.18367346938776	3.4	0.699852060731173	0.699852060731173\\
1.18367346938776	3.6	0.702053204389736	0.702053204389736\\
1.18367346938776	3.8	0.703785667809038	0.703785667809038\\
1.18367346938776	4	0.704839100877054	0.704839100877054\\
1.18367346938776	4.2	0.705381964331782	0.705381964331782\\
1.18367346938776	4.4	0.70592364562855	0.70592364562855\\
1.18367346938776	4.6	0.706543360156845	0.706543360156845\\
1.18367346938776	4.8	0.707260772591754	0.707260772591754\\
1.18367346938776	5	0.707999099974585	0.707999099974585\\
1.18367346938776	5.2	0.70869107117309	0.70869107117309\\
1.18367346938776	5.4	0.709290560382815	0.709290560382815\\
1.18367346938776	5.6	0.709713695525224	0.709713695525224\\
1.18367346938776	5.8	0.70987650883081	0.70987650883081\\
1.18367346938776	6	0.709828617209819	0.709828617209819\\
1.18367346938776	6.2	0.709573500937069	0.709573500937069\\
1.18367346938776	6.4	0.709150614764175	0.709150614764175\\
1.18367346938776	6.6	0.708629992437214	0.708629992437214\\
1.18367346938776	6.8	0.708045607299731	0.708045607299731\\
1.18367346938776	7	0.707375216087907	0.707375216087907\\
1.18367346938776	7.2	0.706643556439067	0.706643556439067\\
1.18367346938776	7.4	0.705915717792193	0.705915717792193\\
1.18367346938776	7.6	0.705246015733897	0.705246015733897\\
1.18367346938776	7.8	0.704649783858821	0.704649783858821\\
1.18367346938776	8	0.704107536197695	0.704107536197695\\
1.18367346938776	8.2	0.703631358499369	0.703631358499369\\
1.18367346938776	8.4	0.70323035142497	0.70323035142497\\
1.18367346938776	8.6	0.702904301700747	0.702904301700747\\
1.18367346938776	8.8	0.70258480980346	0.70258480980346\\
1.18367346938776	9	0.702269740696716	0.702269740696716\\
1.18367346938776	9.2	0.70198892852455	0.70198892852455\\
1.18367346938776	9.4	0.701687476797551	0.701687476797551\\
1.18367346938776	9.6	0.701405411926192	0.701405411926192\\
1.18367346938776	9.8	0.701154259928292	0.701154259928292\\
1.18367346938776	10	0.700958167207078	0.700958167207078\\
1.22448979591837	0	0.78117160564115	0.78117160564115\\
1.22448979591837	0.2	0.640028587496551	0.640028587496551\\
1.22448979591837	0.4	0.667474444289647	0.667474444289647\\
1.22448979591837	0.6	0.682672895130606	0.682672895130606\\
1.22448979591837	0.8	0.689050642739184	0.689050642739184\\
1.22448979591837	1	0.691862177691264	0.691862177691264\\
1.22448979591837	1.2	0.692963378395236	0.692963378395236\\
1.22448979591837	1.4	0.693626742382003	0.693626742382003\\
1.22448979591837	1.6	0.694530686394604	0.694530686394604\\
1.22448979591837	1.8	0.695517481848959	0.695517481848959\\
1.22448979591837	2	0.696574221970792	0.696574221970792\\
1.22448979591837	2.2	0.697852701454238	0.697852701454238\\
1.22448979591837	2.4	0.69933308628785	0.69933308628785\\
1.22448979591837	2.6	0.700961473145202	0.700961473145202\\
1.22448979591837	2.8	0.702656931726899	0.702656931726899\\
1.22448979591837	3	0.704152860445433	0.704152860445433\\
1.22448979591837	3.2	0.70577259871739	0.70577259871739\\
1.22448979591837	3.4	0.70754042665859	0.70754042665859\\
1.22448979591837	3.6	0.709519536064473	0.709519536064473\\
1.22448979591837	3.8	0.711048112394613	0.711048112394613\\
1.22448979591837	4	0.711921343454957	0.711921343454957\\
1.22448979591837	4.2	0.712306010808952	0.712306010808952\\
1.22448979591837	4.4	0.712768983858712	0.712768983858712\\
1.22448979591837	4.6	0.713467884839748	0.713467884839748\\
1.22448979591837	4.8	0.71440253452778	0.71440253452778\\
1.22448979591837	5	0.715488640502788	0.715488640502788\\
1.22448979591837	5.2	0.716653992966292	0.716653992966292\\
1.22448979591837	5.4	0.71784590835914	0.71784590835914\\
1.22448979591837	5.6	0.71896838107733	0.71896838107733\\
1.22448979591837	5.8	0.719903912148556	0.719903912148556\\
1.22448979591837	6	0.720667342494468	0.720667342494468\\
1.22448979591837	6.2	0.721236286639836	0.721236286639836\\
1.22448979591837	6.4	0.72161586365869	0.72161586365869\\
1.22448979591837	6.6	0.721859975722632	0.721859975722632\\
1.22448979591837	6.8	0.721985895017275	0.721985895017275\\
1.22448979591837	7	0.721952255960359	0.721952255960359\\
1.22448979591837	7.2	0.721756631025067	0.721756631025067\\
1.22448979591837	7.4	0.721450028072642	0.721450028072642\\
1.22448979591837	7.6	0.721081145732431	0.721081145732431\\
1.22448979591837	7.8	0.720667216051514	0.720667216051514\\
1.22448979591837	8	0.720199797240917	0.720199797240917\\
1.22448979591837	8.2	0.719693990354001	0.719693990354001\\
1.22448979591837	8.4	0.719168148829111	0.719168148829111\\
1.22448979591837	8.6	0.71863171351405	0.71863171351405\\
1.22448979591837	8.8	0.718076056881532	0.718076056881532\\
1.22448979591837	9	0.717533634190823	0.717533634190823\\
1.22448979591837	9.2	0.717030632141995	0.717030632141995\\
1.22448979591837	9.4	0.716512875963033	0.716512875963033\\
1.22448979591837	9.6	0.71602041561206	0.71602041561206\\
1.22448979591837	9.8	0.715564805169133	0.715564805169133\\
1.22448979591837	10	0.715170068953466	0.715170068953466\\
1.26530612244898	0	0.817432586605596	0.817432586605596\\
1.26530612244898	0.2	0.660987408730533	0.660987408730533\\
1.26530612244898	0.4	0.68389100498682	0.68389100498682\\
1.26530612244898	0.6	0.696833499804108	0.696833499804108\\
1.26530612244898	0.8	0.70184566512795	0.70184566512795\\
1.26530612244898	1	0.703701806140903	0.703701806140903\\
1.26530612244898	1.2	0.704068779989425	0.704068779989425\\
1.26530612244898	1.4	0.70413848637776	0.70413848637776\\
1.26530612244898	1.6	0.704544271523333	0.704544271523333\\
1.26530612244898	1.8	0.705095020679367	0.705095020679367\\
1.26530612244898	2	0.705759580394955	0.705759580394955\\
1.26530612244898	2.2	0.706683151220599	0.706683151220599\\
1.26530612244898	2.4	0.707842639869371	0.707842639869371\\
1.26530612244898	2.6	0.709180528542927	0.709180528542927\\
1.26530612244898	2.8	0.710612148311674	0.710612148311674\\
1.26530612244898	3	0.711872096660502	0.711872096660502\\
1.26530612244898	3.2	0.713270119160336	0.713270119160336\\
1.26530612244898	3.4	0.714824617532702	0.714824617532702\\
1.26530612244898	3.6	0.716593364958889	0.716593364958889\\
1.26530612244898	3.8	0.717928772481998	0.717928772481998\\
1.26530612244898	4	0.718631274699285	0.718631274699285\\
1.26530612244898	4.2	0.718864656755579	0.718864656755579\\
1.26530612244898	4.4	0.719183536387679	0.719183536387679\\
1.26530612244898	4.6	0.719741730070746	0.719741730070746\\
1.26530612244898	4.8	0.720538594392898	0.720538594392898\\
1.26530612244898	5	0.721490842895061	0.721490842895061\\
1.26530612244898	5.2	0.722526971199835	0.722526971199835\\
1.26530612244898	5.4	0.72359482684167	0.72359482684167\\
1.26530612244898	5.6	0.724668598920867	0.724668598920867\\
1.26530612244898	5.8	0.725715705298309	0.725715705298309\\
1.26530612244898	6	0.726747275332561	0.726747275332561\\
1.26530612244898	6.2	0.727721516823239	0.727721516823239\\
1.26530612244898	6.4	0.728618466837331	0.728618466837331\\
1.26530612244898	6.6	0.729477254753044	0.729477254753044\\
1.26530612244898	6.8	0.730299281070644	0.730299281070644\\
1.26530612244898	7	0.73102108128256	0.73102108128256\\
1.26530612244898	7.2	0.731605502595631	0.731605502595631\\
1.26530612244898	7.4	0.73207658148413	0.73207658148413\\
1.26530612244898	7.6	0.732463184363792	0.732463184363792\\
1.26530612244898	7.8	0.73276872180067	0.73276872180067\\
1.26530612244898	8	0.732978981363874	0.732978981363874\\
1.26530612244898	8.2	0.733097241525304	0.733097241525304\\
1.26530612244898	8.4	0.733136805491252	0.733136805491252\\
1.26530612244898	8.6	0.733106254936086	0.733106254936086\\
1.26530612244898	8.8	0.732993247373193	0.732993247373193\\
1.26530612244898	9	0.732823735721635	0.732823735721635\\
1.26530612244898	9.2	0.732619965521845	0.732619965521845\\
1.26530612244898	9.4	0.732324634737676	0.732324634737676\\
1.26530612244898	9.6	0.731968944850718	0.731968944850718\\
1.26530612244898	9.8	0.731566780000607	0.731566780000607\\
1.26530612244898	10	0.731141247192084	0.731141247192084\\
1.30612244897959	0	0.849702140531441	0.849702140531441\\
1.30612244897959	0.2	0.680731514805501	0.680731514805501\\
1.30612244897959	0.4	0.699356107349811	0.699356107349811\\
1.30612244897959	0.6	0.710173395098696	0.710173395098696\\
1.30612244897959	0.8	0.713899123500208	0.713899123500208\\
1.30612244897959	1	0.714855242557396	0.714855242557396\\
1.30612244897959	1.2	0.714530543302969	0.714530543302969\\
1.30612244897959	1.4	0.714040998841038	0.714040998841038\\
1.30612244897959	1.6	0.713977497026101	0.713977497026101\\
1.30612244897959	1.8	0.71411747191809	0.71411747191809\\
1.30612244897959	2	0.714412580916245	0.714412580916245\\
1.30612244897959	2.2	0.715001812605717	0.715001812605717\\
1.30612244897959	2.4	0.715859003322665	0.715859003322665\\
1.30612244897959	2.6	0.716923230281592	0.716923230281592\\
1.30612244897959	2.8	0.718106302603352	0.718106302603352\\
1.30612244897959	3	0.719143947350318	0.719143947350318\\
1.30612244897959	3.2	0.720333104109354	0.720333104109354\\
1.30612244897959	3.4	0.721686636903123	0.721686636903123\\
1.30612244897959	3.6	0.723257214346616	0.723257214346616\\
1.30612244897959	3.8	0.724410648591083	0.724410648591083\\
1.30612244897959	4	0.724952316935618	0.724952316935618\\
1.30612244897959	4.2	0.725043181770545	0.725043181770545\\
1.30612244897959	4.4	0.725226319239895	0.725226319239895\\
1.30612244897959	4.6	0.725651960629797	0.725651960629797\\
1.30612244897959	4.8	0.726319025243789	0.726319025243789\\
1.30612244897959	5	0.727145174281043	0.727145174281043\\
1.30612244897959	5.2	0.728059567900982	0.728059567900982\\
1.30612244897959	5.4	0.729010398415616	0.729010398415616\\
1.30612244897959	5.6	0.729971767281254	0.729971767281254\\
1.30612244897959	5.8	0.730911196338357	0.730911196338357\\
1.30612244897959	6	0.731839212520878	0.731839212520878\\
1.30612244897959	6.2	0.732714401747448	0.732714401747448\\
1.30612244897959	6.4	0.733517015937237	0.733517015937237\\
1.30612244897959	6.6	0.73428947302538	0.73428947302538\\
1.30612244897959	6.8	0.735014268139429	0.735014268139429\\
1.30612244897959	7	0.735719709278278	0.735719709278278\\
1.30612244897959	7.2	0.736410512033195	0.736410512033195\\
1.30612244897959	7.4	0.73709114574684	0.73709114574684\\
1.30612244897959	7.6	0.737775911464295	0.737775911464295\\
1.30612244897959	7.8	0.738456512793008	0.738456512793008\\
1.30612244897959	8	0.739111970652577	0.739111970652577\\
1.30612244897959	8.2	0.739732847375174	0.739732847375174\\
1.30612244897959	8.4	0.740324016662016	0.740324016662016\\
1.30612244897959	8.6	0.740888316382463	0.740888316382463\\
1.30612244897959	8.8	0.741407224603333	0.741407224603333\\
1.30612244897959	9	0.741895168642511	0.741895168642511\\
1.30612244897959	9.2	0.742362379471274	0.742362379471274\\
1.30612244897959	9.4	0.742742017967689	0.742742017967689\\
1.30612244897959	9.6	0.743047276346475	0.743047276346475\\
1.30612244897959	9.8	0.743282087951064	0.743282087951064\\
1.30612244897959	10	0.743457587104462	0.743457587104462\\
1.3469387755102	0	0.87794516150443	0.87794516150443\\
1.3469387755102	0.2	0.699389584287609	0.699389584287609\\
1.3469387755102	0.4	0.713970542328075	0.713970542328075\\
1.3469387755102	0.6	0.722779521319118	0.722779521319118\\
1.3469387755102	0.8	0.725289574045568	0.725289574045568\\
1.3469387755102	1	0.725395177403423	0.725395177403423\\
1.3469387755102	1.2	0.724416850946794	0.724416850946794\\
1.3469387755102	1.4	0.723398817568599	0.723398817568599\\
1.3469387755102	1.6	0.722891842208543	0.722891842208543\\
1.3469387755102	1.8	0.722643637725335	0.722643637725335\\
1.3469387755102	2	0.722589617868028	0.722589617868028\\
1.3469387755102	2.2	0.722862900949364	0.722862900949364\\
1.3469387755102	2.4	0.723434421816541	0.723434421816541\\
1.3469387755102	2.6	0.724240039990308	0.724240039990308\\
1.3469387755102	2.8	0.725188236368945	0.725188236368945\\
1.3469387755102	3	0.72601580545921	0.72601580545921\\
1.3469387755102	3.2	0.727007585264869	0.727007585264869\\
1.3469387755102	3.4	0.728171206714222	0.728171206714222\\
1.3469387755102	3.6	0.729554514635745	0.729554514635745\\
1.3469387755102	3.8	0.730535985152714	0.730535985152714\\
1.3469387755102	4	0.73092566638973	0.73092566638973\\
1.3469387755102	4.2	0.730881853249946	0.730881853249946\\
1.3469387755102	4.4	0.730936715136972	0.730936715136972\\
1.3469387755102	4.6	0.731237095353412	0.731237095353412\\
1.3469387755102	4.8	0.731781499971333	0.731781499971333\\
1.3469387755102	5	0.732488485721628	0.732488485721628\\
1.3469387755102	5.2	0.733287840747294	0.733287840747294\\
1.3469387755102	5.4	0.734128083173202	0.734128083173202\\
1.3469387755102	5.6	0.734983231632575	0.734983231632575\\
1.3469387755102	5.8	0.735820906225997	0.735820906225997\\
1.3469387755102	6	0.736651064599539	0.736651064599539\\
1.3469387755102	6.2	0.737432649992182	0.737432649992182\\
1.3469387755102	6.4	0.738146117357201	0.738146117357201\\
1.3469387755102	6.6	0.738832869536256	0.738832869536256\\
1.3469387755102	6.8	0.73947552205266	0.73947552205266\\
1.3469387755102	7	0.740101823461064	0.740101823461064\\
1.3469387755102	7.2	0.740716319410575	0.740716319410575\\
1.3469387755102	7.4	0.741323283022915	0.741323283022915\\
1.3469387755102	7.6	0.741936635770126	0.741936635770126\\
1.3469387755102	7.8	0.742548070322654	0.742548070322654\\
1.3469387755102	8	0.743136752568648	0.743136752568648\\
1.3469387755102	8.2	0.743693310117627	0.743693310117627\\
1.3469387755102	8.4	0.744222678528928	0.744222678528928\\
1.3469387755102	8.6	0.744728718256543	0.744728718256543\\
1.3469387755102	8.8	0.745187366852573	0.745187366852573\\
1.3469387755102	9	0.745618236356606	0.745618236356606\\
1.3469387755102	9.2	0.74606699735501	0.74606699735501\\
1.3469387755102	9.4	0.746510572591362	0.746510572591362\\
1.3469387755102	9.6	0.746950911856574	0.746950911856574\\
1.3469387755102	9.8	0.747382981587143	0.747382981587143\\
1.3469387755102	10	0.747806901603452	0.747806901603452\\
1.38775510204082	0	0.902255673660968	0.902255673660968\\
1.38775510204082	0.2	0.716957686311286	0.716957686311286\\
1.38775510204082	0.4	0.727731230965384	0.727731230965384\\
1.38775510204082	0.6	0.734649222617857	0.734649222617857\\
1.38775510204082	0.8	0.736014617033989	0.736014617033989\\
1.38775510204082	1	0.735319390134835	0.735319390134835\\
1.38775510204082	1.2	0.733725620082355	0.733725620082355\\
1.38775510204082	1.4	0.732209971063473	0.732209971063473\\
1.38775510204082	1.6	0.731285429004305	0.731285429004305\\
1.38775510204082	1.8	0.730671721816035	0.730671721816035\\
1.38775510204082	2	0.730288968519395	0.730288968519395\\
1.38775510204082	2.2	0.730264760084403	0.730264760084403\\
1.38775510204082	2.4	0.730567299368535	0.730567299368535\\
1.38775510204082	2.6	0.73112941617008	0.73112941617008\\
1.38775510204082	2.8	0.731856457592913	0.731856457592913\\
1.38775510204082	3	0.732486223230192	0.732486223230192\\
1.38775510204082	3.2	0.733292156453096	0.733292156453096\\
1.38775510204082	3.4	0.73427696080257	0.73427696080257\\
1.38775510204082	3.6	0.735483939116624	0.735483939116624\\
1.38775510204082	3.8	0.736303491686403	0.736303491686403\\
1.38775510204082	4	0.736550064601643	0.736550064601643\\
1.38775510204082	4.2	0.73637944110764	0.73637944110764\\
1.38775510204082	4.4	0.736313521017754	0.736313521017754\\
1.38775510204082	4.6	0.736495957570349	0.736495957570349\\
1.38775510204082	4.8	0.736924867746186	0.736924867746186\\
1.38775510204082	5	0.73751965149269	0.73751965149269\\
1.38775510204082	5.2	0.738210688250876	0.738210688250876\\
1.38775510204082	5.4	0.73894680292513	0.73894680292513\\
1.38775510204082	5.6	0.739701936163956	0.739701936163956\\
1.38775510204082	5.8	0.740443800587895	0.740443800587895\\
1.38775510204082	6	0.741181817811806	0.741181817811806\\
1.38775510204082	6.2	0.741875267521076	0.741875267521076\\
1.38775510204082	6.4	0.742504795842233	0.742504795842233\\
1.38775510204082	6.6	0.743110849823211	0.743110849823211\\
1.38775510204082	6.8	0.743676158349803	0.743676158349803\\
1.38775510204082	7	0.744227943214044	0.744227943214044\\
1.38775510204082	7.2	0.744770590050561	0.744770590050561\\
1.38775510204082	7.4	0.745308187222976	0.745308187222976\\
1.38775510204082	7.6	0.7458542988042	0.7458542988042\\
1.38775510204082	7.8	0.746400607166593	0.746400607166593\\
1.38775510204082	8	0.746926414698077	0.746926414698077\\
1.38775510204082	8.2	0.747422410472147	0.747422410472147\\
1.38775510204082	8.4	0.747893346973912	0.747893346973912\\
1.38775510204082	8.6	0.748342907794471	0.748342907794471\\
1.38775510204082	8.8	0.748747260812524	0.748747260812524\\
1.38775510204082	9	0.749125734329938	0.749125734329938\\
1.38775510204082	9.2	0.749523368518724	0.749523368518724\\
1.38775510204082	9.4	0.749917240045353	0.749917240045353\\
1.38775510204082	9.6	0.750309233399276	0.750309233399276\\
1.38775510204082	9.8	0.750694321465299	0.750694321465299\\
1.38775510204082	10	0.751072596010619	0.751072596010619\\
1.42857142857143	0	0.922835506434448	0.922835506434448\\
1.42857142857143	0.2	0.733659171120337	0.733659171120337\\
1.42857142857143	0.4	0.740813118350165	0.740813118350165\\
1.42857142857143	0.6	0.74593340321185	0.74593340321185\\
1.42857142857143	0.8	0.746210604187645	0.746210604187645\\
1.42857142857143	1	0.744754051201357	0.744754051201357\\
1.42857142857143	1.2	0.742575196781021	0.742575196781021\\
1.42857142857143	1.4	0.740586479012169	0.740586479012169\\
1.42857142857143	1.6	0.739264968408957	0.739264968408957\\
1.42857142857143	1.8	0.73830378840501	0.73830378840501\\
1.42857142857143	2	0.737608517766664	0.737608517766664\\
1.42857142857143	2.2	0.737301492779601	0.737301492779601\\
1.42857142857143	2.4	0.737348319077944	0.737348319077944\\
1.42857142857143	2.6	0.737678946190752	0.737678946190752\\
1.42857142857143	2.8	0.738195742014496	0.738195742014496\\
1.42857142857143	3	0.738637461648812	0.738637461648812\\
1.42857142857143	3.2	0.739266715918319	0.739266715918319\\
1.42857142857143	3.4	0.740081524039788	0.740081524039788\\
1.42857142857143	3.6	0.741120870912691	0.741120870912691\\
1.42857142857143	3.8	0.741786492788554	0.741786492788554\\
1.42857142857143	4	0.741897016774947	0.741897016774947\\
1.42857142857143	4.2	0.741605838356925	0.741605838356925\\
1.42857142857143	4.4	0.741425094346396	0.741425094346396\\
1.42857142857143	4.6	0.741495405280221	0.741495405280221\\
1.42857142857143	4.8	0.741814518241345	0.741814518241345\\
1.42857142857143	5	0.742302634798682	0.742302634798682\\
1.42857142857143	5.2	0.742890696523115	0.742890696523115\\
1.42857142857143	5.4	0.743527819965414	0.743527819965414\\
1.42857142857143	5.6	0.74418787163627	0.74418787163627\\
1.42857142857143	5.8	0.744838652112266	0.744838652112266\\
1.42857142857143	6	0.745489073418943	0.745489073418943\\
1.42857142857143	6.2	0.746098735091519	0.746098735091519\\
1.42857142857143	6.4	0.746648464999389	0.746648464999389\\
1.42857142857143	6.6	0.747177801545128	0.747177801545128\\
1.42857142857143	6.8	0.747669581384945	0.747669581384945\\
1.42857142857143	7	0.748150525532944	0.748150525532944\\
1.42857142857143	7.2	0.74862486750263	0.74862486750263\\
1.42857142857143	7.4	0.749096520013459	0.749096520013459\\
1.42857142857143	7.6	0.749578707369358	0.749578707369358\\
1.42857142857143	7.8	0.750063102152597	0.750063102152597\\
1.42857142857143	8	0.750529136517474	0.750529136517474\\
1.42857142857143	8.2	0.750967557969497	0.750967557969497\\
1.42857142857143	8.4	0.751382944950423	0.751382944950423\\
1.42857142857143	8.6	0.751778812912929	0.751778812912929\\
1.42857142857143	8.8	0.752131548700528	0.752131548700528\\
1.42857142857143	9	0.752460210873872	0.752460210873872\\
1.42857142857143	9.2	0.752809240288333	0.752809240288333\\
1.42857142857143	9.4	0.753155859940412	0.753155859940412\\
1.42857142857143	9.6	0.753501892239358	0.753501892239358\\
1.42857142857143	9.8	0.753842316200193	0.753842316200193\\
1.42857142857143	10	0.754177196920768	0.754177196920768\\
1.46938775510204	0	0.939969332266337	0.939969332266337\\
1.46938775510204	0.2	0.749562030473684	0.749562030473684\\
1.46938775510204	0.4	0.753269460857134	0.753269460857134\\
1.46938775510204	0.6	0.756678001009932	0.756678001009932\\
1.46938775510204	0.8	0.755919043378946	0.755919043378946\\
1.46938775510204	1	0.753737569116249	0.753737569116249\\
1.46938775510204	1.2	0.751001607677092	0.751001607677092\\
1.46938775510204	1.4	0.748562442185702	0.748562442185702\\
1.46938775510204	1.6	0.746862945134229	0.746862945134229\\
1.46938775510204	1.8	0.745570907641861	0.745570907641861\\
1.46938775510204	2	0.744578063501073	0.744578063501073\\
1.46938775510204	2.2	0.744001745579771	0.744001745579771\\
1.46938775510204	2.4	0.743805086481794	0.743805086481794\\
1.46938775510204	2.6	0.743915293194631	0.743915293194631\\
1.46938775510204	2.8	0.74423189686599	0.74423189686599\\
1.46938775510204	3	0.744494562411925	0.744494562411925\\
1.46938775510204	3.2	0.744955586097225	0.744955586097225\\
1.46938775510204	3.4	0.745608526807773	0.745608526807773\\
1.46938775510204	3.6	0.746488257978103	0.746488257978103\\
1.46938775510204	3.8	0.747007309761336	0.747007309761336\\
1.46938775510204	4	0.746988290356505	0.746988290356505\\
1.46938775510204	4.2	0.746582321665466	0.746582321665466\\
1.46938775510204	4.4	0.746292244342285	0.746292244342285\\
1.46938775510204	4.6	0.746255791238925	0.746255791238925\\
1.46938775510204	4.8	0.746470357228151	0.746470357228151\\
1.46938775510204	5	0.746856907168728	0.746856907168728\\
1.46938775510204	5.2	0.747346917881684	0.747346917881684\\
1.46938775510204	5.4	0.747889783618336	0.747889783618336\\
1.46938775510204	5.6	0.748459300296658	0.748459300296658\\
1.46938775510204	5.8	0.749023352243421	0.749023352243421\\
1.46938775510204	6	0.749590366262205	0.749590366262205\\
1.46938775510204	6.2	0.750120246443598	0.750120246443598\\
1.46938775510204	6.4	0.750593993709349	0.750593993709349\\
1.46938775510204	6.6	0.751050281265939	0.751050281265939\\
1.46938775510204	6.8	0.751472048386674	0.751472048386674\\
1.46938775510204	7	0.751885539253736	0.751885539253736\\
1.46938775510204	7.2	0.752294842533581	0.752294842533581\\
1.46938775510204	7.4	0.752703703700389	0.752703703700389\\
1.46938775510204	7.6	0.753125023536052	0.753125023536052\\
1.46938775510204	7.8	0.753550465300885	0.753550465300885\\
1.46938775510204	8	0.753959584710442	0.753959584710442\\
1.46938775510204	8.2	0.754343184908168	0.754343184908168\\
1.46938775510204	8.4	0.754705678614804	0.754705678614804\\
1.46938775510204	8.6	0.755050421184588	0.755050421184588\\
1.46938775510204	8.8	0.755354007955468	0.755354007955468\\
1.46938775510204	9	0.755635240645266	0.755635240645266\\
1.46938775510204	9.2	0.755937989450617	0.755937989450617\\
1.46938775510204	9.4	0.756239616700899	0.756239616700899\\
1.46938775510204	9.6	0.756541885693684	0.756541885693684\\
1.46938775510204	9.8	0.75683978128108	0.75683978128108\\
1.46938775510204	10	0.757133343166856	0.757133343166856\\
1.51020408163265	0	0.953998490953752	0.953998490953752\\
1.51020408163265	0.2	0.764902654090988	0.764902654090988\\
1.51020408163265	0.4	0.765285417095056	0.765285417095056\\
1.51020408163265	0.6	0.767042730212231	0.767042730212231\\
1.51020408163265	0.8	0.765284246719809	0.765284246719809\\
1.51020408163265	1	0.762403480323132	0.762403480323132\\
1.51020408163265	1.2	0.759130108038516	0.759130108038516\\
1.51020408163265	1.4	0.756256420124638	0.756256420124638\\
1.51020408163265	1.6	0.754192300101512	0.754192300101512\\
1.51020408163265	1.8	0.752581102382164	0.752581102382164\\
1.51020408163265	2	0.75130120526568	0.75130120526568\\
1.51020408163265	2.2	0.750465115094924	0.750465115094924\\
1.51020408163265	2.4	0.750033578875906	0.750033578875906\\
1.51020408163265	2.6	0.749931158015399	0.749931158015399\\
1.51020408163265	2.8	0.750054647203843	0.750054647203843\\
1.51020408163265	3	0.750144589007716	0.750144589007716\\
1.51020408163265	3.2	0.750443329796846	0.750443329796846\\
1.51020408163265	3.4	0.750940125818464	0.750940125818464\\
1.51020408163265	3.6	0.751665884400456	0.751665884400456\\
1.51020408163265	3.8	0.752043547985842	0.752043547985842\\
1.51020408163265	4	0.751899565116096	0.751899565116096\\
1.51020408163265	4.2	0.751382864490996	0.751382864490996\\
1.51020408163265	4.4	0.750987319266669	0.750987319266669\\
1.51020408163265	4.6	0.750847876702487	0.750847876702487\\
1.51020408163265	4.8	0.75096159191321	0.75096159191321\\
1.51020408163265	5	0.751250166061812	0.751250166061812\\
1.51020408163265	5.2	0.751645592296032	0.751645592296032\\
1.51020408163265	5.4	0.7520975327498	0.7520975327498\\
1.51020408163265	5.6	0.752579715244136	0.752579715244136\\
1.51020408163265	5.8	0.753060104895065	0.753060104895065\\
1.51020408163265	6	0.753546660438924	0.753546660438924\\
1.51020408163265	6.2	0.753999579754307	0.753999579754307\\
1.51020408163265	6.4	0.754400030697157	0.754400030697157\\
1.51020408163265	6.6	0.754785851866336	0.754785851866336\\
1.51020408163265	6.8	0.755140081524278	0.755140081524278\\
1.51020408163265	7	0.755488503879344	0.755488503879344\\
1.51020408163265	7.2	0.755835067871918	0.755835067871918\\
1.51020408163265	7.4	0.756183357643756	0.756183357643756\\
1.51020408163265	7.6	0.756545961892634	0.756545961892634\\
1.51020408163265	7.8	0.75691453488649	0.75691453488649\\
1.51020408163265	8	0.757268751533697	0.757268751533697\\
1.51020408163265	8.2	0.757599468648593	0.757599468648593\\
1.51020408163265	8.4	0.75791093908987	0.75791093908987\\
1.51020408163265	8.6	0.758206363773504	0.758206363773504\\
1.51020408163265	8.8	0.75846253916069	0.75846253916069\\
1.51020408163265	9	0.758698019206936	0.758698019206936\\
1.51020408163265	9.2	0.758956123625428	0.758956123625428\\
1.51020408163265	9.4	0.759214349152392	0.759214349152392\\
1.51020408163265	9.6	0.759474402063582	0.759474402063582\\
1.51020408163265	9.8	0.759731272841824	0.759731272841824\\
1.51020408163265	10	0.759984976694597	0.759984976694597\\
1.55102040816327	0	0.965295765438303	0.965295765438303\\
1.55102040816327	0.2	0.779867592962722	0.779867592962722\\
1.55102040816327	0.4	0.777007108146984	0.777007108146984\\
1.55102040816327	0.6	0.777153632011525	0.777153632011525\\
1.55102040816327	0.8	0.774420100581662	0.774420100581662\\
1.55102040816327	1	0.770857167390495	0.770857167390495\\
1.55102040816327	1.2	0.76705954520236	0.76705954520236\\
1.55102040816327	1.4	0.763761976118253	0.763761976118253\\
1.55102040816327	1.6	0.761342162570655	0.761342162570655\\
1.55102040816327	1.8	0.759419620710014	0.759419620710014\\
1.55102040816327	2	0.757859700411852	0.757859700411852\\
1.55102040816327	2.2	0.756770199693349	0.756770199693349\\
1.55102040816327	2.4	0.756109538384867	0.756109538384867\\
1.55102040816327	2.6	0.755799697101506	0.755799697101506\\
1.55102040816327	2.8	0.755734801091007	0.755734801091007\\
1.55102040816327	3	0.755656249077018	0.755656249077018\\
1.55102040816327	3.2	0.755796681202714	0.755796681202714\\
1.55102040816327	3.4	0.756141156446292	0.756141156446292\\
1.55102040816327	3.6	0.756716713157105	0.756716713157105\\
1.55102040816327	3.8	0.756956451075924	0.756956451075924\\
1.55102040816327	4	0.756690565038462	0.756690565038462\\
1.55102040816327	4.2	0.756065844252925	0.756065844252925\\
1.55102040816327	4.4	0.755567413987353	0.755567413987353\\
1.55102040816327	4.6	0.755327504126398	0.755327504126398\\
1.55102040816327	4.8	0.755342838347332	0.755342838347332\\
1.55102040816327	5	0.755535836085587	0.755535836085587\\
1.55102040816327	5.2	0.755838994171014	0.755838994171014\\
1.55102040816327	5.4	0.756202236059835	0.756202236059835\\
1.55102040816327	5.6	0.756599223143777	0.756599223143777\\
1.55102040816327	5.8	0.75699799934963	0.75699799934963\\
1.55102040816327	6	0.757406066809237	0.757406066809237\\
1.55102040816327	6.2	0.757783909994465	0.757783909994465\\
1.55102040816327	6.4	0.758112859607311	0.758112859607311\\
1.55102040816327	6.6	0.75842994007817	0.75842994007817\\
1.55102040816327	6.8	0.758718286234406	0.758718286234406\\
1.55102040816327	7	0.759003233575106	0.759003233575106\\
1.55102040816327	7.2	0.759288594736407	0.759288594736407\\
1.55102040816327	7.4	0.759577796478597	0.759577796478597\\
1.55102040816327	7.6	0.759883123058135	0.759883123058135\\
1.55102040816327	7.8	0.760196219970794	0.760196219970794\\
1.55102040816327	8	0.760496878398796	0.760496878398796\\
1.55102040816327	8.2	0.760776007512993	0.760776007512993\\
1.55102040816327	8.4	0.761037704224974	0.761037704224974\\
1.55102040816327	8.6	0.76128501879458	0.76128501879458\\
1.55102040816327	8.8	0.761494943880831	0.761494943880831\\
1.55102040816327	9	0.761685791744511	0.761685791744511\\
1.55102040816327	9.2	0.761900345096438	0.761900345096438\\
1.55102040816327	9.4	0.762116231788125	0.762116231788125\\
1.55102040816327	9.6	0.762335102469945	0.762335102469945\\
1.55102040816327	9.8	0.76255195311755	0.76255195311755\\
1.55102040816327	10	0.762766775042031	0.762766775042031\\
1.59183673469388	0	0.974242828679496	0.974242828679496\\
1.59183673469388	0.2	0.794715759803272	0.794715759803272\\
1.59183673469388	0.4	0.788637334363353	0.788637334363353\\
1.59183673469388	0.6	0.787185638029798	0.787185638029798\\
1.59183673469388	0.8	0.783484667001502	0.783484667001502\\
1.59183673469388	1	0.779244889991293	0.779244889991293\\
1.59183673469388	1.2	0.774927108643117	0.774927108643117\\
1.59183673469388	1.4	0.77120896595092	0.77120896595092\\
1.59183673469388	1.6	0.768436234369996	0.768436234369996\\
1.59183673469388	1.8	0.766204777799154	0.766204777799154\\
1.59183673469388	2	0.764367019351673	0.764367019351673\\
1.59183673469388	2.2	0.76302608545831	0.76302608545831\\
1.59183673469388	2.4	0.762138086932825	0.762138086932825\\
1.59183673469388	2.6	0.761622443736669	0.761622443736669\\
1.59183673469388	2.8	0.761370632504652	0.761370632504652\\
1.59183673469388	3	0.761124901436967	0.761124901436967\\
1.59183673469388	3.2	0.761108260188215	0.761108260188215\\
1.59183673469388	3.4	0.761301603219027	0.761301603219027\\
1.59183673469388	3.6	0.761728130090014	0.761728130090014\\
1.59183673469388	3.8	0.761831018581894	0.761831018581894\\
1.59183673469388	4	0.76144418059213	0.76144418059213\\
1.59183673469388	4.2	0.760712282531893	0.760712282531893\\
1.59183673469388	4.4	0.760111770041268	0.760111770041268\\
1.59183673469388	4.6	0.759772176833974	0.759772176833974\\
1.59183673469388	4.8	0.759689897736013	0.759689897736013\\
1.59183673469388	5	0.759788064850568	0.759788064850568\\
1.59183673469388	5.2	0.759999674759347	0.759999674759347\\
1.59183673469388	5.4	0.760274910201758	0.760274910201758\\
1.59183673469388	5.6	0.760587366658585	0.760587366658585\\
1.59183673469388	5.8	0.760905166252416	0.760905166252416\\
1.59183673469388	6	0.761235358073508	0.761235358073508\\
1.59183673469388	6.2	0.761538710950702	0.761538710950702\\
1.59183673469388	6.4	0.76179671716135	0.76179671716135\\
1.59183673469388	6.6	0.762045593320374	0.762045593320374\\
1.59183673469388	6.8	0.762268570066569	0.762268570066569\\
1.59183673469388	7	0.76249053769104	0.76249053769104\\
1.59183673469388	7.2	0.762715173589268	0.762715173589268\\
1.59183673469388	7.4	0.762945748368128	0.762945748368128\\
1.59183673469388	7.6	0.763194244218325	0.763194244218325\\
1.59183673469388	7.8	0.763452297931923	0.763452297931923\\
1.59183673469388	8	0.763699816057698	0.763699816057698\\
1.59183673469388	8.2	0.763927759714479	0.763927759714479\\
1.59183673469388	8.4	0.764140071083614	0.764140071083614\\
1.59183673469388	8.6	0.764339650944382	0.764339650944382\\
1.59183673469388	8.8	0.764503686622692	0.764503686622692\\
1.59183673469388	9	0.764650250570555	0.764650250570555\\
1.59183673469388	9.2	0.764821592686674	0.764821592686674\\
1.59183673469388	9.4	0.764995470914751	0.764995470914751\\
1.59183673469388	9.6	0.765173480713824	0.765173480713824\\
1.59183673469388	9.8	0.765350623509511	0.765350623509511\\
1.59183673469388	10	0.765526866902979	0.765526866902979\\
1.63265306122449	0	0.981211534104631	0.981211534104631\\
1.63265306122449	0.2	0.809687782515164	0.809687782515164\\
1.63265306122449	0.4	0.800364574023697	0.800364574023697\\
1.63265306122449	0.6	0.797301325950359	0.797301325950359\\
1.63265306122449	0.8	0.792624845433539	0.792624845433539\\
1.63265306122449	1	0.787702578716694	0.787702578716694\\
1.63265306122449	1.2	0.782860299304779	0.782860299304779\\
1.63265306122449	1.4	0.778718074792923	0.778718074792923\\
1.63265306122449	1.6	0.775589481315569	0.775589481315569\\
1.63265306122449	1.8	0.773046533224807	0.773046533224807\\
1.63265306122449	2	0.770928619043189	0.770928619043189\\
1.63265306122449	2.2	0.76933415464704	0.76933415464704\\
1.63265306122449	2.4	0.768216922572877	0.768216922572877\\
1.63265306122449	2.6	0.767493760768827	0.767493760768827\\
1.63265306122449	2.8	0.767053475163387	0.767053475163387\\
1.63265306122449	3	0.766639170519194	0.766639170519194\\
1.63265306122449	3.2	0.766464145669631	0.766464145669631\\
1.63265306122449	3.4	0.766505095819466	0.766505095819466\\
1.63265306122449	3.6	0.766781349719347	0.766781349719347\\
1.63265306122449	3.8	0.766746247255828	0.766746247255828\\
1.63265306122449	4	0.766237448393968	0.766237448393968\\
1.63265306122449	4.2	0.765397479040604	0.765397479040604\\
1.63265306122449	4.4	0.764694032806819	0.764694032806819\\
1.63265306122449	4.6	0.764253924745307	0.764253924745307\\
1.63265306122449	4.8	0.76407321808769	0.76407321808769\\
1.63265306122449	5	0.764075763549615	0.764075763549615\\
1.63265306122449	5.2	0.764195061633322	0.764195061633322\\
1.63265306122449	5.4	0.764381556524216	0.764381556524216\\
1.63265306122449	5.6	0.764608777242341	0.764608777242341\\
1.63265306122449	5.8	0.764844924758356	0.764844924758356\\
1.63265306122449	6	0.765096591341884	0.765096591341884\\
1.63265306122449	6.2	0.765324832550701	0.765324832550701\\
1.63265306122449	6.4	0.7655113035853	0.7655113035853\\
1.63265306122449	6.6	0.765691406506739	0.765691406506739\\
1.63265306122449	6.8	0.765848468564452	0.765848468564452\\
1.63265306122449	7	0.766006931127869	0.766006931127869\\
1.63265306122449	7.2	0.766170335223702	0.766170335223702\\
1.63265306122449	7.4	0.76634179400286	0.76634179400286\\
1.63265306122449	7.6	0.766532985070617	0.766532985070617\\
1.63265306122449	7.8	0.766735536442725	0.766735536442725\\
1.63265306122449	8	0.766929470996845	0.766929470996845\\
1.63265306122449	8.2	0.767105802233104	0.767105802233104\\
1.63265306122449	8.4	0.767268316311929	0.767268316311929\\
1.63265306122449	8.6	0.767419763285146	0.767419763285146\\
1.63265306122449	8.8	0.767537526769367	0.767537526769367\\
1.63265306122449	9	0.767639437407464	0.767639437407464\\
1.63265306122449	9.2	0.767767207841579	0.767767207841579\\
1.63265306122449	9.4	0.767898727192764	0.767898727192764\\
1.63265306122449	9.6	0.768035535268346	0.768035535268346\\
1.63265306122449	9.8	0.768172638989369	0.768172638989369\\
1.63265306122449	10	0.7683099820493	0.7683099820493\\
1.6734693877551	0	0.986549655916149	0.986549655916149\\
1.6734693877551	0.2	0.8251375415962	0.8251375415962\\
1.6734693877551	0.4	0.812465431402788	0.812465431402788\\
1.6734693877551	0.6	0.807739289219074	0.807739289219074\\
1.6734693877551	0.8	0.802056220491008	0.802056220491008\\
1.6734693877551	1	0.796429720651799	0.796429720651799\\
1.6734693877551	1.2	0.791046233210652	0.791046233210652\\
1.6734693877551	1.4	0.786466416071256	0.786466416071256\\
1.6734693877551	1.6	0.782970623305742	0.782970623305742\\
1.6734693877551	1.8	0.780106259897608	0.780106259897608\\
1.6734693877551	2	0.777699264510102	0.777699264510102\\
1.6734693877551	2.2	0.775843192391734	0.775843192391734\\
1.6734693877551	2.4	0.774489423625273	0.774489423625273\\
1.6734693877551	2.6	0.773552131885247	0.773552131885247\\
1.6734693877551	2.8	0.772917367307905	0.772917367307905\\
1.6734693877551	3	0.772329118507517	0.772329118507517\\
1.6734693877551	3.2	0.771990664119535	0.771990664119535\\
1.6734693877551	3.4	0.771874366308922	0.771874366308922\\
1.6734693877551	3.6	0.771995559696359	0.771995559696359\\
1.6734693877551	3.8	0.771818070028413	0.771818070028413\\
1.6734693877551	4	0.771183424747291	0.771183424747291\\
1.6734693877551	4.2	0.770231941061249	0.770231941061249\\
1.6734693877551	4.4	0.769422281721775	0.769422281721775\\
1.6734693877551	4.6	0.768878456506815	0.768878456506815\\
1.6734693877551	4.8	0.768596186489356	0.768596186489356\\
1.6734693877551	5	0.768500063891759	0.768500063891759\\
1.6734693877551	5.2	0.768524109191186	0.768524109191186\\
1.6734693877551	5.4	0.768619036348431	0.768619036348431\\
1.6734693877551	5.6	0.768758305805432	0.768758305805432\\
1.6734693877551	5.8	0.768910199892934	0.768910199892934\\
1.6734693877551	6	0.769080839506097	0.769080839506097\\
1.6734693877551	6.2	0.769231576066519	0.769231576066519\\
1.6734693877551	6.4	0.769344232888393	0.769344232888393\\
1.6734693877551	6.6	0.769453371528071	0.769453371528071\\
1.6734693877551	6.8	0.769542418923546	0.769542418923546\\
1.6734693877551	7	0.769635353220386	0.769635353220386\\
1.6734693877551	7.2	0.76973557473197	0.76973557473197\\
1.6734693877551	7.4	0.769846034136856	0.769846034136856\\
1.6734693877551	7.6	0.769978094751112	0.769978094751112\\
1.6734693877551	7.8	0.77012337553457	0.77012337553457\\
1.6734693877551	8	0.770262019399897	0.770262019399897\\
1.6734693877551	8.2	0.770385093897332	0.770385093897332\\
1.6734693877551	8.4	0.770496224195715	0.770496224195715\\
1.6734693877551	8.6	0.770598004817398	0.770598004817398\\
1.6734693877551	8.8	0.770668021923313	0.770668021923313\\
1.6734693877551	9	0.770723856643408	0.770723856643408\\
1.6734693877551	9.2	0.770806667246823	0.770806667246823\\
1.6734693877551	9.4	0.770894478211137	0.770894478211137\\
1.6734693877551	9.6	0.770988771918959	0.770988771918959\\
1.6734693877551	9.8	0.771084560961836	0.771084560961836\\
1.6734693877551	10	0.771181764363862	0.771181764363862\\
1.71428571428571	0	0.990571170297482	0.990571170297482\\
1.71428571428571	0.2	0.841375570716499	0.841375570716499\\
1.71428571428571	0.4	0.8252166909471	0.8252166909471\\
1.71428571428571	0.6	0.818738276694404	0.818738276694404\\
1.71428571428571	0.8	0.811994517212472	0.811994517212472\\
1.71428571428571	1	0.805625932821596	0.805625932821596\\
1.71428571428571	1.2	0.799672148265788	0.799672148265788\\
1.71428571428571	1.4	0.79463121857927	0.79463121857927\\
1.71428571428571	1.6	0.79074849013795	0.79074849013795\\
1.71428571428571	1.8	0.787545435841646	0.787545435841646\\
1.71428571428571	2	0.784833821585397	0.784833821585397\\
1.71428571428571	2.2	0.782702080738748	0.782702080738748\\
1.71428571428571	2.4	0.781099061802585	0.781099061802585\\
1.71428571428571	2.6	0.779936130977305	0.779936130977305\\
1.71428571428571	2.8	0.779096434487374	0.779096434487374\\
1.71428571428571	3	0.778324892304348	0.778324892304348\\
1.71428571428571	3.2	0.777814224295769	0.777814224295769\\
1.71428571428571	3.4	0.77753222669268	0.77753222669268\\
1.71428571428571	3.6	0.777490025307557	0.777490025307557\\
1.71428571428571	3.8	0.777162495345559	0.777162495345559\\
1.71428571428571	4	0.776395239596893	0.776395239596893\\
1.71428571428571	4.2	0.775326247857135	0.775326247857135\\
1.71428571428571	4.4	0.774404666623599	0.774404666623599\\
1.71428571428571	4.6	0.773751549620348	0.773751549620348\\
1.71428571428571	4.8	0.773362257371244	0.773362257371244\\
1.71428571428571	5	0.773162163460187	0.773162163460187\\
1.71428571428571	5.2	0.773085836287099	0.773085836287099\\
1.71428571428571	5.4	0.773084274088172	0.773084274088172\\
1.71428571428571	5.6	0.77313086504127	0.77313086504127\\
1.71428571428571	5.8	0.773193977210202	0.773193977210202\\
1.71428571428571	6	0.773279234780022	0.773279234780022\\
1.71428571428571	6.2	0.773348300938371	0.773348300938371\\
1.71428571428571	6.4	0.773383176148991	0.773383176148991\\
1.71428571428571	6.6	0.773417536287712	0.773417536287712\\
1.71428571428571	6.8	0.773434913339189	0.773434913339189\\
1.71428571428571	7	0.773458797327573	0.773458797327573\\
1.71428571428571	7.2	0.773492440289786	0.773492440289786\\
1.71428571428571	7.4	0.773538621699402	0.773538621699402\\
1.71428571428571	7.6	0.773608373690728	0.773608373690728\\
1.71428571428571	7.8	0.773693305680936	0.773693305680936\\
1.71428571428571	8	0.77377368706939	0.77377368706939\\
1.71428571428571	8.2	0.773840642361552	0.773840642361552\\
1.71428571428571	8.4	0.773897627081629	0.773897627081629\\
1.71428571428571	8.6	0.773947071863033	0.773947071863033\\
1.71428571428571	8.8	0.773966776297457	0.773966776297457\\
1.71428571428571	9	0.773974058590995	0.773974058590995\\
1.71428571428571	9.2	0.774009492843102	0.774009492843102\\
1.71428571428571	9.4	0.774051246163085	0.774051246163085\\
1.71428571428571	9.6	0.774100740422348	0.774100740422348\\
1.71428571428571	9.8	0.774152994187722	0.774152994187722\\
1.71428571428571	10	0.774207900487987	0.774207900487987\\
1.75510204081633	0	0.993550753695452	0.993550753695452\\
1.75510204081633	0.2	0.858688681787236	0.858688681787236\\
1.75510204081633	0.4	0.839016953928363	0.839016953928363\\
1.75510204081633	0.6	0.830642114049428	0.830642114049428\\
1.75510204081633	0.8	0.822750404336048	0.822750404336048\\
1.75510204081633	1	0.81557868658162	0.81557868658162\\
1.75510204081633	1.2	0.80900768847664	0.80900768847664\\
1.75510204081633	1.4	0.803467712057355	0.803467712057355\\
1.75510204081633	1.6	0.799166216037476	0.799166216037476\\
1.75510204081633	1.8	0.795596607887424	0.795596607887424\\
1.75510204081633	2	0.792555314787834	0.792555314787834\\
1.75510204081633	2.2	0.790125226869448	0.790125226869448\\
1.75510204081633	2.4	0.788252452786507	0.788252452786507\\
1.75510204081633	2.6	0.786845320303771	0.786845320303771\\
1.75510204081633	2.8	0.785783832838828	0.785783832838828\\
1.75510204081633	3	0.78481391834016	0.78481391834016\\
1.75510204081633	3.2	0.784116869272916	0.784116869272916\\
1.75510204081633	3.4	0.783655540310116	0.783655540310116\\
1.75510204081633	3.6	0.783436502211468	0.783436502211468\\
1.75510204081633	3.8	0.782946588642698	0.782946588642698\\
1.75510204081633	4	0.782035813007246	0.782035813007246\\
1.75510204081633	4.2	0.78083964621956	0.78083964621956\\
1.75510204081633	4.4	0.779796935652405	0.779796935652405\\
1.75510204081633	4.6	0.779025535791302	0.779025535791302\\
1.75510204081633	4.8	0.77852041694982	0.77852041694982\\
1.75510204081633	5	0.778207798353397	0.778207798353397\\
1.75510204081633	5.2	0.778022841400483	0.778022841400483\\
1.75510204081633	5.4	0.777916851989058	0.777916851989058\\
1.75510204081633	5.6	0.777863140087984	0.777863140087984\\
1.75510204081633	5.8	0.777830166547109	0.777830166547109\\
1.75510204081633	6	0.777823017978704	0.777823017978704\\
1.75510204081633	6.2	0.777803694984399	0.777803694984399\\
1.75510204081633	6.4	0.777754389750985	0.777754389750985\\
1.75510204081633	6.6	0.777707819611803	0.777707819611803\\
1.75510204081633	6.8	0.777647630240003	0.777647630240003\\
1.75510204081633	7	0.777596783382204	0.777596783382204\\
1.75510204081633	7.2	0.777558370600666	0.777558370600666\\
1.75510204081633	7.4	0.777534986079517	0.777534986079517\\
1.75510204081633	7.6	0.777537303526086	0.777537303526086\\
1.75510204081633	7.8	0.777556922029845	0.777556922029845\\
1.75510204081633	8	0.777574247882492	0.777574247882492\\
1.75510204081633	8.2	0.777580467230227	0.777580467230227\\
1.75510204081633	8.4	0.777578851996526	0.777578851996526\\
1.75510204081633	8.6	0.77757165544327	0.77757165544327\\
1.75510204081633	8.8	0.777536908151145	0.777536908151145\\
1.75510204081633	9	0.777491643772524	0.777491643772524\\
1.75510204081633	9.2	0.777475804179497	0.777475804179497\\
1.75510204081633	9.4	0.777467710846932	0.777467710846932\\
1.75510204081633	9.6	0.777468720156972	0.777468720156972\\
1.75510204081633	9.8	0.777473857143301	0.777473857143301\\
1.75510204081633	10	0.777482986700835	0.777482986700835\\
1.79591836734694	0	0.995721885746924	0.995721885746924\\
1.79591836734694	0.2	0.87731770410748	0.87731770410748\\
1.79591836734694	0.4	0.85450231434	0.85450231434\\
1.79591836734694	0.6	0.843999483541178	0.843999483541178\\
1.79591836734694	0.8	0.834819651775867	0.834819651775867\\
1.79591836734694	1	0.826746733108813	0.826746733108813\\
1.79591836734694	1.2	0.819483155864373	0.819483155864373\\
1.79591836734694	1.4	0.813383196020886	0.813383196020886\\
1.79591836734694	1.6	0.808611798312067	0.808611798312067\\
1.79591836734694	1.8	0.8046308778165	0.8046308778165\\
1.79591836734694	2	0.801219650048551	0.801219650048551\\
1.79591836734694	2.2	0.798454785036434	0.798454785036434\\
1.79591836734694	2.4	0.796279317035526	0.796279317035526\\
1.79591836734694	2.6	0.794598164363178	0.794598164363178\\
1.79591836734694	2.8	0.793287803873948	0.793287803873948\\
1.79591836734694	3	0.792095294573458	0.792095294573458\\
1.79591836734694	3.2	0.791189106167981	0.791189106167981\\
1.79591836734694	3.4	0.790526548377731	0.790526548377731\\
1.79591836734694	3.6	0.790109080709542	0.790109080709542\\
1.79591836734694	3.8	0.789436955491672	0.789436955491672\\
1.79591836734694	4	0.788365135303944	0.788365135303944\\
1.79591836734694	4.2	0.787026264608717	0.787026264608717\\
1.79591836734694	4.4	0.785847634067423	0.785847634067423\\
1.79591836734694	4.6	0.784943508280239	0.784943508280239\\
1.79591836734694	4.8	0.784308419703349	0.784308419703349\\
1.79591836734694	5	0.78386953646179	0.78386953646179\\
1.79591836734694	5.2	0.78356268536133	0.78356268536133\\
1.79591836734694	5.4	0.783339517529136	0.783339517529136\\
1.79591836734694	5.6	0.783173255175272	0.783173255175272\\
1.79591836734694	5.8	0.783032463265371	0.783032463265371\\
1.79591836734694	6	0.782921625197961	0.782921625197961\\
1.79591836734694	6.2	0.782803120188996	0.782803120188996\\
1.79591836734694	6.4	0.782659355558885	0.782659355558885\\
1.79591836734694	6.6	0.782521973054514	0.782521973054514\\
1.79591836734694	6.8	0.782374745919599	0.782374745919599\\
1.79591836734694	7	0.782240043117275	0.782240043117275\\
1.79591836734694	7.2	0.782120776140189	0.782120776140189\\
1.79591836734694	7.4	0.782019331258034	0.782019331258034\\
1.79591836734694	7.6	0.781945979985017	0.781945979985017\\
1.79591836734694	7.8	0.781892309821829	0.781892309821829\\
1.79591836734694	8	0.781838880667905	0.781838880667905\\
1.79591836734694	8.2	0.781776947836897	0.781776947836897\\
1.79591836734694	8.4	0.781709577232768	0.781709577232768\\
1.79591836734694	8.6	0.781638823087703	0.781638823087703\\
1.79591836734694	8.8	0.781542975176569	0.781542975176569\\
1.79591836734694	9	0.781438747852249	0.781438747852249\\
1.79591836734694	9.2	0.781365373560595	0.781365373560595\\
1.79591836734694	9.4	0.781301346991028	0.781301346991028\\
1.79591836734694	9.6	0.781247951039786	0.781247951039786\\
1.79591836734694	9.8	0.781200217997047	0.781200217997047\\
1.79591836734694	10	0.781157981188548	0.781157981188548\\
1.83673469387755	0	0.997277785833432	0.997277785833432\\
1.83673469387755	0.2	0.897534295257767	0.897534295257767\\
1.83673469387755	0.4	0.872657985521483	0.872657985521483\\
1.83673469387755	0.6	0.859652542566764	0.859652542566764\\
1.83673469387755	0.8	0.848963203220379	0.848963203220379\\
1.83673469387755	1	0.839834197043881	0.839834197043881\\
1.83673469387755	1.2	0.831759009238204	0.831759009238204\\
1.83673469387755	1.4	0.825002823361753	0.825002823361753\\
1.83673469387755	1.6	0.819680763422791	0.819680763422791\\
1.83673469387755	1.8	0.815217839608659	0.815217839608659\\
1.83673469387755	2	0.811373097651931	0.811373097651931\\
1.83673469387755	2.2	0.808215918448624	0.808215918448624\\
1.83673469387755	2.4	0.805685733467885	0.805685733467885\\
1.83673469387755	2.6	0.803683465608534	0.803683465608534\\
1.83673469387755	2.8	0.802081459062686	0.802081459062686\\
1.83673469387755	3	0.800628098284378	0.800628098284378\\
1.83673469387755	3.2	0.799476826413331	0.799476826413331\\
1.83673469387755	3.4	0.798578455223169	0.798578455223169\\
1.83673469387755	3.6	0.797928454512725	0.797928454512725\\
1.83673469387755	3.8	0.797042801496566	0.797042801496566\\
1.83673469387755	4	0.795782258530443	0.795782258530443\\
1.83673469387755	4.2	0.7942761578511	0.7942761578511\\
1.83673469387755	4.4	0.792938247192619	0.792938247192619\\
1.83673469387755	4.6	0.791878584287408	0.791878584287408\\
1.83673469387755	4.8	0.79109118848108	0.79109118848108\\
1.83673469387755	5	0.790504339882691	0.790504339882691\\
1.83673469387755	5.2	0.790054645066812	0.790054645066812\\
1.83673469387755	5.4	0.789694159723267	0.789694159723267\\
1.83673469387755	5.6	0.789396003220486	0.789396003220486\\
1.83673469387755	5.8	0.789128862533945	0.789128862533945\\
1.83673469387755	6	0.788896514175961	0.788896514175961\\
1.83673469387755	6.2	0.788661781048074	0.788661781048074\\
1.83673469387755	6.4	0.788407322578662	0.788407322578662\\
1.83673469387755	6.6	0.788163520070454	0.788163520070454\\
1.83673469387755	6.8	0.787914296262891	0.787914296262891\\
1.83673469387755	7	0.787681325455769	0.787681325455769\\
1.83673469387755	7.2	0.787467308124118	0.787467308124118\\
1.83673469387755	7.4	0.787274386889594	0.787274386889594\\
1.83673469387755	7.6	0.787112361949593	0.787112361949593\\
1.83673469387755	7.8	0.786972807224305	0.786972807224305\\
1.83673469387755	8	0.786836462620981	0.786836462620981\\
1.83673469387755	8.2	0.786694664508321	0.786694664508321\\
1.83673469387755	8.4	0.786550237362842	0.786550237362842\\
1.83673469387755	8.6	0.78640500218042	0.78640500218042\\
1.83673469387755	8.8	0.786237552476998	0.786237552476998\\
1.83673469387755	9	0.786064228428962	0.786064228428962\\
1.83673469387755	9.2	0.785923431129044	0.785923431129044\\
1.83673469387755	9.4	0.785793858251064	0.785793858251064\\
1.83673469387755	9.6	0.785676706575564	0.785676706575564\\
1.83673469387755	9.8	0.785567016896363	0.785567016896363\\
1.83673469387755	10	0.785464585544325	0.785464585544325\\
1.87755102040816	0	0.998374369933445	0.998374369933445\\
1.87755102040816	0.2	0.919617029359296	0.919617029359296\\
1.87755102040816	0.4	0.895123809641667	0.895123809641667\\
1.87755102040816	0.6	0.879482225054238	0.879482225054238\\
1.87755102040816	0.8	0.866882304273799	0.866882304273799\\
1.87755102040816	1	0.856415293362265	0.856415293362265\\
1.87755102040816	1.2	0.847311839656055	0.847311839656055\\
1.87755102040816	1.4	0.839724251522209	0.839724251522209\\
1.87755102040816	1.6	0.833704532852554	0.833704532852554\\
1.87755102040816	1.8	0.828630937368912	0.828630937368912\\
1.87755102040816	2	0.824236956800702	0.824236956800702\\
1.87755102040816	2.2	0.820582737114726	0.820582737114726\\
1.87755102040816	2.4	0.817603145248318	0.817603145248318\\
1.87755102040816	2.6	0.815194042124977	0.815194042124977\\
1.87755102040816	2.8	0.813222536081011	0.813222536081011\\
1.87755102040816	3	0.811438690840628	0.811438690840628\\
1.87755102040816	3.2	0.80997691171097	0.80997691171097\\
1.87755102040816	3.4	0.808779777925051	0.808779777925051\\
1.87755102040816	3.6	0.807835170651412	0.807835170651412\\
1.87755102040816	3.8	0.806678989669894	0.806678989669894\\
1.87755102040816	4	0.805179345333056	0.805179345333056\\
1.87755102040816	4.2	0.803461373470136	0.803461373470136\\
1.87755102040816	4.4	0.801921663671824	0.801921663671824\\
1.87755102040816	4.6	0.800664943800658	0.800664943800658\\
1.87755102040816	4.8	0.799684583119405	0.799684583119405\\
1.87755102040816	5	0.79891027055966	0.79891027055966\\
1.87755102040816	5.2	0.798279600620137	0.798279600620137\\
1.87755102040816	5.4	0.797745141549274	0.797745141549274\\
1.87755102040816	5.6	0.797279882420815	0.797279882420815\\
1.87755102040816	5.8	0.796852664789988	0.796852664789988\\
1.87755102040816	6	0.796466369583195	0.796466369583195\\
1.87755102040816	6.2	0.796084381827193	0.796084381827193\\
1.87755102040816	6.4	0.795689680357272	0.795689680357272\\
1.87755102040816	6.6	0.795311049562807	0.795311049562807\\
1.87755102040816	6.8	0.79493260158609	0.79493260158609\\
1.87755102040816	7	0.794575130626711	0.794575130626711\\
1.87755102040816	7.2	0.794241069811997	0.794241069811997\\
1.87755102040816	7.4	0.79393225307495	0.79393225307495\\
1.87755102040816	7.6	0.793657883480519	0.793657883480519\\
1.87755102040816	7.8	0.793409517743143	0.793409517743143\\
1.87755102040816	8	0.793168123830066	0.793168123830066\\
1.87755102040816	8.2	0.792925140802274	0.792925140802274\\
1.87755102040816	8.4	0.792683087260999	0.792683087260999\\
1.87755102040816	8.6	0.792443488704555	0.792443488704555\\
1.87755102040816	8.8	0.792185323472106	0.792185323472106\\
1.87755102040816	9	0.791924457679014	0.791924457679014\\
1.87755102040816	9.2	0.791698239139379	0.791698239139379\\
1.87755102040816	9.4	0.791485622697077	0.791485622697077\\
1.87755102040816	9.6	0.791287696028802	0.791287696028802\\
1.87755102040816	9.8	0.791099510702025	0.791099510702025\\
1.87755102040816	10	0.790920816177134	0.790920816177134\\
1.91836734693878	0	0.999134463326247	0.999134463326247\\
1.91836734693878	0.2	0.94385758360568	0.94385758360568\\
1.91836734693878	0.4	0.92304401783513	0.92304401783513\\
1.91836734693878	0.6	0.907479739315758	0.907479739315758\\
1.91836734693878	0.8	0.893468783045732	0.893468783045732\\
1.91836734693878	1	0.881031192167312	0.881031192167312\\
1.91836734693878	1.2	0.870401199511795	0.870401199511795\\
1.91836734693878	1.4	0.861579331482258	0.861579331482258\\
1.91836734693878	1.6	0.854523885356141	0.854523885356141\\
1.91836734693878	1.8	0.848543701325449	0.848543701325449\\
1.91836734693878	2	0.843334334258031	0.843334334258031\\
1.91836734693878	2.2	0.838942220165771	0.838942220165771\\
1.91836734693878	2.4	0.835295449591303	0.835295449591303\\
1.91836734693878	2.6	0.832282368570699	0.832282368570699\\
1.91836734693878	2.8	0.82976231241403	0.82976231241403\\
1.91836734693878	3	0.827487837849814	0.827487837849814\\
1.91836734693878	3.2	0.825565087074528	0.825565087074528\\
1.91836734693878	3.4	0.823924417488402	0.823924417488402\\
1.91836734693878	3.6	0.822542444361043	0.822542444361043\\
1.91836734693878	3.8	0.820984644035945	0.820984644035945\\
1.91836734693878	4	0.819130035525893	0.819130035525893\\
1.91836734693878	4.2	0.817097524773958	0.817097524773958\\
1.91836734693878	4.4	0.815258228801748	0.815258228801748\\
1.91836734693878	4.6	0.813708962874541	0.813708962874541\\
1.91836734693878	4.8	0.812442131157667	0.812442131157667\\
1.91836734693878	5	0.811389514086946	0.811389514086946\\
1.91836734693878	5.2	0.810490172809635	0.810490172809635\\
1.91836734693878	5.4	0.809697436506425	0.809697436506425\\
1.91836734693878	5.6	0.808984100818686	0.808984100818686\\
1.91836734693878	5.8	0.808319236787049	0.808319236787049\\
1.91836734693878	6	0.807704395772496	0.807704395772496\\
1.91836734693878	6.2	0.807103797319429	0.807103797319429\\
1.91836734693878	6.4	0.806500894446996	0.806500894446996\\
1.91836734693878	6.6	0.805922100805225	0.805922100805225\\
1.91836734693878	6.8	0.805351809719345	0.805351809719345\\
1.91836734693878	7	0.804809508813241	0.804809508813241\\
1.91836734693878	7.2	0.804297234316238	0.804297234316238\\
1.91836734693878	7.4	0.803816361889549	0.803816361889549\\
1.91836734693878	7.6	0.803375208109585	0.803375208109585\\
1.91836734693878	7.8	0.802965304147531	0.802965304147531\\
1.91836734693878	8	0.802567956543049	0.802567956543049\\
1.91836734693878	8.2	0.802174756811629	0.802174756811629\\
1.91836734693878	8.4	0.801787769459377	0.801787769459377\\
1.91836734693878	8.6	0.801408081295996	0.801408081295996\\
1.91836734693878	8.8	0.801015241959996	0.801015241959996\\
1.91836734693878	9	0.800624413787087	0.800624413787087\\
1.91836734693878	9.2	0.800271380919116	0.800271380919116\\
1.91836734693878	9.4	0.799935479988472	0.799935479988472\\
1.91836734693878	9.6	0.799617636698887	0.799617636698887\\
1.91836734693878	9.8	0.799312918612134	0.799312918612134\\
1.91836734693878	10	0.799021005605821	0.799021005605821\\
1.95918367346939	0	0.999652614806982	0.999652614806982\\
1.95918367346939	0.2	0.970562058288778	0.970562058288778\\
1.95918367346939	0.4	0.957602410159415	0.957602410159415\\
1.95918367346939	0.6	0.946654252849422	0.946654252849422\\
1.95918367346939	0.8	0.935919573721652	0.935919573721652\\
1.95918367346939	1	0.925478441253977	0.925478441253977\\
1.95918367346939	1.2	0.915538222521243	0.915538222521243\\
1.95918367346939	1.4	0.906180613496016	0.906180613496016\\
1.95918367346939	1.6	0.897489724504942	0.897489724504942\\
1.95918367346939	1.8	0.889631398894218	0.889631398894218\\
1.95918367346939	2	0.882739575591482	0.882739575591482\\
1.95918367346939	2.2	0.876824901282606	0.876824901282606\\
1.95918367346939	2.4	0.871801484199351	0.871801484199351\\
1.95918367346939	2.6	0.867542164272126	0.867542164272126\\
1.95918367346939	2.8	0.86389023806561	0.86389023806561\\
1.95918367346939	3	0.860603406335911	0.860603406335911\\
1.95918367346939	3.2	0.857729493602159	0.857729493602159\\
1.95918367346939	3.4	0.855173638918697	0.855173638918697\\
1.95918367346939	3.6	0.852889211668757	0.852889211668757\\
1.95918367346939	3.8	0.850502716032309	0.850502716032309\\
1.95918367346939	4	0.847915679787533	0.847915679787533\\
1.95918367346939	4.2	0.845234154224111	0.845234154224111\\
1.95918367346939	4.4	0.842776696647829	0.842776696647829\\
1.95918367346939	4.6	0.840623795589818	0.840623795589818\\
1.95918367346939	4.8	0.83876586384788	0.83876586384788\\
1.95918367346939	5	0.837138997436184	0.837138997436184\\
1.95918367346939	5.2	0.835685283762528	0.835685283762528\\
1.95918367346939	5.4	0.834359622103765	0.834359622103765\\
1.95918367346939	5.6	0.833134408975816	0.833134408975816\\
1.95918367346939	5.8	0.831979188936036	0.831979188936036\\
1.95918367346939	6	0.830892769940128	0.830892769940128\\
1.95918367346939	6.2	0.829841093463643	0.829841093463643\\
1.95918367346939	6.4	0.82880859094957	0.82880859094957\\
1.95918367346939	6.6	0.827816784300032	0.827816784300032\\
1.95918367346939	6.8	0.826850647028905	0.826850647028905\\
1.95918367346939	7	0.825926970791417	0.825926970791417\\
1.95918367346939	7.2	0.825046972863528	0.825046972863528\\
1.95918367346939	7.4	0.824211083315339	0.824211083315339\\
1.95918367346939	7.6	0.82342578955614	0.82342578955614\\
1.95918367346939	7.8	0.822682570051565	0.822682570051565\\
1.95918367346939	8	0.821963429946494	0.821963429946494\\
1.95918367346939	8.2	0.821260275328755	0.821260275328755\\
1.95918367346939	8.4	0.820574233731401	0.820574233731401\\
1.95918367346939	8.6	0.819905486780654	0.819905486780654\\
1.95918367346939	8.8	0.819234762925502	0.819234762925502\\
1.95918367346939	9	0.818575772333308	0.818575772333308\\
1.95918367346939	9.2	0.817961072688116	0.817961072688116\\
1.95918367346939	9.4	0.817370788398991	0.817370788398991\\
1.95918367346939	9.6	0.81680551095709	0.81680551095709\\
1.95918367346939	9.8	0.816260340926591	0.816260340926591\\
1.95918367346939	10	0.815734814609035	0.815734814609035\\
2	0	1	1\\
2	0.2	1	1\\
2	0.4	1	1\\
2	0.6	1	1\\
2	0.8	1	1\\
2	1	1	1\\
2	1.2	1	1\\
2	1.4	1	1\\
2	1.6	1	1\\
2	1.8	1	1\\
2	2	1	1\\
2	2.2	1	1\\
2	2.4	1	1\\
2	2.6	1	1\\
2	2.8	1	1\\
2	3	1	1\\
2	3.2	1	1\\
2	3.4	1	1\\
2	3.6	1	1\\
2	3.8	1	1\\
2	4	1	1\\
2	4.2	1	1\\
2	4.4	1	1\\
2	4.6	1	1\\
2	4.8	1	1\\
2	5	1	1\\
2	5.2	1	1\\
2	5.4	0.999999999999999	0.999999999999999\\
2	5.6	1	1\\
2	5.8	1	1\\
2	6	1	1\\
2	6.2	1	1\\
2	6.4	1	1\\
2	6.6	1	1\\
2	6.8	1	1\\
2	7	1	1\\
2	7.2	1	1\\
2	7.4	1	1\\
2	7.6	1	1\\
2	7.8	1	1\\
2	8	1	1\\
2	8.2	1	1\\
2	8.4	1	1\\
2	8.6	1	1\\
2	8.8	1	1\\
2	9	1	1\\
2	9.2	1	1\\
2	9.4	1	1\\
2	9.6	1	1\\
2	9.8	1	1\\
2	10	1	1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/continuous_war-bnn-unif.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.475\linewidth,
height=0.375\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=2,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Strategy},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={Time},
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={Distribution function value},
view={-45}{35.2643896827547},
axis background/.style={fill=white},
title style={font=\normalsize},xlabel style={font=\normalsize},ylabel style={font=\normalsize},legend style={font=\normalsize},ticklabel style={font=\normalsize}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0.02	0.02\\
0	0.2	0.0375420550721596	0.0375420550721596\\
0	0.4	0.0416226790018772	0.0416226790018772\\
0	0.6	0.0403464942717592	0.0403464942717592\\
0	0.8	0.0382421694784767	0.0382421694784767\\
0	1	0.0374119247110103	0.0374119247110103\\
0	1.2	0.0380873202228764	0.0380873202228764\\
0	1.4	0.0396362633536608	0.0396362633536608\\
0	1.6	0.0412626812505228	0.0412626812505228\\
0	1.8	0.0424160462247528	0.0424160462247528\\
0	2	0.0428003715722027	0.0428003715722027\\
0	2.2	0.0424192930344914	0.0424192930344914\\
0	2.4	0.0414532402073017	0.0414532402073017\\
0	2.6	0.0402600211814353	0.0402600211814353\\
0	2.8	0.039174889026677	0.039174889026677\\
0	3	0.0385061686079256	0.0385061686079256\\
0	3.2	0.0383698333073751	0.0383698333073751\\
0	3.4	0.038747960009404	0.038747960009404\\
0	3.6	0.0394587740999514	0.0394587740999514\\
0	3.8	0.0403001977235653	0.0403001977235653\\
0	4	0.0410776487252733	0.0410776487252733\\
0	4.2	0.0416656214429528	0.0416656214429528\\
0	4.4	0.0419794851539035	0.0419794851539035\\
0	4.6	0.0420356730410522	0.0420356730410522\\
0	4.8	0.0418607472191247	0.0418607472191247\\
0	5	0.0415521750822654	0.0415521750822654\\
0	5.2	0.0412066883336709	0.0412066883336709\\
0	5.4	0.0408275150469305	0.0408275150469305\\
0	5.6	0.0405317689581277	0.0405317689581277\\
0	5.8	0.0403322109303885	0.0403322109303885\\
0	6	0.0402612065448325	0.0402612065448325\\
0	6.2	0.0403354264103874	0.0403354264103874\\
0	6.4	0.0404773854536368	0.0404773854536368\\
0	6.6	0.040683441537928	0.040683441537928\\
0	6.8	0.0409023591386304	0.0409023591386304\\
0	7	0.0411003806591053	0.0411003806591053\\
0	7.2	0.0412838261750878	0.0412838261750878\\
0	7.4	0.0413871988487011	0.0413871988487011\\
0	7.6	0.041399709498461	0.041399709498461\\
0	7.8	0.0413883987899762	0.0413883987899762\\
0	8	0.0413120263546613	0.0413120263546613\\
0	8.2	0.0411638337525677	0.0411638337525677\\
0	8.4	0.0409894728546074	0.0409894728546074\\
0	8.6	0.0408144630528328	0.0408144630528328\\
0	8.8	0.0406632554498945	0.0406632554498945\\
0	9	0.0405577406688624	0.0405577406688624\\
0	9.2	0.0404880740089863	0.0404880740089863\\
0	9.4	0.0404753773745894	0.0404753773745894\\
0	9.6	0.040538244500022	0.040538244500022\\
0	9.8	0.0406312128507857	0.0406312128507857\\
0	10	0.0407591465828612	0.0407591465828612\\
0.0408163265306122	0	0.04	0.04\\
0.0408163265306122	0.2	0.0732828159921669	0.0732828159921669\\
0.0408163265306122	0.4	0.0816298578630551	0.0816298578630551\\
0.0408163265306122	0.6	0.0793671259982476	0.0793671259982476\\
0.0408163265306122	0.8	0.0750092554485517	0.0750092554485517\\
0.0408163265306122	1	0.0728449063936226	0.0728449063936226\\
0.0408163265306122	1.2	0.0736417210258994	0.0736417210258994\\
0.0408163265306122	1.4	0.0763883331367554	0.0763883331367554\\
0.0408163265306122	1.6	0.0796047800907736	0.0796047800907736\\
0.0408163265306122	1.8	0.082165887194477	0.082165887194477\\
0.0408163265306122	2	0.083368894530284	0.083368894530284\\
0.0408163265306122	2.2	0.0830553650198627	0.0830553650198627\\
0.0408163265306122	2.4	0.0814556269592564	0.0814556269592564\\
0.0408163265306122	2.6	0.0791841397810394	0.0791841397810394\\
0.0408163265306122	2.8	0.0768900629279412	0.0768900629279412\\
0.0408163265306122	3	0.0752255482703587	0.0752255482703587\\
0.0408163265306122	3.2	0.0745127682685323	0.0745127682685323\\
0.0408163265306122	3.4	0.0748190630490788	0.0748190630490788\\
0.0408163265306122	3.6	0.075872325643348	0.075872325643348\\
0.0408163265306122	3.8	0.0773257130220507	0.0773257130220507\\
0.0408163265306122	4	0.0788053535145233	0.0788053535145233\\
0.0408163265306122	4.2	0.0800458039570669	0.0800458039570669\\
0.0408163265306122	4.4	0.0808386821493355	0.0808386821493355\\
0.0408163265306122	4.6	0.0811642639177835	0.0811642639177835\\
0.0408163265306122	4.8	0.0810320672605907	0.0810320672605907\\
0.0408163265306122	5	0.0805949855652867	0.0805949855652867\\
0.0408163265306122	5.2	0.0800208945188856	0.0800208945188856\\
0.0408163265306122	5.4	0.0793140139265948	0.0793140139265948\\
0.0408163265306122	5.6	0.0787021559337644	0.0787021559337644\\
0.0408163265306122	5.8	0.0782284357538724	0.0782284357538724\\
0.0408163265306122	6	0.0779744559741251	0.0779744559741251\\
0.0408163265306122	6.2	0.077996250011802	0.077996250011802\\
0.0408163265306122	6.4	0.0781686306272869	0.0781686306272869\\
0.0408163265306122	6.6	0.0784950233861559	0.0784950233861559\\
0.0408163265306122	6.8	0.0788853442061484	0.0788853442061484\\
0.0408163265306122	7	0.0792751866695084	0.0792751866695084\\
0.0408163265306122	7.2	0.0796710923296468	0.0796710923296468\\
0.0408163265306122	7.4	0.0799443417950606	0.0799443417950606\\
0.0408163265306122	7.6	0.0800584147370725	0.0800584147370725\\
0.0408163265306122	7.8	0.0801172766635178	0.0801172766635178\\
0.0408163265306122	8	0.0800454388102014	0.0800454388102014\\
0.0408163265306122	8.2	0.0798180765970599	0.0798180765970599\\
0.0408163265306122	8.4	0.0795074560425659	0.0795074560425659\\
0.0408163265306122	8.6	0.0791609330679786	0.0791609330679786\\
0.0408163265306122	8.8	0.0788266927061036	0.0788266927061036\\
0.0408163265306122	9	0.078552084909904	0.078552084909904\\
0.0408163265306122	9.2	0.078324438156977	0.078324438156977\\
0.0408163265306122	9.4	0.0781930516115599	0.0781930516115599\\
0.0408163265306122	9.6	0.0782054536953213	0.0782054536953213\\
0.0408163265306122	9.8	0.0782850513357202	0.0782850513357202\\
0.0408163265306122	10	0.078447865230916	0.078447865230916\\
0.0816326530612245	0	0.06	0.06\\
0.0816326530612245	0.2	0.107314139106625	0.107314139106625\\
0.0816326530612245	0.4	0.120205202112295	0.120205202112295\\
0.0816326530612245	0.6	0.117418054843016	0.117418054843016\\
0.0816326530612245	0.8	0.11083474594686	0.11083474594686\\
0.0816326530612245	1	0.106933324279163	0.106933324279163\\
0.0816326530612245	1.2	0.107291943057276	0.107291943057276\\
0.0816326530612245	1.4	0.110798089674877	0.110798089674877\\
0.0816326530612245	1.6	0.115456118630406	0.115456118630406\\
0.0816326530612245	1.8	0.119602257914223	0.119602257914223\\
0.0816326530612245	2	0.122060361480186	0.122060361480186\\
0.0816326530612245	2.2	0.122362964711148	0.122362964711148\\
0.0816326530612245	2.4	0.12064536673092	0.12064536673092\\
0.0816326530612245	2.6	0.117643192823053	0.117643192823053\\
0.0816326530612245	2.8	0.114252638295271	0.114252638295271\\
0.0816326530612245	3	0.111461386352485	0.111461386352485\\
0.0816326530612245	3.2	0.109857526272379	0.109857526272379\\
0.0816326530612245	3.4	0.109683330575312	0.109683330575312\\
0.0816326530612245	3.6	0.110675498814169	0.110675498814169\\
0.0816326530612245	3.8	0.11241948397418	0.11241948397418\\
0.0816326530612245	4	0.114404896980811	0.114404896980811\\
0.0816326530612245	4.2	0.116239908693875	0.116239908693875\\
0.0816326530612245	4.4	0.117575420139422	0.117575420139422\\
0.0816326530612245	4.6	0.118318458546006	0.118318458546006\\
0.0816326530612245	4.8	0.118422581580697	0.118422581580697\\
0.0816326530612245	5	0.118051490618274	0.118051490618274\\
0.0816326530612245	5.2	0.117409896617684	0.117409896617684\\
0.0816326530612245	5.4	0.116489228694317	0.116489228694317\\
0.0816326530612245	5.6	0.115608172392026	0.115608172392026\\
0.0816326530612245	5.8	0.114846309473168	0.114846309473168\\
0.0816326530612245	6	0.114341929974018	0.114341929974018\\
0.0816326530612245	6.2	0.114207523483314	0.114207523483314\\
0.0816326530612245	6.4	0.114300011632373	0.114300011632373\\
0.0816326530612245	6.6	0.114643602532505	0.114643602532505\\
0.0816326530612245	6.8	0.115127323279502	0.115127323279502\\
0.0816326530612245	7	0.115666680199833	0.115666680199833\\
0.0816326530612245	7.2	0.11627016561271	0.11627016561271\\
0.0816326530612245	7.4	0.116754619588759	0.116754619588759\\
0.0816326530612245	7.6	0.117048968918982	0.117048968918982\\
0.0816326530612245	7.8	0.117269167713466	0.117269167713466\\
0.0816326530612245	8	0.117310132871582	0.117310132871582\\
0.0816326530612245	8.2	0.117116778303554	0.117116778303554\\
0.0816326530612245	8.4	0.116766308460623	0.116766308460623\\
0.0816326530612245	8.6	0.116318299924723	0.116318299924723\\
0.0816326530612245	8.8	0.115837369963682	0.115837369963682\\
0.0816326530612245	9	0.11539270833794	0.11539270833794\\
0.0816326530612245	9.2	0.114970692087514	0.114970692087514\\
0.0816326530612245	9.4	0.114650640110702	0.114650640110702\\
0.0816326530612245	9.6	0.114515225410924	0.114515225410924\\
0.0816326530612245	9.8	0.114470444125052	0.114470444125052\\
0.0816326530612245	10	0.11455028851511	0.11455028851511\\
0.122448979591837	0	0.08	0.08\\
0.122448979591837	0.2	0.139634114521691	0.139634114521691\\
0.122448979591837	0.4	0.157323664163523	0.157323664163523\\
0.122448979591837	0.6	0.154555187208309	0.154555187208309\\
0.122448979591837	0.8	0.14589689980209	0.14589689980209\\
0.122448979591837	1	0.139925044036991	0.139925044036991\\
0.122448979591837	1.2	0.139248138531906	0.139248138531906\\
0.122448979591837	1.4	0.142932835663179	0.142932835663179\\
0.122448979591837	1.6	0.148681329405293	0.148681329405293\\
0.122448979591837	1.8	0.154391208239974	0.154391208239974\\
0.122448979591837	2	0.158405306202283	0.158405306202283\\
0.122448979591837	2.2	0.159840905493638	0.159840905493638\\
0.122448979591837	2.4	0.158599376079442	0.158599376079442\\
0.122448979591837	2.6	0.155383061648686	0.155383061648686\\
0.122448979591837	2.8	0.151228330707436	0.151228330707436\\
0.122448979591837	3	0.147402487225609	0.147402487225609\\
0.122448979591837	3.2	0.144776604357433	0.144776604357433\\
0.122448979591837	3.4	0.14382808432693	0.14382808432693\\
0.122448979591837	3.6	0.144392395716346	0.144392395716346\\
0.122448979591837	3.8	0.146070474929672	0.146070474929672\\
0.122448979591837	4	0.148277477180642	0.148277477180642\\
0.122448979591837	4.2	0.150533490961602	0.150533490961602\\
0.122448979591837	4.4	0.152356535243242	0.152356535243242\\
0.122448979591837	4.6	0.153564635701981	0.153564635701981\\
0.122448979591837	4.8	0.154028984624124	0.154028984624124\\
0.122448979591837	5	0.153885145762775	0.153885145762775\\
0.122448979591837	5.2	0.15333875449429	0.15333875449429\\
0.122448979591837	5.4	0.1523473937055	0.1523473937055\\
0.122448979591837	5.6	0.151290017017558	0.151290017017558\\
0.122448979591837	5.8	0.150276734382807	0.150276734382807\\
0.122448979591837	6	0.149498516190005	0.149498516190005\\
0.122448979591837	6.2	0.149131952750135	0.149131952750135\\
0.122448979591837	6.4	0.149041064435753	0.149041064435753\\
0.122448979591837	6.6	0.149283350728839	0.149283350728839\\
0.122448979591837	6.8	0.149747202034602	0.149747202034602\\
0.122448979591837	7	0.150343945140537	0.150343945140537\\
0.122448979591837	7.2	0.151092799374669	0.151092799374669\\
0.122448979591837	7.4	0.151772317455581	0.151772317455581\\
0.122448979591837	7.6	0.152276697010867	0.152276697010867\\
0.122448979591837	7.8	0.152717637105076	0.152717637105076\\
0.122448979591837	8	0.152966617395551	0.152966617395551\\
0.122448979591837	8.2	0.152929060254568	0.152929060254568\\
0.122448979591837	8.4	0.152666641857053	0.152666641857053\\
0.122448979591837	8.6	0.152238110339701	0.152238110339701\\
0.122448979591837	8.8	0.151712216094959	0.151712216094959\\
0.122448979591837	9	0.151169757574136	0.151169757574136\\
0.122448979591837	9.2	0.15059156515688	0.15059156515688\\
0.122448979591837	9.4	0.15008157270636	0.15008157270636\\
0.122448979591837	9.6	0.14975670907622	0.14975670907622\\
0.122448979591837	9.8	0.149514697291169	0.149514697291169\\
0.122448979591837	10	0.149410814156026	0.149410814156026\\
0.163265306122449	0	0.1	0.1\\
0.163265306122449	0.2	0.170233564039792	0.170233564039792\\
0.163265306122449	0.4	0.192934014147192	0.192934014147192\\
0.163265306122449	0.6	0.19079902652562	0.19079902652562\\
0.163265306122449	0.8	0.180353110640897	0.180353110640897\\
0.163265306122449	1	0.17217375535884	0.17217375535884\\
0.163265306122449	1.2	0.16988661542162	0.16988661542162\\
0.163265306122449	1.4	0.173048179271293	0.173048179271293\\
0.163265306122449	1.6	0.179317295917723	0.179317295917723\\
0.163265306122449	1.8	0.186310888822401	0.186310888822401\\
0.163265306122449	2	0.191949132754757	0.191949132754757\\
0.163265306122449	2.2	0.19488576679804	0.19488576679804\\
0.163265306122449	2.4	0.194677188989965	0.194677188989965\\
0.163265306122449	2.6	0.191839927450832	0.191839927450832\\
0.163265306122449	2.8	0.187418192791158	0.187418192791158\\
0.163265306122449	3	0.182861742911022	0.182861742911022\\
0.163265306122449	3.2	0.179296078498669	0.179296078498669\\
0.163265306122449	3.4	0.177454795956464	0.177454795956464\\
0.163265306122449	3.6	0.177338710305726	0.177338710305726\\
0.163265306122449	3.8	0.178639051899173	0.178639051899173\\
0.163265306122449	4	0.180765722203859	0.180765722203859\\
0.163265306122449	4.2	0.183205161535692	0.183205161535692\\
0.163265306122449	4.4	0.185372163324161	0.185372163324161\\
0.163265306122449	4.6	0.18700204871207	0.18700204871207\\
0.163265306122449	4.8	0.187874172618419	0.187874172618419\\
0.163265306122449	5	0.188069135331862	0.188069135331862\\
0.163265306122449	5.2	0.187762946756269	0.187762946756269\\
0.163265306122449	5.4	0.186856761733482	0.186856761733482\\
0.163265306122449	5.6	0.185753400625842	0.185753400625842\\
0.163265306122449	5.8	0.184577622181455	0.184577622181455\\
0.163265306122449	6	0.183557815370672	0.183557815370672\\
0.163265306122449	6.2	0.182931010901539	0.182931010901539\\
0.163265306122449	6.4	0.182584654343332	0.182584654343332\\
0.163265306122449	6.6	0.182616616082686	0.182616616082686\\
0.163265306122449	6.8	0.182932837098215	0.182932837098215\\
0.163265306122449	7	0.183457887369044	0.183457887369044\\
0.163265306122449	7.2	0.184234670381179	0.184234670381179\\
0.163265306122449	7.4	0.185025732614058	0.185025732614058\\
0.163265306122449	7.6	0.185699229464342	0.185699229464342\\
0.163265306122449	7.8	0.186356723559144	0.186356723559144\\
0.163265306122449	8	0.186857259187756	0.186857259187756\\
0.163265306122449	8.2	0.187064388135771	0.187064388135771\\
0.163265306122449	8.4	0.187009513947367	0.187009513947367\\
0.163265306122449	8.6	0.186738465429388	0.186738465429388\\
0.163265306122449	8.8	0.186310769879651	0.186310769879651\\
0.163265306122449	9	0.185805167446264	0.185805167446264\\
0.163265306122449	9.2	0.185187419830056	0.185187419830056\\
0.163265306122449	9.4	0.184574029435882	0.184574029435882\\
0.163265306122449	9.6	0.184107531994503	0.184107531994503\\
0.163265306122449	9.8	0.183679502693798	0.183679502693798\\
0.163265306122449	10	0.183363232180656	0.183363232180656\\
0.204081632653061	0	0.12	0.12\\
0.204081632653061	0.2	0.199097196672924	0.199097196672924\\
0.204081632653061	0.4	0.226958177984285	0.226958177984285\\
0.204081632653061	0.6	0.226128903223941	0.226128903223941\\
0.204081632653061	0.8	0.21433302391921	0.21433302391921\\
0.204081632653061	1	0.203998035424164	0.203998035424164\\
0.204081632653061	1.2	0.199926997797829	0.199926997797829\\
0.204081632653061	1.4	0.20181422033582	0.20181422033582\\
0.204081632653061	1.6	0.207850291624607	0.207850291624607\\
0.204081632653061	1.8	0.215573474938056	0.215573474938056\\
0.204081632653061	2	0.222603910360644	0.222603910360644\\
0.204081632653061	2.2	0.22715204384031	0.22715204384031\\
0.204081632653061	2.4	0.228365845491542	0.228365845491542\\
0.204081632653061	2.6	0.226448192211677	0.226448192211677\\
0.204081632653061	2.8	0.22231342496167	0.22231342496167\\
0.204081632653061	3	0.217469410773692	0.217469410773692\\
0.204081632653061	3.2	0.213227105733892	0.213227105733892\\
0.204081632653061	3.4	0.210555694435229	0.210555694435229\\
0.204081632653061	3.6	0.209655136546437	0.209655136546437\\
0.204081632653061	3.8	0.210361156241787	0.210361156241787\\
0.204081632653061	4	0.212142103043935	0.212142103043935\\
0.204081632653061	4.2	0.214510328763203	0.214510328763203\\
0.204081632653061	4.4	0.21682218840237	0.21682218840237\\
0.204081632653061	4.6	0.218755296607437	0.218755296607437\\
0.204081632653061	4.8	0.220005642000719	0.220005642000719\\
0.204081632653061	5	0.220587990949744	0.220587990949744\\
0.204081632653061	5.2	0.220629117666318	0.220629117666318\\
0.204081632653061	5.4	0.219955601073269	0.219955601073269\\
0.204081632653061	5.6	0.218957867541294	0.218957867541294\\
0.204081632653061	5.8	0.217753452460728	0.217753452460728\\
0.204081632653061	6	0.216583998512153	0.216583998512153\\
0.204081632653061	6.2	0.21573218296623	0.21573218296623\\
0.204081632653061	6.4	0.215114156094107	0.215114156094107\\
0.204081632653061	6.6	0.214866418817425	0.214866418817425\\
0.204081632653061	6.8	0.214924055974895	0.214924055974895\\
0.204081632653061	7	0.215238956886649	0.215238956886649\\
0.204081632653061	7.2	0.215890302314073	0.215890302314073\\
0.204081632653061	7.4	0.216649501658462	0.216649501658462\\
0.204081632653061	7.6	0.217373890727976	0.217373890727976\\
0.204081632653061	7.8	0.218158500768114	0.218158500768114\\
0.204081632653061	8	0.218867131707495	0.218867131707495\\
0.204081632653061	8.2	0.219328361293387	0.219328361293387\\
0.204081632653061	8.4	0.219537989519656	0.219537989519656\\
0.204081632653061	8.6	0.219522482497412	0.219522482497412\\
0.204081632653061	8.8	0.219322743351219	0.219322743351219\\
0.204081632653061	9	0.219003331308407	0.219003331308407\\
0.204081632653061	9.2	0.218504558801389	0.218504558801389\\
0.204081632653061	9.4	0.217940303539166	0.217940303539166\\
0.204081632653061	9.6	0.217464709221892	0.217464709221892\\
0.204081632653061	9.8	0.216958852154479	0.216958852154479\\
0.204081632653061	10	0.216503717293058	0.216503717293058\\
0.244897959183673	0	0.14	0.14\\
0.244897959183673	0.2	0.226203404756029	0.226203404756029\\
0.244897959183673	0.4	0.259287501443241	0.259287501443241\\
0.244897959183673	0.6	0.260471709738112	0.260471709738112\\
0.244897959183673	0.8	0.247915510696617	0.247915510696617\\
0.244897959183673	1	0.235534470056778	0.235534470056778\\
0.244897959183673	1.2	0.229703509000129	0.229703509000129\\
0.244897959183673	1.4	0.230106170980524	0.230106170980524\\
0.244897959183673	1.6	0.235119738883246	0.235119738883246\\
0.244897959183673	1.8	0.242815976432911	0.242815976432911\\
0.244897959183673	2	0.250720437280439	0.250720437280439\\
0.244897959183673	2.2	0.256689811808737	0.256689811808737\\
0.244897959183673	2.4	0.259461043646271	0.259461043646271\\
0.244897959183673	2.6	0.258840453713851	0.258840453713851\\
0.244897959183673	2.8	0.255491317834612	0.255491317834612\\
0.244897959183673	3	0.250847282861337	0.250847282861337\\
0.244897959183673	3.2	0.246307700152137	0.246307700152137\\
0.244897959183673	3.4	0.243019989476389	0.243019989476389\\
0.244897959183673	3.6	0.24138127077013	0.24138127077013\\
0.244897959183673	3.8	0.241397638501745	0.241397638501745\\
0.244897959183673	4	0.242643452225841	0.242643452225841\\
0.244897959183673	4.2	0.244710611568832	0.244710611568832\\
0.244897959183673	4.4	0.246948191038904	0.246948191038904\\
0.244897959183673	4.6	0.249013482562093	0.249013482562093\\
0.244897959183673	4.8	0.250543348268635	0.250543348268635\\
0.244897959183673	5	0.251492722802056	0.251492722802056\\
0.244897959183673	5.2	0.25193398291535	0.25193398291535\\
0.244897959183673	5.4	0.251610717401006	0.251610717401006\\
0.244897959183673	5.6	0.250870982189323	0.250870982189323\\
0.244897959183673	5.8	0.249802581251819	0.249802581251819\\
0.244897959183673	6	0.248631756319579	0.248631756319579\\
0.244897959183673	6.2	0.247663464496827	0.247663464496827\\
0.244897959183673	6.4	0.246836693537393	0.246836693537393\\
0.244897959183673	6.6	0.246314505128405	0.246314505128405\\
0.244897959183673	6.8	0.246062607171049	0.246062607171049\\
0.244897959183673	7	0.24606618946721	0.24606618946721\\
0.244897959183673	7.2	0.246447677518178	0.246447677518178\\
0.244897959183673	7.4	0.247009461189974	0.247009461189974\\
0.244897959183673	7.6	0.247615011390057	0.247615011390057\\
0.244897959183673	7.8	0.248362153193973	0.248362153193973\\
0.244897959183673	8	0.249141103798254	0.249141103798254\\
0.244897959183673	8.2	0.249761183972004	0.249761183972004\\
0.244897959183673	8.4	0.250187862680179	0.250187862680179\\
0.244897959183673	8.6	0.250430554084374	0.250430554084374\\
0.244897959183673	8.8	0.250510290428454	0.250510290428454\\
0.244897959183673	9	0.25047189641661	0.25047189641661\\
0.244897959183673	9.2	0.250224272923106	0.250224272923106\\
0.244897959183673	9.4	0.249865773008604	0.249865773008604\\
0.244897959183673	9.6	0.249547848841005	0.249547848841005\\
0.244897959183673	9.8	0.249134008017515	0.249134008017515\\
0.244897959183673	10	0.248698533847571	0.248698533847571\\
0.285714285714286	0	0.16	0.16\\
0.285714285714286	0.2	0.251524026053751	0.251524026053751\\
0.285714285714286	0.4	0.289778506196962	0.289778506196962\\
0.285714285714286	0.6	0.293688315165345	0.293688315165345\\
0.285714285714286	0.8	0.281106416160863	0.281106416160863\\
0.285714285714286	1	0.266865194343865	0.266865194343865\\
0.285714285714286	1.2	0.259288172428112	0.259288172428112\\
0.285714285714286	1.4	0.258217020125158	0.258217020125158\\
0.285714285714286	1.6	0.26193228356049	0.26193228356049\\
0.285714285714286	1.8	0.268773832317324	0.268773832317324\\
0.285714285714286	2	0.276839516503789	0.276839516503789\\
0.285714285714286	2.2	0.283769437831349	0.283769437831349\\
0.285714285714286	2.4	0.287953529024984	0.287953529024984\\
0.285714285714286	2.6	0.288776842402526	0.288776842402526\\
0.285714285714286	2.8	0.286566142785627	0.286566142785627\\
0.285714285714286	3	0.282560922559742	0.282560922559742\\
0.285714285714286	3.2	0.278140502871695	0.278140502871695\\
0.285714285714286	3.4	0.274547463741092	0.274547463741092\\
0.285714285714286	3.6	0.272341672407345	0.272341672407345\\
0.285714285714286	3.8	0.27169491303713	0.27169491303713\\
0.285714285714286	4	0.272311983308886	0.272311983308886\\
0.285714285714286	4.2	0.273902787144596	0.273902787144596\\
0.285714285714286	4.4	0.275857375199231	0.275857375199231\\
0.285714285714286	4.6	0.277854393790575	0.277854393790575\\
0.285714285714286	4.8	0.279506735119806	0.279506735119806\\
0.285714285714286	5	0.280730313935247	0.280730313935247\\
0.285714285714286	5.2	0.281553324785265	0.281553324785265\\
0.285714285714286	5.4	0.281641476699479	0.281641476699479\\
0.285714285714286	5.6	0.281282144829485	0.281282144829485\\
0.285714285714286	5.8	0.280516288277077	0.280516288277077\\
0.285714285714286	6	0.279527690035237	0.279527690035237\\
0.285714285714286	6.2	0.278616601664487	0.278616601664487\\
0.285714285714286	6.4	0.277730613074915	0.277730613074915\\
0.285714285714286	6.6	0.277038274376479	0.277038274376479\\
0.285714285714286	6.8	0.276526183284735	0.276526183284735\\
0.285714285714286	7	0.276207672692327	0.276207672692327\\
0.285714285714286	7.2	0.276245357901651	0.276245357901651\\
0.285714285714286	7.4	0.276486255979827	0.276486255979827\\
0.285714285714286	7.6	0.276812513038254	0.276812513038254\\
0.285714285714286	7.8	0.277333763547554	0.277333763547554\\
0.285714285714286	8	0.277987993435934	0.277987993435934\\
0.285714285714286	8.2	0.278585842612238	0.278585842612238\\
0.285714285714286	8.4	0.279075841116239	0.279075841116239\\
0.285714285714286	8.6	0.279461177546282	0.279461177546282\\
0.285714285714286	8.8	0.279751209901274	0.279751209901274\\
0.285714285714286	9	0.279974835299974	0.279974835299974\\
0.285714285714286	9.2	0.28001216589375	0.28001216589375\\
0.285714285714286	9.4	0.279940621597254	0.279940621597254\\
0.285714285714286	9.6	0.279900166582249	0.279900166582249\\
0.285714285714286	9.8	0.279732614239899	0.279732614239899\\
0.285714285714286	10	0.279492666580276	0.279492666580276\\
0.326530612244898	0	0.18	0.18\\
0.326530612244898	0.2	0.275024092267023	0.275024092267023\\
0.326530612244898	0.4	0.318248126964098	0.318248126964098\\
0.326530612244898	0.6	0.32555734086414	0.32555734086414\\
0.326530612244898	0.8	0.313806523884166	0.313806523884166\\
0.326530612244898	1	0.298185163421769	0.298185163421769\\
0.326530612244898	1.2	0.288855427585371	0.288855427585371\\
0.326530612244898	1.4	0.286311328224012	0.286311328224012\\
0.326530612244898	1.6	0.288737563652182	0.288737563652182\\
0.326530612244898	1.8	0.294396257668439	0.294396257668439\\
0.326530612244898	2	0.301843148461971	0.301843148461971\\
0.326530612244898	2.2	0.309087559676307	0.309087559676307\\
0.326530612244898	2.4	0.314291798358841	0.314291798358841\\
0.326530612244898	2.6	0.31645669950604	0.31645669950604\\
0.326530612244898	2.8	0.315535619301674	0.315535619301674\\
0.326530612244898	3	0.312483959996595	0.312483959996595\\
0.326530612244898	3.2	0.308558840700141	0.308558840700141\\
0.326530612244898	3.4	0.305003600721705	0.305003600721705\\
0.326530612244898	3.6	0.30248240115395	0.30248240115395\\
0.326530612244898	3.8	0.301300405524074	0.301300405524074\\
0.326530612244898	4	0.301291426376746	0.301291426376746\\
0.326530612244898	4.2	0.302300427175358	0.302300427175358\\
0.326530612244898	4.4	0.303795398989216	0.303795398989216\\
0.326530612244898	4.6	0.30551374898347	0.30551374898347\\
0.326530612244898	4.8	0.307083593243951	0.307083593243951\\
0.326530612244898	5	0.308412625600711	0.308412625600711\\
0.326530612244898	5.2	0.30950843052063	0.30950843052063\\
0.326530612244898	5.4	0.309978728712939	0.309978728712939\\
0.326530612244898	5.6	0.310047183769392	0.310047183769392\\
0.326530612244898	5.8	0.309701702400226	0.309701702400226\\
0.326530612244898	6	0.309064776781032	0.309064776781032\\
0.326530612244898	6.2	0.308408065475774	0.308408065475774\\
0.326530612244898	6.4	0.307670757042852	0.307670757042852\\
0.326530612244898	6.6	0.30700143252426	0.30700143252426\\
0.326530612244898	6.8	0.306389025097479	0.306389025097479\\
0.326530612244898	7	0.305858992031223	0.305858992031223\\
0.326530612244898	7.2	0.305599501036917	0.305599501036917\\
0.326530612244898	7.4	0.305503404430569	0.305503404430569\\
0.326530612244898	7.6	0.305474248837784	0.305474248837784\\
0.326530612244898	7.8	0.305635853726064	0.305635853726064\\
0.326530612244898	8	0.305988504824526	0.305988504824526\\
0.326530612244898	8.2	0.30636297125636	0.30636297125636\\
0.326530612244898	8.4	0.306706457242817	0.306706457242817\\
0.326530612244898	8.6	0.307031099138586	0.307031099138586\\
0.326530612244898	8.8	0.307349376140178	0.307349376140178\\
0.326530612244898	9	0.307686160484484	0.307686160484484\\
0.326530612244898	9.2	0.307904721890311	0.307904721890311\\
0.326530612244898	9.4	0.308065947284609	0.308065947284609\\
0.326530612244898	9.6	0.308298794965132	0.308298794965132\\
0.326530612244898	9.8	0.30842706327103	0.30842706327103\\
0.326530612244898	10	0.308480300419286	0.308480300419286\\
0.36734693877551	0	0.2	0.2\\
0.36734693877551	0.2	0.296661567292302	0.296661567292302\\
0.36734693877551	0.4	0.344468385149104	0.344468385149104\\
0.36734693877551	0.6	0.355755896910489	0.355755896910489\\
0.36734693877551	0.8	0.345770907551017	0.345770907551017\\
0.36734693877551	1	0.329456143783315	0.329456143783315\\
0.36734693877551	1.2	0.318387447350062	0.318387447350062\\
0.36734693877551	1.4	0.314372156246019	0.314372156246019\\
0.36734693877551	1.6	0.315508562798169	0.315508562798169\\
0.36734693877551	1.8	0.32000001151528	0.32000001151528\\
0.36734693877551	2	0.326378764546999	0.326378764546999\\
0.36734693877551	2.2	0.333214132163128	0.333214132163128\\
0.36734693877551	2.4	0.338895652564374	0.338895652564374\\
0.36734693877551	2.6	0.342096053676314	0.342096053676314\\
0.36734693877551	2.8	0.342415861793864	0.342415861793864\\
0.36734693877551	3	0.340478469635333	0.340478469635333\\
0.36734693877551	3.2	0.337338482463942	0.337338482463942\\
0.36734693877551	3.4	0.334149683512333	0.334149683512333\\
0.36734693877551	3.6	0.331609696936609	0.331609696936609\\
0.36734693877551	3.8	0.330104381693444	0.330104381693444\\
0.36734693877551	4	0.329570970426021	0.329570970426021\\
0.36734693877551	4.2	0.329982591710853	0.329982591710853\\
0.36734693877551	4.4	0.330904390308553	0.330904390308553\\
0.36734693877551	4.6	0.332157687695595	0.332157687695595\\
0.36734693877551	4.8	0.333421000953366	0.333421000953366\\
0.36734693877551	5	0.334627381415051	0.334627381415051\\
0.36734693877551	5.2	0.335795609272556	0.335795609272556\\
0.36734693877551	5.4	0.336508028197019	0.336508028197019\\
0.36734693877551	5.6	0.336937328143078	0.336937328143078\\
0.36734693877551	5.8	0.337026471622002	0.337026471622002\\
0.36734693877551	6	0.336831613979801	0.336831613979801\\
0.36734693877551	6.2	0.336581957915093	0.336581957915093\\
0.36734693877551	6.4	0.336195836079599	0.336195836079599\\
0.36734693877551	6.6	0.335779270634171	0.335779270634171\\
0.36734693877551	6.8	0.335302204290226	0.335302204290226\\
0.36734693877551	7	0.334779773080033	0.334779773080033\\
0.36734693877551	7.2	0.334402157057598	0.334402157057598\\
0.36734693877551	7.4	0.334096728187654	0.334096728187654\\
0.36734693877551	7.6	0.333779233420007	0.333779233420007\\
0.36734693877551	7.8	0.33357939840467	0.33357939840467\\
0.36734693877551	8	0.333562013345932	0.333562013345932\\
0.36734693877551	8.2	0.333588129081252	0.333588129081252\\
0.36734693877551	8.4	0.333614089445582	0.333614089445582\\
0.36734693877551	8.6	0.333673585734153	0.333673585734153\\
0.36734693877551	8.8	0.333797173667835	0.333797173667835\\
0.36734693877551	9	0.334020241718787	0.334020241718787\\
0.36734693877551	9.2	0.334206669442042	0.334206669442042\\
0.36734693877551	9.4	0.334412715446347	0.334412715446347\\
0.36734693877551	9.6	0.33476550843976	0.33476550843976\\
0.36734693877551	9.8	0.335083550995829	0.335083550995829\\
0.36734693877551	10	0.335375816018712	0.335375816018712\\
0.408163265306122	0	0.22	0.22\\
0.408163265306122	0.2	0.316387241209904	0.316387241209904\\
0.408163265306122	0.4	0.368160770775631	0.368160770775631\\
0.408163265306122	0.6	0.383837310985624	0.383837310985624\\
0.408163265306122	0.8	0.376558557037205	0.376558557037205\\
0.408163265306122	1	0.360489747265657	0.360489747265657\\
0.408163265306122	1.2	0.347909493742317	0.347909493742317\\
0.408163265306122	1.4	0.342424628272801	0.342424628272801\\
0.408163265306122	1.6	0.342271590036097	0.342271590036097\\
0.408163265306122	1.8	0.345596141038108	0.345596141038108\\
0.408163265306122	2	0.350918045375197	0.350918045375197\\
0.408163265306122	2.2	0.35689000600163	0.35689000600163\\
0.408163265306122	2.4	0.362432968161642	0.362432968161642\\
0.408163265306122	2.6	0.36622428913523	0.36622428913523\\
0.408163265306122	2.8	0.367562842532542	0.367562842532542\\
0.408163265306122	3	0.366738820105562	0.366738820105562\\
0.408163265306122	3.2	0.364556909075433	0.364556909075433\\
0.408163265306122	3.4	0.362008676793503	0.362008676793503\\
0.408163265306122	3.6	0.359754794373199	0.359754794373199\\
0.408163265306122	3.8	0.358198835341232	0.358198835341232\\
0.408163265306122	4	0.35733719488085	0.35733719488085\\
0.408163265306122	4.2	0.357241740484589	0.357241740484589\\
0.408163265306122	4.4	0.357572716864037	0.357572716864037\\
0.408163265306122	4.6	0.358242163380983	0.358242163380983\\
0.408163265306122	4.8	0.359002033265579	0.359002033265579\\
0.408163265306122	5	0.359838410998885	0.359838410998885\\
0.408163265306122	5.2	0.360813392429887	0.360813392429887\\
0.408163265306122	5.4	0.361523295451411	0.361523295451411\\
0.408163265306122	5.6	0.362114803565383	0.362114803565383\\
0.408163265306122	5.8	0.362507913501785	0.362507913501785\\
0.408163265306122	6	0.362703349174988	0.362703349174988\\
0.408163265306122	6.2	0.362888790977167	0.362888790977167\\
0.408163265306122	6.4	0.362960507478992	0.362960507478992\\
0.408163265306122	6.6	0.362970069408729	0.362970069408729\\
0.408163265306122	6.8	0.362852501324353	0.362852501324353\\
0.408163265306122	7	0.362591571428336	0.362591571428336\\
0.408163265306122	7.2	0.362353977002944	0.362353977002944\\
0.408163265306122	7.4	0.362082511087062	0.362082511087062\\
0.408163265306122	7.6	0.361686805557727	0.361686805557727\\
0.408163265306122	7.8	0.36128427449368	0.36128427449368\\
0.408163265306122	8	0.360992406567003	0.360992406567003\\
0.408163265306122	8.2	0.360700057556131	0.360700057556131\\
0.408163265306122	8.4	0.360372458561574	0.360372458561574\\
0.408163265306122	8.6	0.360068204639084	0.360068204639084\\
0.408163265306122	8.8	0.359843584290576	0.359843584290576\\
0.408163265306122	9	0.359753997974384	0.359753997974384\\
0.408163265306122	9.2	0.359679621776434	0.359679621776434\\
0.408163265306122	9.4	0.359684895266369	0.359684895266369\\
0.408163265306122	9.6	0.35990750203917	0.35990750203917\\
0.408163265306122	9.8	0.360178466680027	0.360178466680027\\
0.408163265306122	10	0.360498595028727	0.360498595028727\\
0.448979591836735	0	0.24	0.24\\
0.448979591836735	0.2	0.334192692711049	0.334192692711049\\
0.448979591836735	0.4	0.389036679742413	0.389036679742413\\
0.448979591836735	0.6	0.409252319121356	0.409252319121356\\
0.448979591836735	0.8	0.405518929608313	0.405518929608313\\
0.448979591836735	1	0.390718290215828	0.390718290215828\\
0.448979591836735	1.2	0.377219925035037	0.377219925035037\\
0.448979591836735	1.4	0.370278054772704	0.370278054772704\\
0.448979591836735	1.6	0.368844720966407	0.368844720966407\\
0.448979591836735	1.8	0.371010653943262	0.371010653943262\\
0.448979591836735	2	0.37528511664782	0.37528511664782\\
0.448979591836735	2.2	0.380281741133069	0.380281741133069\\
0.448979591836735	2.4	0.385172086275258	0.385172086275258\\
0.448979591836735	2.6	0.38905775122285	0.38905775122285\\
0.448979591836735	2.8	0.391075324993091	0.391075324993091\\
0.448979591836735	3	0.391224992300762	0.391224992300762\\
0.448979591836735	3.2	0.390052734238187	0.390052734238187\\
0.448979591836735	3.4	0.388343549542407	0.388343549542407\\
0.448979591836735	3.6	0.386663615666686	0.386663615666686\\
0.448979591836735	3.8	0.38537281687261	0.38537281687261\\
0.448979591836735	4	0.384472809535568	0.384472809535568\\
0.448979591836735	4.2	0.384087825100392	0.384087825100392\\
0.448979591836735	4.4	0.383950334523351	0.383950334523351\\
0.448979591836735	4.6	0.384048706976113	0.384048706976113\\
0.448979591836735	4.8	0.38421286514475	0.38421286514475\\
0.448979591836735	5	0.384495223622106	0.384495223622106\\
0.448979591836735	5.2	0.385024295768298	0.385024295768298\\
0.448979591836735	5.4	0.385447408938003	0.385447408938003\\
0.448979591836735	5.6	0.385914682954877	0.385914682954877\\
0.448979591836735	5.8	0.386353806966574	0.386353806966574\\
0.448979591836735	6	0.386734175842623	0.386734175842623\\
0.448979591836735	6.2	0.387217920559861	0.387217920559861\\
0.448979591836735	6.4	0.387692529959698	0.387692529959698\\
0.448979591836735	6.6	0.388159287674008	0.388159287674008\\
0.448979591836735	6.8	0.388515219287458	0.388515219287458\\
0.448979591836735	7	0.388701748061709	0.388701748061709\\
0.448979591836735	7.2	0.388843805312891	0.388843805312891\\
0.448979591836735	7.4	0.388881284670407	0.388881284670407\\
0.448979591836735	7.6	0.388697862474898	0.388697862474898\\
0.448979591836735	7.8	0.388376562084644	0.388376562084644\\
0.448979591836735	8	0.388065783675745	0.388065783675745\\
0.448979591836735	8.2	0.387668621331432	0.387668621331432\\
0.448979591836735	8.4	0.38714761233616	0.38714761233616\\
0.448979591836735	8.6	0.386577477236447	0.386577477236447\\
0.448979591836735	8.8	0.386035940451846	0.386035940451846\\
0.448979591836735	9	0.385596797459105	0.385596797459105\\
0.448979591836735	9.2	0.385163072032309	0.385163072032309\\
0.448979591836735	9.4	0.384813163592519	0.384813163592519\\
0.448979591836735	9.6	0.384702801868634	0.384702801868634\\
0.448979591836735	9.8	0.384690644449176	0.384690644449176\\
0.448979591836735	10	0.384782480387457	0.384782480387457\\
0.489795918367347	0	0.26	0.26\\
0.489795918367347	0.2	0.350549822972586	0.350549822972586\\
0.489795918367347	0.4	0.407215144431795	0.407215144431795\\
0.489795918367347	0.6	0.43174734952158	0.43174734952158\\
0.489795918367347	0.8	0.432159910137238	0.432159910137238\\
0.489795918367347	1	0.419614056949298	0.419614056949298\\
0.489795918367347	1.2	0.406077035418137	0.406077035418137\\
0.489795918367347	1.4	0.397764160636126	0.397764160636126\\
0.489795918367347	1.6	0.395067415322365	0.395067415322365\\
0.489795918367347	1.8	0.396090009697959	0.396090009697959\\
0.489795918367347	2	0.399325062859243	0.399325062859243\\
0.489795918367347	2.2	0.403372876799217	0.403372876799217\\
0.489795918367347	2.4	0.407390995448456	0.407390995448456\\
0.489795918367347	2.6	0.410869054276945	0.410869054276945\\
0.489795918367347	2.8	0.413134519116067	0.413134519116067\\
0.489795918367347	3	0.413978178730649	0.413978178730649\\
0.489795918367347	3.2	0.413716729683546	0.413716729683546\\
0.489795918367347	3.4	0.412918488320513	0.412918488320513\\
0.489795918367347	3.6	0.412020812292471	0.412020812292471\\
0.489795918367347	3.8	0.411292060388405	0.411292060388405\\
0.489795918367347	4	0.410687062024739	0.410687062024739\\
0.489795918367347	4.2	0.410328638966088	0.410328638966088\\
0.489795918367347	4.4	0.409983046291504	0.409983046291504\\
0.489795918367347	4.6	0.409681367091633	0.409681367091633\\
0.489795918367347	4.8	0.409316373070492	0.409316373070492\\
0.489795918367347	5	0.408995803075576	0.408995803075576\\
0.489795918367347	5.2	0.408924100469144	0.408924100469144\\
0.489795918367347	5.4	0.408827945791122	0.408827945791122\\
0.489795918367347	5.6	0.408875258349864	0.408875258349864\\
0.489795918367347	5.8	0.409037023334882	0.409037023334882\\
0.489795918367347	6	0.409279403943675	0.409279403943675\\
0.489795918367347	6.2	0.409764475395373	0.409764475395373\\
0.489795918367347	6.4	0.410396168882548	0.410396168882548\\
0.489795918367347	6.6	0.411145609331665	0.411145609331665\\
0.489795918367347	6.8	0.411884756828618	0.411884756828618\\
0.489795918367347	7	0.41251752020778	0.41251752020778\\
0.489795918367347	7.2	0.413123666827734	0.413123666827734\\
0.489795918367347	7.4	0.413631783214311	0.413631783214311\\
0.489795918367347	7.6	0.413887889343903	0.413887889343903\\
0.489795918367347	7.8	0.413924234747056	0.413924234747056\\
0.489795918367347	8	0.413897397879802	0.413897397879802\\
0.489795918367347	8.2	0.413707455908944	0.413707455908944\\
0.489795918367347	8.4	0.413297045957737	0.413297045957737\\
0.489795918367347	8.6	0.412739521869125	0.412739521869125\\
0.489795918367347	8.8	0.412119217770632	0.412119217770632\\
0.489795918367347	9	0.411515079837356	0.411515079837356\\
0.489795918367347	9.2	0.410847288118984	0.410847288118984\\
0.489795918367347	9.4	0.410202280230491	0.410202280230491\\
0.489795918367347	9.6	0.409750280376043	0.409750280376043\\
0.489795918367347	9.8	0.409386054595032	0.409386054595032\\
0.489795918367347	10	0.409134349158868	0.409134349158868\\
0.530612244897959	0	0.28	0.28\\
0.530612244897959	0.2	0.366213103579259	0.366213103579259\\
0.530612244897959	0.4	0.423123801916865	0.423123801916865\\
0.530612244897959	0.6	0.451335467680605	0.451335467680605\\
0.530612244897959	0.8	0.456160092175837	0.456160092175837\\
0.530612244897959	1	0.446703622892383	0.446703622892383\\
0.530612244897959	1.2	0.434084727168438	0.434084727168438\\
0.530612244897959	1.4	0.424866285923869	0.424866285923869\\
0.530612244897959	1.6	0.42091261832537	0.42091261832537\\
0.530612244897959	1.8	0.420808333141997	0.420808333141997\\
0.530612244897959	2	0.423018939681416	0.423018939681416\\
0.530612244897959	2.2	0.426131601770816	0.426131601770816\\
0.530612244897959	2.4	0.429310493142984	0.429310493142984\\
0.530612244897959	2.6	0.432010388720984	0.432010388720984\\
0.530612244897959	2.8	0.434044580314373	0.434044580314373\\
0.530612244897959	3	0.435181620428731	0.435181620428731\\
0.530612244897959	3.2	0.435570357511882	0.435570357511882\\
0.530612244897959	3.4	0.435587055365799	0.435587055365799\\
0.530612244897959	3.6	0.435535759321354	0.435535759321354\\
0.530612244897959	3.8	0.435569321841622	0.435569321841622\\
0.530612244897959	4	0.435557738554712	0.435557738554712\\
0.530612244897959	4.2	0.435573659043469	0.435573659043469\\
0.530612244897959	4.4	0.435373077293841	0.435373077293841\\
0.530612244897959	4.6	0.434984469137489	0.434984469137489\\
0.530612244897959	4.8	0.434333324455104	0.434333324455104\\
0.530612244897959	5	0.433542389677201	0.433542389677201\\
0.530612244897959	5.2	0.432887735011404	0.432887735011404\\
0.530612244897959	5.4	0.432259903751444	0.432259903751444\\
0.530612244897959	5.6	0.431785959030197	0.431785959030197\\
0.530612244897959	5.8	0.431468286557606	0.431468286557606\\
0.530612244897959	6	0.431266809946438	0.431266809946438\\
0.530612244897959	6.2	0.431387013424975	0.431387013424975\\
0.530612244897959	6.4	0.431800162000634	0.431800162000634\\
0.530612244897959	6.6	0.432476257977202	0.432476257977202\\
0.530612244897959	6.8	0.433287175408997	0.433287175408997\\
0.530612244897959	7	0.434119141213846	0.434119141213846\\
0.530612244897959	7.2	0.435020260042742	0.435020260042742\\
0.530612244897959	7.4	0.43591441728772	0.43591441728772\\
0.530612244897959	7.6	0.436613402013327	0.436613402013327\\
0.530612244897959	7.8	0.43709663423959	0.43709663423959\\
0.530612244897959	8	0.437515313346675	0.437515313346675\\
0.530612244897959	8.2	0.437755789458067	0.437755789458067\\
0.530612244897959	8.4	0.43772793307172	0.43772793307172\\
0.530612244897959	8.6	0.43748648839761	0.43748648839761\\
0.530612244897959	8.8	0.437104891837692	0.437104891837692\\
0.530612244897959	9	0.436648798780503	0.436648798780503\\
0.530612244897959	9.2	0.436041484713771	0.436041484713771\\
0.530612244897959	9.4	0.435361966498013	0.435361966498013\\
0.530612244897959	9.6	0.43478050495679	0.43478050495679\\
0.530612244897959	9.8	0.434217092488218	0.434217092488218\\
0.530612244897959	10	0.43370285122964	0.43370285122964\\
0.571428571428571	0	0.3	0.3\\
0.571428571428571	0.2	0.381867382058038	0.381867382058038\\
0.571428571428571	0.4	0.437484385774568	0.437484385774568\\
0.571428571428571	0.6	0.468341514070876	0.468341514070876\\
0.571428571428571	0.8	0.477457388058951	0.477457388058951\\
0.571428571428571	1	0.471678326541617	0.471678326541617\\
0.571428571428571	1.2	0.460881798110783	0.460881798110783\\
0.571428571428571	1.4	0.451562891370066	0.451562891370066\\
0.571428571428571	1.6	0.446450432562584	0.446450432562584\\
0.571428571428571	1.8	0.44523267031187	0.44523267031187\\
0.571428571428571	2	0.446431014439495	0.446431014439495\\
0.571428571428571	2.2	0.448619646865023	0.448619646865023\\
0.571428571428571	2.4	0.450957538717197	0.450957538717197\\
0.571428571428571	2.6	0.452892896313186	0.452892896313186\\
0.571428571428571	2.8	0.454271873568567	0.454271873568567\\
0.571428571428571	3	0.455231779142239	0.455231779142239\\
0.571428571428571	3.2	0.455870966023496	0.455870966023496\\
0.571428571428571	3.4	0.4564271632156	0.4564271632156\\
0.571428571428571	3.6	0.457097337754539	0.457097337754539\\
0.571428571428571	3.8	0.457924689191804	0.457924689191804\\
0.571428571428571	4	0.458680696059062	0.458680696059062\\
0.571428571428571	4.2	0.459356760666326	0.459356760666326\\
0.571428571428571	4.4	0.459661844164614	0.459661844164614\\
0.571428571428571	4.6	0.459576917173491	0.459576917173491\\
0.571428571428571	4.8	0.45901178239642	0.45901178239642\\
0.571428571428571	5	0.458078707893203	0.458078707893203\\
0.571428571428571	5.2	0.45707470655666	0.45707470655666\\
0.571428571428571	5.4	0.455951539655454	0.455951539655454\\
0.571428571428571	5.6	0.454962954515365	0.454962954515365\\
0.571428571428571	5.8	0.454163370654719	0.454163370654719\\
0.571428571428571	6	0.453499507288419	0.453499507288419\\
0.571428571428571	6.2	0.453177135555108	0.453177135555108\\
0.571428571428571	6.4	0.453169658418308	0.453169658418308\\
0.571428571428571	6.6	0.453433349941135	0.453433349941135\\
0.571428571428571	6.8	0.453914296246879	0.453914296246879\\
0.571428571428571	7	0.454549038862331	0.454549038862331\\
0.571428571428571	7.2	0.455374511537547	0.455374511537547\\
0.571428571428571	7.4	0.45632864513604	0.45632864513604\\
0.571428571428571	7.6	0.457207093697118	0.457207093697118\\
0.571428571428571	7.8	0.457951050117729	0.457951050117729\\
0.571428571428571	8	0.458707417586893	0.458707417586893\\
0.571428571428571	8.2	0.459351946714763	0.459351946714763\\
0.571428571428571	8.4	0.45976194089679	0.45976194089679\\
0.571428571428571	8.6	0.459966350281597	0.459966350281597\\
0.571428571428571	8.8	0.460017841130508	0.460017841130508\\
0.571428571428571	9	0.459955470164344	0.459955470164344\\
0.571428571428571	9.2	0.459692478927494	0.459692478927494\\
0.571428571428571	9.4	0.459283980713667	0.459283980713667\\
0.571428571428571	9.6	0.458882069305569	0.458882069305569\\
0.571428571428571	9.8	0.45841713844174	0.45841713844174\\
0.571428571428571	10	0.457912275683866	0.457912275683866\\
0.612244897959184	0	0.32	0.32\\
0.612244897959184	0.2	0.397521814278903	0.397521814278903\\
0.612244897959184	0.4	0.450996321854397	0.450996321854397\\
0.612244897959184	0.6	0.483154849489035	0.483154849489035\\
0.612244897959184	0.8	0.496057702357667	0.496057702357667\\
0.612244897959184	1	0.494238568385148	0.494238568385148\\
0.612244897959184	1.2	0.48603090148401	0.48603090148401\\
0.612244897959184	1.4	0.477484496166157	0.477484496166157\\
0.612244897959184	1.6	0.471647593746166	0.471647593746166\\
0.612244897959184	1.8	0.469329446508954	0.469329446508954\\
0.612244897959184	2	0.469529929248339	0.469529929248339\\
0.612244897959184	2.2	0.470806891832251	0.470806891832251\\
0.612244897959184	2.4	0.47231503337535	0.47231503337535\\
0.612244897959184	2.6	0.473496079450591	0.473496079450591\\
0.612244897959184	2.8	0.474187961828712	0.474187961828712\\
0.612244897959184	3	0.474557363745538	0.474557363745538\\
0.612244897959184	3.2	0.47496767343042	0.47496767343042\\
0.612244897959184	3.4	0.475636402662961	0.475636402662961\\
0.612244897959184	3.6	0.476704141876038	0.476704141876038\\
0.612244897959184	3.8	0.478139534073964	0.478139534073964\\
0.612244897959184	4	0.479631310971062	0.479631310971062\\
0.612244897959184	4.2	0.481085729541724	0.481085729541724\\
0.612244897959184	4.4	0.482147762084078	0.482147762084078\\
0.612244897959184	4.6	0.482720381116618	0.482720381116618\\
0.612244897959184	4.8	0.482659694721344	0.482659694721344\\
0.612244897959184	5	0.482022639244932	0.482022639244932\\
0.612244897959184	5.2	0.481081681556978	0.481081681556978\\
0.612244897959184	5.4	0.479819838393897	0.479819838393897\\
0.612244897959184	5.6	0.478501635372134	0.478501635372134\\
0.612244897959184	5.8	0.477246517977554	0.477246517977554\\
0.612244897959184	6	0.476109912175246	0.476109912175246\\
0.612244897959184	6.2	0.475337835582431	0.475337835582431\\
0.612244897959184	6.4	0.47489868384089	0.47489868384089\\
0.612244897959184	6.6	0.474748721784017	0.474748721784017\\
0.612244897959184	6.8	0.474831749156776	0.474831749156776\\
0.612244897959184	7	0.475082402651954	0.475082402651954\\
0.612244897959184	7.2	0.475532652775906	0.475532652775906\\
0.612244897959184	7.4	0.47616169175698	0.47616169175698\\
0.612244897959184	7.6	0.476825492831692	0.476825492831692\\
0.612244897959184	7.8	0.477459008884491	0.477459008884491\\
0.612244897959184	8	0.478217397950943	0.478217397950943\\
0.612244897959184	8.2	0.478981919205012	0.478981919205012\\
0.612244897959184	8.4	0.47961212896594	0.47961212896594\\
0.612244897959184	8.6	0.480118489806988	0.480118489806988\\
0.612244897959184	8.8	0.480537066311237	0.480537066311237\\
0.612244897959184	9	0.480880165287336	0.480880165287336\\
0.612244897959184	9.2	0.481047974340241	0.481047974340241\\
0.612244897959184	9.4	0.481064130985852	0.481064130985852\\
0.612244897959184	9.6	0.481050796791066	0.481050796791066\\
0.612244897959184	9.8	0.480936237549112	0.480936237549112\\
0.612244897959184	10	0.48072144314751	0.48072144314751\\
0.653061224489796	0	0.34	0.34\\
0.653061224489796	0.2	0.413176246499769	0.413176246499769\\
0.653061224489796	0.4	0.464389631822476	0.464389631822476\\
0.653061224489796	0.6	0.496337975846055	0.496337975846055\\
0.653061224489796	0.8	0.512162049601025	0.512162049601025\\
0.653061224489796	1	0.514233012676351	0.514233012676351\\
0.653061224489796	1.2	0.509154219419694	0.509154219419694\\
0.653061224489796	1.4	0.502203297475222	0.502203297475222\\
0.653061224489796	1.6	0.49641040349175	0.49641040349175\\
0.653061224489796	1.8	0.493160252631954	0.493160252631954\\
0.653061224489796	2	0.492371792604004	0.492371792604004\\
0.653061224489796	2.2	0.492747230673884	0.492747230673884\\
0.653061224489796	2.4	0.493434855611071	0.493434855611071\\
0.653061224489796	2.6	0.493869984363914	0.493869984363914\\
0.653061224489796	2.8	0.493882133486855	0.493882133486855\\
0.653061224489796	3	0.493633150459652	0.493633150459652\\
0.653061224489796	3.2	0.493483862443931	0.493483862443931\\
0.653061224489796	3.4	0.493750755297849	0.493750755297849\\
0.653061224489796	3.6	0.494725119127385	0.494725119127385\\
0.653061224489796	3.8	0.496354957852416	0.496354957852416\\
0.653061224489796	4	0.498288601495703	0.498288601495703\\
0.653061224489796	4.2	0.500373161444203	0.500373161444203\\
0.653061224489796	4.4	0.50220054423871	0.50220054423871\\
0.653061224489796	4.6	0.503591285373718	0.503591285373718\\
0.653061224489796	4.8	0.504328866179189	0.504328866179189\\
0.653061224489796	5	0.504382784864555	0.504382784864555\\
0.653061224489796	5.2	0.503960124338898	0.503960124338898\\
0.653061224489796	5.4	0.5030334588577	0.5030334588577\\
0.653061224489796	5.6	0.501837202700534	0.501837202700534\\
0.653061224489796	5.8	0.500513065418285	0.500513065418285\\
0.653061224489796	6	0.499109554077664	0.499109554077664\\
0.653061224489796	6.2	0.497909644061856	0.497909644061856\\
0.653061224489796	6.4	0.497030809616626	0.497030809616626\\
0.653061224489796	6.6	0.496459520193456	0.496459520193456\\
0.653061224489796	6.8	0.496136180186532	0.496136180186532\\
0.653061224489796	7	0.495994708590858	0.495994708590858\\
0.653061224489796	7.2	0.496068587876456	0.496068587876456\\
0.653061224489796	7.4	0.496335614044708	0.496335614044708\\
0.653061224489796	7.6	0.496648929269358	0.496648929269358\\
0.653061224489796	7.8	0.496946141897822	0.496946141897822\\
0.653061224489796	8	0.497380978299105	0.497380978299105\\
0.653061224489796	8.2	0.497885239041091	0.497885239041091\\
0.653061224489796	8.4	0.498361573782213	0.498361573782213\\
0.653061224489796	8.6	0.498823786198967	0.498823786198967\\
0.653061224489796	8.8	0.499305242184587	0.499305242184587\\
0.653061224489796	9	0.499805103149855	0.499805103149855\\
0.653061224489796	9.2	0.500220569905097	0.500220569905097\\
0.653061224489796	9.4	0.500550096498008	0.500550096498008\\
0.653061224489796	9.6	0.500887349378417	0.500887349378417\\
0.653061224489796	9.8	0.501156438387037	0.501156438387037\\
0.653061224489796	10	0.501331713537201	0.501331713537201\\
0.693877551020408	0	0.36	0.36\\
0.693877551020408	0.2	0.428830678720634	0.428830678720634\\
0.693877551020408	0.4	0.477788130352647	0.477788130352647\\
0.693877551020408	0.6	0.508527057925753	0.508527057925753\\
0.693877551020408	0.8	0.526113684809115	0.526113684809115\\
0.693877551020408	1	0.531639788394883	0.531639788394883\\
0.693877551020408	1.2	0.529933058575516	0.529933058575516\\
0.693877551020408	1.4	0.525252734579038	0.525252734579038\\
0.693877551020408	1.6	0.520320916587745	0.520320916587745\\
0.693877551020408	1.8	0.516721387188235	0.516721387188235\\
0.693877551020408	2	0.514987357587866	0.514987357587866\\
0.693877551020408	2.2	0.514469280670534	0.514469280670534\\
0.693877551020408	2.4	0.514344762744373	0.514344762744373\\
0.693877551020408	2.6	0.51404138803036	0.51404138803036\\
0.693877551020408	2.8	0.513380559933958	0.513380559933958\\
0.693877551020408	3	0.512517237493794	0.512517237493794\\
0.693877551020408	3.2	0.51180355755941	0.51180355755941\\
0.693877551020408	3.4	0.511544302252824	0.511544302252824\\
0.693877551020408	3.6	0.512019914112728	0.512019914112728\\
0.693877551020408	3.8	0.513275439266125	0.513275439266125\\
0.693877551020408	4	0.515123169799541	0.515123169799541\\
0.693877551020408	4.2	0.517397624557847	0.517397624557847\\
0.693877551020408	4.4	0.519675563526185	0.519675563526185\\
0.693877551020408	4.6	0.521721091999757	0.521721091999757\\
0.693877551020408	4.8	0.523254614424657	0.523254614424657\\
0.693877551020408	5	0.524151920031977	0.524151920031977\\
0.693877551020408	5.2	0.524533933610007	0.524533933610007\\
0.693877551020408	5.4	0.524331924099561	0.524331924099561\\
0.693877551020408	5.6	0.523714515553893	0.523714515553893\\
0.693877551020408	5.8	0.522805394960536	0.522805394960536\\
0.693877551020408	6	0.521618946698208	0.521618946698208\\
0.693877551020408	6.2	0.520425496955887	0.520425496955887\\
0.693877551020408	6.4	0.519389938473209	0.519389938473209\\
0.693877551020408	6.6	0.518511253183204	0.518511253183204\\
0.693877551020408	6.8	0.517787986113384	0.517787986113384\\
0.693877551020408	7	0.517247995714069	0.517247995714069\\
0.693877551020408	7.2	0.516939367326163	0.516939367326163\\
0.693877551020408	7.4	0.516838477958191	0.516838477958191\\
0.693877551020408	7.6	0.516795592559833	0.516795592559833\\
0.693877551020408	7.8	0.516751018239559	0.516751018239559\\
0.693877551020408	8	0.516854127652167	0.516854127652167\\
0.693877551020408	8.2	0.517036334726389	0.517036334726389\\
0.693877551020408	8.4	0.517201510690698	0.517201510690698\\
0.693877551020408	8.6	0.517363111739419	0.517363111739419\\
0.693877551020408	8.8	0.517568318040292	0.517568318040292\\
0.693877551020408	9	0.517858908754388	0.517858908754388\\
0.693877551020408	9.2	0.518167122059018	0.518167122059018\\
0.693877551020408	9.4	0.51848500504194	0.51848500504194\\
0.693877551020408	9.6	0.518890696278176	0.518890696278176\\
0.693877551020408	9.8	0.519313675737503	0.519313675737503\\
0.693877551020408	10	0.51970982493723	0.51970982493723\\
0.73469387755102	0	0.38	0.38\\
0.73469387755102	0.2	0.4444851109415	0.4444851109415\\
0.73469387755102	0.4	0.491186628882819	0.491186628882819\\
0.73469387755102	0.6	0.520484699167215	0.520484699167215\\
0.73469387755102	0.8	0.538433750134218	0.538433750134218\\
0.73469387755102	1	0.546633441780243	0.546633441780243\\
0.73469387755102	1.2	0.548196254861223	0.548196254861223\\
0.73469387755102	1.4	0.546221217660543	0.546221217660543\\
0.73469387755102	1.6	0.542878640411515	0.542878640411515\\
0.73469387755102	1.8	0.539705306453521	0.539705306453521\\
0.73469387755102	2	0.537490139880015	0.537490139880015\\
0.73469387755102	2.2	0.536124765977303	0.536124765977303\\
0.73469387755102	2.4	0.535190178515979	0.535190178515979\\
0.73469387755102	2.6	0.534150578063744	0.534150578063744\\
0.73469387755102	2.8	0.532818848377364	0.532818848377364\\
0.73469387755102	3	0.531343081300003	0.531343081300003\\
0.73469387755102	3.2	0.530066750172208	0.530066750172208\\
0.73469387755102	3.4	0.529281242131126	0.529281242131126\\
0.73469387755102	3.6	0.529261708456611	0.529261708456611\\
0.73469387755102	3.8	0.530051316805996	0.530051316805996\\
0.73469387755102	4	0.531444000813098	0.531444000813098\\
0.73469387755102	4.2	0.533299327003945	0.533299327003945\\
0.73469387755102	4.4	0.535446511071882	0.535446511071882\\
0.73469387755102	4.6	0.537653377092619	0.537653377092619\\
0.73469387755102	4.8	0.539614033025437	0.539614033025437\\
0.73469387755102	5	0.541134691882272	0.541134691882272\\
0.73469387755102	5.2	0.542258669867964	0.542258669867964\\
0.73469387755102	5.4	0.54286904262127	0.54286904262127\\
0.73469387755102	5.6	0.543053821660127	0.543053821660127\\
0.73469387755102	5.8	0.542894341333103	0.542894341333103\\
0.73469387755102	6	0.542342098124301	0.542342098124301\\
0.73469387755102	6.2	0.541619279121422	0.541619279121422\\
0.73469387755102	6.4	0.540900253160388	0.540900253160388\\
0.73469387755102	6.6	0.540177771878446	0.540177771878446\\
0.73469387755102	6.8	0.539451995220466	0.539451995220466\\
0.73469387755102	7	0.538763355839473	0.538763355839473\\
0.73469387755102	7.2	0.53819797211339	0.53819797211339\\
0.73469387755102	7.4	0.537741890150864	0.537741890150864\\
0.73469387755102	7.6	0.537335869318327	0.537335869318327\\
0.73469387755102	7.8	0.536942631826387	0.536942631826387\\
0.73469387755102	8	0.536707622559267	0.536707622559267\\
0.73469387755102	8.2	0.536561485679625	0.536561485679625\\
0.73469387755102	8.4	0.536409425377793	0.536409425377793\\
0.73469387755102	8.6	0.536265885535139	0.536265885535139\\
0.73469387755102	8.8	0.53617821321996	0.53617821321996\\
0.73469387755102	9	0.536186131617116	0.536186131617116\\
0.73469387755102	9.2	0.536227983247464	0.536227983247464\\
0.73469387755102	9.4	0.536282167467278	0.536282167467278\\
0.73469387755102	9.6	0.536411822426189	0.536411822426189\\
0.73469387755102	9.8	0.536626478676557	0.536626478676557\\
0.73469387755102	10	0.536894206489275	0.536894206489275\\
0.775510204081633	0	0.4	0.4\\
0.775510204081633	0.2	0.460139543162365	0.460139543162365\\
0.775510204081633	0.4	0.50458512741299	0.50458512741299\\
0.775510204081633	0.6	0.532465212616412	0.532465212616412\\
0.775510204081633	0.8	0.549744153923648	0.549744153923648\\
0.775510204081633	1	0.559552689115345	0.559552689115345\\
0.775510204081633	1.2	0.56392236389312	0.56392236389312\\
0.775510204081633	1.4	0.56477294850447	0.56477294850447\\
0.775510204081633	1.6	0.563556961660071	0.563556961660071\\
0.775510204081633	1.8	0.561548467517755	0.561548467517755\\
0.775510204081633	2	0.559606963648459	0.559606963648459\\
0.775510204081633	2.2	0.557835085269103	0.557835085269103\\
0.775510204081633	2.4	0.556123565071201	0.556123565071201\\
0.775510204081633	2.6	0.554343989621075	0.554343989621075\\
0.775510204081633	2.8	0.552338548497164	0.552338548497164\\
0.775510204081633	3	0.550247771734518	0.550247771734518\\
0.775510204081633	3.2	0.548406432910731	0.548406432910731\\
0.775510204081633	3.4	0.547092468077041	0.547092468077041\\
0.775510204081633	3.6	0.54657571509355	0.54657571509355\\
0.775510204081633	3.8	0.546893411988603	0.546893411988603\\
0.775510204081633	4	0.547834662838822	0.547834662838822\\
0.775510204081633	4.2	0.549258343332193	0.549258343332193\\
0.775510204081633	4.4	0.55100118054287	0.55100118054287\\
0.775510204081633	4.6	0.552798782481918	0.552798782481918\\
0.775510204081633	4.8	0.554563734709418	0.554563734709418\\
0.775510204081633	5	0.556167074524257	0.556167074524257\\
0.775510204081633	5.2	0.557602537222784	0.557602537222784\\
0.775510204081633	5.4	0.558725025057959	0.558725025057959\\
0.775510204081633	5.6	0.559555621357567	0.559555621357567\\
0.775510204081633	5.8	0.560133553094012	0.560133553094012\\
0.775510204081633	6	0.560340542279304	0.560340542279304\\
0.775510204081633	6.2	0.560331809814658	0.560331809814658\\
0.775510204081633	6.4	0.560264730793175	0.560264730793175\\
0.775510204081633	6.6	0.560102774710842	0.560102774710842\\
0.775510204081633	6.8	0.559824337242486	0.559824337242486\\
0.775510204081633	7	0.559455071436934	0.559455071436934\\
0.775510204081633	7.2	0.559066569298673	0.559066569298673\\
0.775510204081633	7.4	0.558666246823662	0.558666246823662\\
0.775510204081633	7.6	0.558178883523141	0.558178883523141\\
0.775510204081633	7.8	0.557525857069146	0.557525857069146\\
0.775510204081633	8	0.556956785251422	0.556956785251422\\
0.775510204081633	8.2	0.556476559160955	0.556476559160955\\
0.775510204081633	8.4	0.556000165803547	0.556000165803547\\
0.775510204081633	8.6	0.555545664691263	0.555545664691263\\
0.775510204081633	8.8	0.555159272458146	0.555159272458146\\
0.775510204081633	9	0.554878880795465	0.554878880795465\\
0.775510204081633	9.2	0.554643479082566	0.554643479082566\\
0.775510204081633	9.4	0.554430555521463	0.554430555521463\\
0.775510204081633	9.6	0.554301893861275	0.554301893861275\\
0.775510204081633	9.8	0.554264567848308	0.554264567848308\\
0.775510204081633	10	0.554286958547075	0.554286958547075\\
0.816326530612245	0	0.42	0.42\\
0.816326530612245	0.2	0.47579397538323	0.47579397538323\\
0.816326530612245	0.4	0.517983625943162	0.517983625943162\\
0.816326530612245	0.6	0.544445726065609	0.544445726065609\\
0.816326530612245	0.8	0.560734334912421	0.560734334912421\\
0.816326530612245	1	0.570860993178025	0.570860993178025\\
0.816326530612245	1.2	0.577233728664958	0.577233728664958\\
0.816326530612245	1.4	0.580664760761362	0.580664760761362\\
0.816326530612245	1.6	0.581818596482101	0.581818596482101\\
0.816326530612245	1.8	0.581549487038563	0.581549487038563\\
0.816326530612245	2	0.580616470939654	0.580616470939654\\
0.816326530612245	2.2	0.579171922559115	0.579171922559115\\
0.816326530612245	2.4	0.577244597803159	0.577244597803159\\
0.816326530612245	2.6	0.574786648284376	0.574786648284376\\
0.816326530612245	2.8	0.572099179231391	0.572099179231391\\
0.816326530612245	3	0.569385801751813	0.569385801751813\\
0.816326530612245	3.2	0.566972481372267	0.566972481372267\\
0.816326530612245	3.4	0.565123537032045	0.565123537032045\\
0.816326530612245	3.6	0.564103427588245	0.564103427588245\\
0.816326530612245	3.8	0.563943388251127	0.563943388251127\\
0.816326530612245	4	0.564427633929157	0.564427633929157\\
0.816326530612245	4.2	0.565414340945297	0.565414340945297\\
0.816326530612245	4.4	0.566740480612935	0.566740480612935\\
0.816326530612245	4.6	0.568143513545354	0.568143513545354\\
0.816326530612245	4.8	0.569547661141786	0.569547661141786\\
0.816326530612245	5	0.570783850638432	0.570783850638432\\
0.816326530612245	5.2	0.571885898187515	0.571885898187515\\
0.816326530612245	5.4	0.572934934036109	0.572934934036109\\
0.816326530612245	5.6	0.573907045683714	0.573907045683714\\
0.816326530612245	5.8	0.574823379512598	0.574823379512598\\
0.816326530612245	6	0.57551465101896	0.57551465101896\\
0.816326530612245	6.2	0.576075228749774	0.576075228749774\\
0.816326530612245	6.4	0.576640072074525	0.576640072074525\\
0.816326530612245	6.6	0.577138955413057	0.577138955413057\\
0.816326530612245	6.8	0.577516643253129	0.577516643253129\\
0.816326530612245	7	0.577767091221392	0.577767091221392\\
0.816326530612245	7.2	0.577928727996543	0.577928727996543\\
0.816326530612245	7.4	0.578002949391183	0.578002949391183\\
0.816326530612245	7.6	0.577896409303712	0.577896409303712\\
0.816326530612245	7.8	0.577496170891093	0.577496170891093\\
0.816326530612245	8	0.577044728659319	0.577044728659319\\
0.816326530612245	8.2	0.576563529726214	0.576563529726214\\
0.816326530612245	8.4	0.575976781592258	0.575976781592258\\
0.816326530612245	8.6	0.575306755956133	0.575306755956133\\
0.816326530612245	8.8	0.574628909890728	0.574628909890728\\
0.816326530612245	9	0.574052416674043	0.574052416674043\\
0.816326530612245	9.2	0.573533254517204	0.573533254517204\\
0.816326530612245	9.4	0.573046343981026	0.573046343981026\\
0.816326530612245	9.6	0.572652712918465	0.572652712918465\\
0.816326530612245	9.8	0.572356914996268	0.572356914996268\\
0.816326530612245	10	0.572127650076864	0.572127650076864\\
0.857142857142857	0	0.44	0.44\\
0.857142857142857	0.2	0.491448407604096	0.491448407604096\\
0.857142857142857	0.4	0.531382124473333	0.531382124473333\\
0.857142857142857	0.6	0.556426239514806	0.556426239514806\\
0.857142857142857	0.8	0.571747269500368	0.571747269500368\\
0.857142857142857	1	0.581287254283753	0.581287254283753\\
0.857142857142857	1.2	0.58857683055131	0.58857683055131\\
0.857142857142857	1.4	0.593960182468016	0.593960182468016\\
0.857142857142857	1.6	0.597347108785031	0.597347108785031\\
0.857142857142857	1.8	0.599093605798523	0.599093605798523\\
0.857142857142857	2	0.5997316164173	0.5997316164173\\
0.857142857142857	2.2	0.599332234954237	0.599332234954237\\
0.857142857142857	2.4	0.597938594686212	0.597938594686212\\
0.857142857142857	2.6	0.595520099596378	0.595520099596378\\
0.857142857142857	2.8	0.592430914211242	0.592430914211242\\
0.857142857142857	3	0.589080292942029	0.589080292942029\\
0.857142857142857	3.2	0.586078359957073	0.586078359957073\\
0.857142857142857	3.4	0.583678880939625	0.583678880939625\\
0.857142857142857	3.6	0.582140779342812	0.582140779342812\\
0.857142857142857	3.8	0.581489113019676	0.581489113019676\\
0.857142857142857	4	0.581503065552098	0.581503065552098\\
0.857142857142857	4.2	0.582040093563142	0.582040093563142\\
0.857142857142857	4.4	0.582937419706976	0.582937419706976\\
0.857142857142857	4.6	0.583934411065735	0.583934411065735\\
0.857142857142857	4.8	0.584953373366551	0.584953373366551\\
0.857142857142857	5	0.585825533459232	0.585825533459232\\
0.857142857142857	5.2	0.586583503716653	0.586583503716653\\
0.857142857142857	5.4	0.587304332420166	0.587304332420166\\
0.857142857142857	5.6	0.587966679649961	0.587966679649961\\
0.857142857142857	5.8	0.588627505564734	0.588627505564734\\
0.857142857142857	6	0.589235989347876	0.589235989347876\\
0.857142857142857	6.2	0.58986862974166	0.58986862974166\\
0.857142857142857	6.4	0.590653081779943	0.590653081779943\\
0.857142857142857	6.6	0.591502883994036	0.591502883994036\\
0.857142857142857	6.8	0.59233860475293	0.59233860475293\\
0.857142857142857	7	0.593125819005005	0.593125819005005\\
0.857142857142857	7.2	0.593869378699448	0.593869378699448\\
0.857142857142857	7.4	0.594555394600779	0.594555394600779\\
0.857142857142857	7.6	0.595063291382836	0.595063291382836\\
0.857142857142857	7.8	0.595236013854936	0.595236013854936\\
0.857142857142857	8	0.595282518633054	0.595282518633054\\
0.857142857142857	8.2	0.595218551976906	0.595218551976906\\
0.857142857142857	8.4	0.594958909132769	0.594958909132769\\
0.857142857142857	8.6	0.594515600325548	0.594515600325548\\
0.857142857142857	8.8	0.593957496828436	0.593957496828436\\
0.857142857142857	9	0.593389960543592	0.593389960543592\\
0.857142857142857	9.2	0.592791686052258	0.592791686052258\\
0.857142857142857	9.4	0.592140379389461	0.592140379389461\\
0.857142857142857	9.6	0.591509297882017	0.591509297882017\\
0.857142857142857	9.8	0.590948977390921	0.590948977390921\\
0.857142857142857	10	0.590461106060931	0.590461106060931\\
0.897959183673469	0	0.46	0.46\\
0.897959183673469	0.2	0.507102839824961	0.507102839824961\\
0.897959183673469	0.4	0.544780623003504	0.544780623003504\\
0.897959183673469	0.6	0.568406752964003	0.568406752964003\\
0.897959183673469	0.8	0.582760204088314	0.582760204088314\\
0.897959183673469	1	0.591587591808162	0.591587591808162\\
0.897959183673469	1.2	0.598641332510519	0.598641332510519\\
0.897959183673469	1.4	0.60501235113193	0.60501235113193\\
0.897959183673469	1.6	0.610082782174365	0.610082782174365\\
0.897959183673469	1.8	0.613718832178547	0.613718832178547\\
0.897959183673469	2	0.616166298978448	0.616166298978448\\
0.897959183673469	2.2	0.617328630806989	0.617328630806989\\
0.897959183673469	2.4	0.617166299096606	0.617166299096606\\
0.897959183673469	2.6	0.615569949996666	0.615569949996666\\
0.897959183673469	2.8	0.612848174548146	0.612848174548146\\
0.897959183673469	3	0.60936898443477	0.60936898443477\\
0.897959183673469	3.2	0.605847553712188	0.605847553712188\\
0.897959183673469	3.4	0.602879196845633	0.602879196845633\\
0.897959183673469	3.6	0.600805098016743	0.600805098016743\\
0.897959183673469	3.8	0.599644716065027	0.599644716065027\\
0.897959183673469	4	0.599172028360056	0.599172028360056\\
0.897959183673469	4.2	0.599243746808683	0.599243746808683\\
0.897959183673469	4.4	0.599697354142302	0.599697354142302\\
0.897959183673469	4.6	0.600274190179548	0.600274190179548\\
0.897959183673469	4.8	0.60089457838791	0.60089457838791\\
0.897959183673469	5	0.601390055645175	0.601390055645175\\
0.897959183673469	5.2	0.601791988702266	0.601791988702266\\
0.897959183673469	5.4	0.602173201988272	0.602173201988272\\
0.897959183673469	5.6	0.602515017585347	0.602515017585347\\
0.897959183673469	5.8	0.602872707228826	0.602872707228826\\
0.897959183673469	6	0.603190961086163	0.603190961086163\\
0.897959183673469	6.2	0.603545783422708	0.603545783422708\\
0.897959183673469	6.4	0.604063037433316	0.604063037433316\\
0.897959183673469	6.6	0.604716681734523	0.604716681734523\\
0.897959183673469	6.8	0.605490768647296	0.605490768647296\\
0.897959183673469	7	0.606361322091061	0.606361322091061\\
0.897959183673469	7.2	0.607317704064091	0.607317704064091\\
0.897959183673469	7.4	0.608341109441034	0.608341109441034\\
0.897959183673469	7.6	0.60929409022607	0.60929409022607\\
0.897959183673469	7.8	0.609984048991858	0.609984048991858\\
0.897959183673469	8	0.610577271062052	0.610577271062052\\
0.897959183673469	8.2	0.611074285335835	0.611074285335835\\
0.897959183673469	8.4	0.611371348589338	0.611371348589338\\
0.897959183673469	8.6	0.611456409736961	0.611456409736961\\
0.897959183673469	8.8	0.611375482437373	0.611375482437373\\
0.897959183673469	9	0.611213419589406	0.611213419589406\\
0.897959183673469	9.2	0.610956110143518	0.610956110143518\\
0.897959183673469	9.4	0.610568735083763	0.610568735083763\\
0.897959183673469	9.6	0.610100770365717	0.610100770365717\\
0.897959183673469	9.8	0.609608596617822	0.609608596617822\\
0.897959183673469	10	0.609095459599306	0.609095459599306\\
0.938775510204082	0	0.48	0.48\\
0.938775510204082	0.2	0.522757272045826	0.522757272045826\\
0.938775510204082	0.4	0.558179121533676	0.558179121533676\\
0.938775510204082	0.6	0.5803872664132	0.5803872664132\\
0.938775510204082	0.8	0.593773138676261	0.593773138676261\\
0.938775510204082	1	0.60188792933257	0.60188792933257\\
0.938775510204082	1.2	0.608362344174699	0.608362344174699\\
0.938775510204082	1.4	0.614555673775563	0.614555673775563\\
0.938775510204082	1.6	0.620378639895057	0.620378639895057\\
0.938775510204082	1.8	0.625322834638812	0.625322834638812\\
0.938775510204082	2	0.629363857259117	0.629363857259117\\
0.938775510204082	2.2	0.632214373231225	0.632214373231225\\
0.938775510204082	2.4	0.633701362666766	0.633701362666766\\
0.938775510204082	2.6	0.633570848990703	0.633570848990703\\
0.938775510204082	2.8	0.63200264680644	0.63200264680644\\
0.938775510204082	3	0.629241130781471	0.629241130781471\\
0.938775510204082	3.2	0.625941815698182	0.625941815698182\\
0.938775510204082	3.4	0.622683860140786	0.622683860140786\\
0.938775510204082	3.6	0.620054394181708	0.620054394181708\\
0.938775510204082	3.8	0.618371232794361	0.618371232794361\\
0.938775510204082	4	0.617396602161691	0.617396602161691\\
0.938775510204082	4.2	0.616988379113295	0.616988379113295\\
0.938775510204082	4.4	0.616984314636077	0.616984314636077\\
0.938775510204082	4.6	0.617127783319038	0.617127783319038\\
0.938775510204082	4.8	0.617337064036693	0.617337064036693\\
0.938775510204082	5	0.617444013443826	0.617444013443826\\
0.938775510204082	5.2	0.617478713500087	0.617478713500087\\
0.938775510204082	5.4	0.617509631960766	0.617509631960766\\
0.938775510204082	5.6	0.617520836618208	0.617520836618208\\
0.938775510204082	5.8	0.617565857690917	0.617565857690917\\
0.938775510204082	6	0.617584755170647	0.617584755170647\\
0.938775510204082	6.2	0.617653037679358	0.617653037679358\\
0.938775510204082	6.4	0.617895492455388	0.617895492455388\\
0.938775510204082	6.6	0.618285809505389	0.618285809505389\\
0.938775510204082	6.8	0.618806855827794	0.618806855827794\\
0.938775510204082	7	0.61943313309186	0.61943313309186\\
0.938775510204082	7.2	0.620149180249123	0.620149180249123\\
0.938775510204082	7.4	0.620978228154248	0.620978228154248\\
0.938775510204082	7.6	0.621875696110565	0.621875696110565\\
0.938775510204082	7.8	0.622649726630949	0.622649726630949\\
0.938775510204082	8	0.623433819669613	0.623433819669613\\
0.938775510204082	8.2	0.624221618308769	0.624221618308769\\
0.938775510204082	8.4	0.624898922761052	0.624898922761052\\
0.938775510204082	8.6	0.625431790294434	0.625431790294434\\
0.938775510204082	8.8	0.625841578648923	0.625841578648923\\
0.938775510204082	9	0.62618840253659	0.62618840253659\\
0.938775510204082	9.2	0.626456590781595	0.626456590781595\\
0.938775510204082	9.4	0.626591403796913	0.626591403796913\\
0.938775510204082	9.6	0.626608067015969	0.626608067015969\\
0.938775510204082	9.8	0.626552037618958	0.626552037618958\\
0.938775510204082	10	0.626413632688365	0.626413632688365\\
0.979591836734694	0	0.5	0.5\\
0.979591836734694	0.2	0.538411704266692	0.538411704266692\\
0.979591836734694	0.4	0.571577620063847	0.571577620063847\\
0.979591836734694	0.6	0.592367779862398	0.592367779862398\\
0.979591836734694	0.8	0.604786073264207	0.604786073264207\\
0.979591836734694	1	0.612188266856979	0.612188266856979\\
0.979591836734694	1.2	0.618087341509378	0.618087341509378\\
0.979591836734694	1.4	0.623801397548363	0.623801397548363\\
0.979591836734694	1.6	0.629276968788286	0.629276968788286\\
0.979591836734694	1.8	0.634536364847352	0.634536364847352\\
0.979591836734694	2	0.639452313129635	0.639452313129635\\
0.979591836734694	2.2	0.64358998913012	0.64358998913012\\
0.979591836734694	2.4	0.646652973062008	0.646652973062008\\
0.979591836734694	2.6	0.648229317476319	0.648229317476319\\
0.979591836734694	2.8	0.648326904207277	0.648326904207277\\
0.979591836734694	3	0.647000785698625	0.647000785698625\\
0.979591836734694	3.2	0.64475920065194	0.64475920065194\\
0.979591836734694	3.4	0.642071550810742	0.642071550810742\\
0.979591836734694	3.6	0.639522655482187	0.639522655482187\\
0.979591836734694	3.8	0.637498074047093	0.637498074047093\\
0.979591836734694	4	0.636011205293005	0.636011205293005\\
0.979591836734694	4.2	0.635112529772052	0.635112529772052\\
0.979591836734694	4.4	0.634641015640509	0.634641015640509\\
0.979591836734694	4.6	0.634341847932738	0.634341847932738\\
0.979591836734694	4.8	0.634131228226214	0.634131228226214\\
0.979591836734694	5	0.633841339792239	0.633841339792239\\
0.979591836734694	5.2	0.633500952319553	0.633500952319553\\
0.979591836734694	5.4	0.633174083707343	0.633174083707343\\
0.979591836734694	5.6	0.632847606184508	0.632847606184508\\
0.979591836734694	5.8	0.632573271204454	0.632573271204454\\
0.979591836734694	6	0.632286409551161	0.632286409551161\\
0.979591836734694	6.2	0.632062023602179	0.632062023602179\\
0.979591836734694	6.4	0.632023801626334	0.632023801626334\\
0.979591836734694	6.6	0.632145159275256	0.632145159275256\\
0.979591836734694	6.8	0.6324067960843	0.6324067960843\\
0.979591836734694	7	0.632782755571692	0.632782755571692\\
0.979591836734694	7.2	0.633258541869196	0.633258541869196\\
0.979591836734694	7.4	0.633856494533166	0.633856494533166\\
0.979591836734694	7.6	0.634530225623902	0.634530225623902\\
0.979591836734694	7.8	0.635089572801059	0.635089572801059\\
0.979591836734694	8	0.635663316507223	0.635663316507223\\
0.979591836734694	8.2	0.636252848687723	0.636252848687723\\
0.979591836734694	8.4	0.636811786783372	0.636811786783372\\
0.979591836734694	8.6	0.637336588744324	0.637336588744324\\
0.979591836734694	8.8	0.637841693918954	0.637841693918954\\
0.979591836734694	9	0.63837388531956	0.63837388531956\\
0.979591836734694	9.2	0.638922222103794	0.638922222103794\\
0.979591836734694	9.4	0.639419691844801	0.639419691844801\\
0.979591836734694	9.6	0.639851408086735	0.639851408086735\\
0.979591836734694	9.8	0.64024786378335	0.64024786378335\\
0.979591836734694	10	0.640582591530048	0.640582591530048\\
1.02040816326531	0	0.52	0.52\\
1.02040816326531	0.2	0.554066136487557	0.554066136487557\\
1.02040816326531	0.4	0.584976118594019	0.584976118594019\\
1.02040816326531	0.6	0.604348293311595	0.604348293311595\\
1.02040816326531	0.8	0.615799007852154	0.615799007852154\\
1.02040816326531	1	0.622488604381387	0.622488604381387\\
1.02040816326531	1.2	0.627812338844056	0.627812338844056\\
1.02040816326531	1.4	0.633041926299775	0.633041926299775\\
1.02040816326531	1.6	0.638092752382359	0.638092752382359\\
1.02040816326531	1.8	0.64296777048443	0.64296777048443\\
1.02040816326531	2	0.647687291904548	0.647687291904548\\
1.02040816326531	2.2	0.652196030243266	0.652196030243266\\
1.02040816326531	2.4	0.656182577521584	0.656182577521584\\
1.02040816326531	2.6	0.659121293691948	0.659121293691948\\
1.02040816326531	2.8	0.660863103763391	0.660863103763391\\
1.02040816326531	3	0.661257574106317	0.661257574106317\\
1.02040816326531	3.2	0.660614535768337	0.660614535768337\\
1.02040816326531	3.4	0.659221661212956	0.659221661212956\\
1.02040816326531	3.6	0.657572221766145	0.657572221766145\\
1.02040816326531	3.8	0.656030511505045	0.656030511505045\\
1.02040816326531	4	0.65464223048605	0.65464223048605\\
1.02040816326531	4.2	0.653504026920995	0.653504026920995\\
1.02040816326531	4.4	0.652586464970115	0.652586464970115\\
1.02040816326531	4.6	0.651831845243701	0.651831845243701\\
1.02040816326531	4.8	0.65119593143193	0.65119593143193\\
1.02040816326531	5	0.650502812452934	0.650502812452934\\
1.02040816326531	5.2	0.649781295125531	0.649781295125531\\
1.02040816326531	5.4	0.649090875809589	0.649090875809589\\
1.02040816326531	5.6	0.648421276347534	0.648421276347534\\
1.02040816326531	5.8	0.647822440773355	0.647822440773355\\
1.02040816326531	6	0.647224894479933	0.647224894479933\\
1.02040816326531	6.2	0.646703125445265	0.646703125445265\\
1.02040816326531	6.4	0.646379705265243	0.646379705265243\\
1.02040816326531	6.6	0.646227770816863	0.646227770816863\\
1.02040816326531	6.8	0.646225819256501	0.646225819256501\\
1.02040816326531	7	0.646347428570948	0.646347428570948\\
1.02040816326531	7.2	0.646579083620391	0.646579083620391\\
1.02040816326531	7.4	0.64694221830485	0.64694221830485\\
1.02040816326531	7.6	0.647388608328521	0.647388608328521\\
1.02040816326531	7.8	0.647729813805141	0.647729813805141\\
1.02040816326531	8	0.648091836467859	0.648091836467859\\
1.02040816326531	8.2	0.648475821493883	0.648475821493883\\
1.02040816326531	8.4	0.648836165977455	0.648836165977455\\
1.02040816326531	8.6	0.649169946172365	0.649169946172365\\
1.02040816326531	8.8	0.649491705908689	0.649491705908689\\
1.02040816326531	9	0.649846941133576	0.649846941133576\\
1.02040816326531	9.2	0.650221740453232	0.650221740453232\\
1.02040816326531	9.4	0.650569566888034	0.650569566888034\\
1.02040816326531	9.6	0.650929186936494	0.650929186936494\\
1.02040816326531	9.8	0.651340680149216	0.651340680149216\\
1.02040816326531	10	0.651769851366375	0.651769851366375\\
1.06122448979592	0	0.54	0.54\\
1.06122448979592	0.2	0.569720568708423	0.569720568708423\\
1.06122448979592	0.4	0.59837461712419	0.59837461712419\\
1.06122448979592	0.6	0.616328806760792	0.616328806760792\\
1.06122448979592	0.8	0.6268119424401	0.6268119424401\\
1.06122448979592	1	0.632788941905796	0.632788941905796\\
1.06122448979592	1.2	0.637537336178735	0.637537336178735\\
1.06122448979592	1.4	0.642282455051187	0.642282455051187\\
1.06122448979592	1.6	0.646908535976432	0.646908535976432\\
1.06122448979592	1.8	0.651399176121507	0.651399176121507\\
1.06122448979592	2	0.655769759569663	0.655769759569663\\
1.06122448979592	2.2	0.659958336059681	0.659958336059681\\
1.06122448979592	2.4	0.663806828402856	0.663806828402856\\
1.06122448979592	2.6	0.667208936520361	0.667208936520361\\
1.06122448979592	2.8	0.669959709525337	0.669959709525337\\
1.06122448979592	3	0.671746244309426	0.671746244309426\\
1.06122448979592	3.2	0.6726844027682	0.6726844027682\\
1.06122448979592	3.4	0.672854507090893	0.672854507090893\\
1.06122448979592	3.6	0.672600632787868	0.672600632787868\\
1.06122448979592	3.8	0.672199594059963	0.672199594059963\\
1.06122448979592	4	0.671662478055614	0.671662478055614\\
1.06122448979592	4.2	0.671067353036034	0.671067353036034\\
1.06122448979592	4.4	0.670416218828501	0.670416218828501\\
1.06122448979592	4.6	0.669684039511321	0.669684039511321\\
1.06122448979592	4.8	0.668857546081262	0.668857546081262\\
1.06122448979592	5	0.667818102256629	0.667818102256629\\
1.06122448979592	5.2	0.666701799057277	0.666701799057277\\
1.06122448979592	5.4	0.665633509105005	0.665633509105005\\
1.06122448979592	5.6	0.66460729630154	0.66460729630154\\
1.06122448979592	5.8	0.663671200914058	0.663671200914058\\
1.06122448979592	6	0.662750753998504	0.662750753998504\\
1.06122448979592	6.2	0.661919908907356	0.661919908907356\\
1.06122448979592	6.4	0.661300076656492	0.661300076656492\\
1.06122448979592	6.6	0.660864104386976	0.660864104386976\\
1.06122448979592	6.8	0.660588200279642	0.660588200279642\\
1.06122448979592	7	0.66044545848536	0.66044545848536\\
1.06122448979592	7.2	0.660423383154541	0.660423383154541\\
1.06122448979592	7.4	0.660542466920872	0.660542466920872\\
1.06122448979592	7.6	0.660752576927735	0.660752576927735\\
1.06122448979592	7.8	0.660867063469081	0.660867063469081\\
1.06122448979592	8	0.661009040310997	0.661009040310997\\
1.06122448979592	8.2	0.661179396159762	0.661179396159762\\
1.06122448979592	8.4	0.661333338418671	0.661333338418671\\
1.06122448979592	8.6	0.661468585956575	0.661468585956575\\
1.06122448979592	8.8	0.661599791193423	0.661599791193423\\
1.06122448979592	9	0.66177111240439	0.66177111240439\\
1.06122448979592	9.2	0.661969050829015	0.661969050829015\\
1.06122448979592	9.4	0.662146488259127	0.662146488259127\\
1.06122448979592	9.6	0.662341327216327	0.662341327216327\\
1.06122448979592	9.8	0.662592080045891	0.662592080045891\\
1.06122448979592	10	0.662864749844349	0.662864749844349\\
1.10204081632653	0	0.56	0.56\\
1.10204081632653	0.2	0.585375000929288	0.585375000929288\\
1.10204081632653	0.4	0.611773115654361	0.611773115654361\\
1.10204081632653	0.6	0.628309320209989	0.628309320209989\\
1.10204081632653	0.8	0.637824877028047	0.637824877028047\\
1.10204081632653	1	0.643089279430205	0.643089279430205\\
1.10204081632653	1.2	0.647262333513413	0.647262333513413\\
1.10204081632653	1.4	0.651522983802599	0.651522983802599\\
1.10204081632653	1.6	0.655724319570506	0.655724319570506\\
1.10204081632653	1.8	0.659830581758585	0.659830581758585\\
1.10204081632653	2	0.663851727064544	0.663851727064544\\
1.10204081632653	2.2	0.667721323806511	0.667721323806511\\
1.10204081632653	2.4	0.671279498830352	0.671279498830352\\
1.10204081632653	2.6	0.674417684541019	0.674417684541019\\
1.10204081632653	2.8	0.677121542445706	0.677121542445706\\
1.10204081632653	3	0.679415541145757	0.679415541145757\\
1.10204081632653	3.2	0.681301506292748	0.681301506292748\\
1.10204081632653	3.4	0.682682325421061	0.682682325421061\\
1.10204081632653	3.6	0.683745372980678	0.683745372980678\\
1.10204081632653	3.8	0.684654735553368	0.684654735553368\\
1.10204081632653	4	0.685349218898834	0.685349218898834\\
1.10204081632653	4.2	0.685841740530131	0.685841740530131\\
1.10204081632653	4.4	0.686117581323662	0.686117581323662\\
1.10204081632653	4.6	0.686140168499859	0.686140168499859\\
1.10204081632653	4.8	0.685895501128707	0.685895501128707\\
1.10204081632653	5	0.68524692470294	0.68524692470294\\
1.10204081632653	5.2	0.684301350259013	0.684301350259013\\
1.10204081632653	5.4	0.683195033772198	0.683195033772198\\
1.10204081632653	5.6	0.681957667839884	0.681957667839884\\
1.10204081632653	5.8	0.680675143875207	0.680675143875207\\
1.10204081632653	6	0.679408260789749	0.679408260789749\\
1.10204081632653	6.2	0.678245811737889	0.678245811737889\\
1.10204081632653	6.4	0.677307962563249	0.677307962563249\\
1.10204081632653	6.6	0.67656724955272	0.67656724955272\\
1.10204081632653	6.8	0.675997425072978	0.675997425072978\\
1.10204081632653	7	0.675571064173186	0.675571064173186\\
1.10204081632653	7.2	0.675276764587904	0.675276764587904\\
1.10204081632653	7.4	0.675134009077558	0.675134009077558\\
1.10204081632653	7.6	0.675090617113731	0.675090617113731\\
1.10204081632653	7.8	0.67496185965306	0.67496185965306\\
1.10204081632653	8	0.674867751996724	0.674867751996724\\
1.10204081632653	8.2	0.674808907686442	0.674808907686442\\
1.10204081632653	8.4	0.674741403496286	0.674741403496286\\
1.10204081632653	8.6	0.674663647749031	0.674663647749031\\
1.10204081632653	8.8	0.674590409369389	0.674590409369389\\
1.10204081632653	9	0.674564411460456	0.674564411460456\\
1.10204081632653	9.2	0.674572597971085	0.674572597971085\\
1.10204081632653	9.4	0.674567227100028	0.674567227100028\\
1.10204081632653	9.6	0.674585274418515	0.674585274418515\\
1.10204081632653	9.8	0.674663570836189	0.674663570836189\\
1.10204081632653	10	0.674768332156424	0.674768332156424\\
1.14285714285714	0	0.58	0.58\\
1.14285714285714	0.2	0.601029433150153	0.601029433150153\\
1.14285714285714	0.4	0.625171614184533	0.625171614184533\\
1.14285714285714	0.6	0.640289833659186	0.640289833659186\\
1.14285714285714	0.8	0.648837811615993	0.648837811615993\\
1.14285714285714	1	0.653389616954613	0.653389616954613\\
1.14285714285714	1.2	0.656987330848092	0.656987330848092\\
1.14285714285714	1.4	0.660763512554011	0.660763512554011\\
1.14285714285714	1.6	0.664540103164579	0.664540103164579\\
1.14285714285714	1.8	0.668261987395662	0.668261987395662\\
1.14285714285714	2	0.671933694559426	0.671933694559426\\
1.14285714285714	2.2	0.67548431155334	0.67548431155334\\
1.14285714285714	2.4	0.678752169257848	0.678752169257848\\
1.14285714285714	2.6	0.681626432561677	0.681626432561677\\
1.14285714285714	2.8	0.684089785478307	0.684089785478307\\
1.14285714285714	3	0.686154829624436	0.686154829624436\\
1.14285714285714	3.2	0.687921130771392	0.687921130771392\\
1.14285714285714	3.4	0.689598031302983	0.689598031302983\\
1.14285714285714	3.6	0.691262930862865	0.691262930862865\\
1.14285714285714	3.8	0.692990652541874	0.692990652541874\\
1.14285714285714	4	0.694653003701891	0.694653003701891\\
1.14285714285714	4.2	0.696189757433304	0.696189757433304\\
1.14285714285714	4.4	0.697551217771309	0.697551217771309\\
1.14285714285714	4.6	0.69866806693109	0.69866806693109\\
1.14285714285714	4.8	0.699501625255291	0.699501625255291\\
1.14285714285714	5	0.699871671049029	0.699871671049029\\
1.14285714285714	5.2	0.699825033855633	0.699825033855633\\
1.14285714285714	5.4	0.699476825560871	0.699476825560871\\
1.14285714285714	5.6	0.698830186366145	0.698830186366145\\
1.14285714285714	5.8	0.697959228414532	0.697959228414532\\
1.14285714285714	6	0.696906827738788	0.696906827738788\\
1.14285714285714	6.2	0.695747353142691	0.695747353142691\\
1.14285714285714	6.4	0.694611252053325	0.694611252053325\\
1.14285714285714	6.6	0.693564597349616	0.693564597349616\\
1.14285714285714	6.8	0.692675296692473	0.692675296692473\\
1.14285714285714	7	0.691941966227763	0.691941966227763\\
1.14285714285714	7.2	0.691353030070652	0.691353030070652\\
1.14285714285714	7.4	0.690926877965089	0.690926877965089\\
1.14285714285714	7.6	0.690609113125328	0.690609113125328\\
1.14285714285714	7.8	0.690217085299519	0.690217085299519\\
1.14285714285714	8	0.689867456226238	0.689867456226238\\
1.14285714285714	8.2	0.689560541628253	0.689560541628253\\
1.14285714285714	8.4	0.689253359226013	0.689253359226013\\
1.14285714285714	8.6	0.688945063559193	0.688945063559193\\
1.14285714285714	8.8	0.688650549649147	0.688650549649147\\
1.14285714285714	9	0.688410987268679	0.688410987268679\\
1.14285714285714	9.2	0.688213799524364	0.688213799524364\\
1.14285714285714	9.4	0.688010569681246	0.688010569681246\\
1.14285714285714	9.6	0.687837270044036	0.687837270044036\\
1.14285714285714	9.8	0.687728911653564	0.687728911653564\\
1.14285714285714	10	0.68765194053228	0.68765194053228\\
1.18367346938776	0	0.6	0.6\\
1.18367346938776	0.2	0.616683865371019	0.616683865371019\\
1.18367346938776	0.4	0.638570112714704	0.638570112714704\\
1.18367346938776	0.6	0.652270347108383	0.652270347108383\\
1.18367346938776	0.8	0.65985074620394	0.65985074620394\\
1.18367346938776	1	0.663689954479022	0.663689954479022\\
1.18367346938776	1.2	0.66671232818277	0.66671232818277\\
1.18367346938776	1.4	0.670004041305423	0.670004041305423\\
1.18367346938776	1.6	0.673355886758652	0.673355886758652\\
1.18367346938776	1.8	0.67669339303274	0.67669339303274\\
1.18367346938776	2	0.680015662054307	0.680015662054307\\
1.18367346938776	2.2	0.683247299300169	0.683247299300169\\
1.18367346938776	2.4	0.686224839685343	0.686224839685343\\
1.18367346938776	2.6	0.688835180582335	0.688835180582335\\
1.18367346938776	2.8	0.691058028510908	0.691058028510908\\
1.18367346938776	3	0.692903523333627	0.692903523333627\\
1.18367346938776	3.2	0.694468125124712	0.694468125124712\\
1.18367346938776	3.4	0.695956374430079	0.695956374430079\\
1.18367346938776	3.6	0.697443774081449	0.697443774081449\\
1.18367346938776	3.8	0.699016573691328	0.699016573691328\\
1.18367346938776	4	0.700720566440682	0.700720566440682\\
1.18367346938776	4.2	0.702526852128071	0.702526852128071\\
1.18367346938776	4.4	0.704369059368952	0.704369059368952\\
1.18367346938776	4.6	0.706159141362907	0.706159141362907\\
1.18367346938776	4.8	0.707842355282882	0.707842355282882\\
1.18367346938776	5	0.709199331558843	0.709199331558843\\
1.18367346938776	5.2	0.710212514242254	0.710212514242254\\
1.18367346938776	5.4	0.710956917049824	0.710956917049824\\
1.18367346938776	5.6	0.711391817233724	0.711391817233724\\
1.18367346938776	5.8	0.711553460625472	0.711553460625472\\
1.18367346938776	6	0.711440929716104	0.711440929716104\\
1.18367346938776	6.2	0.71108294398977	0.71108294398977\\
1.18367346938776	6.4	0.710586508641679	0.710586508641679\\
1.18367346938776	6.6	0.710005748355691	0.710005748355691\\
1.18367346938776	6.8	0.709412906380771	0.709412906380771\\
1.18367346938776	7	0.708822142474356	0.708822142474356\\
1.18367346938776	7.2	0.708230947403449	0.708230947403449\\
1.18367346938776	7.4	0.707673617090048	0.707673617090048\\
1.18367346938776	7.6	0.707125989535599	0.707125989535599\\
1.18367346938776	7.8	0.706463282692658	0.706463282692658\\
1.18367346938776	8	0.7058405154248	0.7058405154248\\
1.18367346938776	8.2	0.705269432858551	0.705269432858551\\
1.18367346938776	8.4	0.704707019138968	0.704707019138968\\
1.18367346938776	8.6	0.704153223445848	0.704153223445848\\
1.18367346938776	8.8	0.703623075079799	0.703623075079799\\
1.18367346938776	9	0.703156089685227	0.703156089685227\\
1.18367346938776	9.2	0.702740200619748	0.702740200619748\\
1.18367346938776	9.4	0.702326272417159	0.702326272417159\\
1.18367346938776	9.6	0.701949209012075	0.701949209012075\\
1.18367346938776	9.8	0.701642083482292	0.701642083482292\\
1.18367346938776	10	0.701371587008623	0.701371587008623\\
1.22448979591837	0	0.62	0.62\\
1.22448979591837	0.2	0.632338297591884	0.632338297591884\\
1.22448979591837	0.4	0.651968611244875	0.651968611244875\\
1.22448979591837	0.6	0.664250860557581	0.664250860557581\\
1.22448979591837	0.8	0.670863680791886	0.670863680791886\\
1.22448979591837	1	0.673990292003431	0.673990292003431\\
1.22448979591837	1.2	0.676437325517449	0.676437325517449\\
1.22448979591837	1.4	0.679244570056835	0.679244570056835\\
1.22448979591837	1.6	0.682171670352725	0.682171670352725\\
1.22448979591837	1.8	0.685124798669817	0.685124798669817\\
1.22448979591837	2	0.688097629549189	0.688097629549189\\
1.22448979591837	2.2	0.691010287046999	0.691010287046999\\
1.22448979591837	2.4	0.693697510112839	0.693697510112839\\
1.22448979591837	2.6	0.696043928602992	0.696043928602992\\
1.22448979591837	2.8	0.698026271543509	0.698026271543509\\
1.22448979591837	3	0.699652217042818	0.699652217042818\\
1.22448979591837	3.2	0.701015119478032	0.701015119478032\\
1.22448979591837	3.4	0.702314717557175	0.702314717557175\\
1.22448979591837	3.6	0.703624617300033	0.703624617300033\\
1.22448979591837	3.8	0.705028951529631	0.705028951529631\\
1.22448979591837	4	0.706571789346745	0.706571789346745\\
1.22448979591837	4.2	0.708223983931017	0.708223983931017\\
1.22448979591837	4.4	0.709919250024622	0.709919250024622\\
1.22448979591837	4.6	0.711570194115121	0.711570194115121\\
1.22448979591837	4.8	0.713161242990593	0.713161242990593\\
1.22448979591837	5	0.714641780910195	0.714641780910195\\
1.22448979591837	5.2	0.716006908009256	0.716006908009256\\
1.22448979591837	5.4	0.717302935084212	0.717302935084212\\
1.22448979591837	5.6	0.718459238232284	0.718459238232284\\
1.22448979591837	5.8	0.719476847357873	0.719476847357873\\
1.22448979591837	6	0.720311179975589	0.720311179975589\\
1.22448979591837	6.2	0.720935983787948	0.720935983787948\\
1.22448979591837	6.4	0.721412976469216	0.721412976469216\\
1.22448979591837	6.6	0.721764168042163	0.721764168042163\\
1.22448979591837	6.8	0.722042045584917	0.722042045584917\\
1.22448979591837	7	0.722252535546057	0.722252535546057\\
1.22448979591837	7.2	0.722381691224243	0.722381691224243\\
1.22448979591837	7.4	0.722457589037808	0.722457589037808\\
1.22448979591837	7.6	0.722457064590212	0.722457064590212\\
1.22448979591837	7.8	0.722252753354316	0.722252753354316\\
1.22448979591837	8	0.721972039562831	0.721972039562831\\
1.22448979591837	8.2	0.721630995218822	0.721630995218822\\
1.22448979591837	8.4	0.721195923212365	0.721195923212365\\
1.22448979591837	8.6	0.720666350905448	0.720666350905448\\
1.22448979591837	8.8	0.720064202699126	0.720064202699126\\
1.22448979591837	9	0.719450053858021	0.719450053858021\\
1.22448979591837	9.2	0.718804668443383	0.718804668443383\\
1.22448979591837	9.4	0.718157732973958	0.718157732973958\\
1.22448979591837	9.6	0.717555331133623	0.717555331133623\\
1.22448979591837	9.8	0.717028392844102	0.717028392844102\\
1.22448979591837	10	0.716543880402126	0.716543880402126\\
1.26530612244898	0	0.64	0.64\\
1.26530612244898	0.2	0.647992729812749	0.647992729812749\\
1.26530612244898	0.4	0.665367109775047	0.665367109775047\\
1.26530612244898	0.6	0.676231374006778	0.676231374006778\\
1.26530612244898	0.8	0.681876615379833	0.681876615379833\\
1.26530612244898	1	0.684290629527839	0.684290629527839\\
1.26530612244898	1.2	0.686162322852128	0.686162322852128\\
1.26530612244898	1.4	0.688485098808247	0.688485098808247\\
1.26530612244898	1.6	0.690987453946798	0.690987453946798\\
1.26530612244898	1.8	0.693556204306894	0.693556204306894\\
1.26530612244898	2	0.696179597044071	0.696179597044071\\
1.26530612244898	2.2	0.698773274793828	0.698773274793828\\
1.26530612244898	2.4	0.701170180540335	0.701170180540335\\
1.26530612244898	2.6	0.70325267662365	0.70325267662365\\
1.26530612244898	2.8	0.70499451457611	0.70499451457611\\
1.26530612244898	3	0.706400910752009	0.706400910752009\\
1.26530612244898	3.2	0.707562113831351	0.707562113831351\\
1.26530612244898	3.4	0.708673060684271	0.708673060684271\\
1.26530612244898	3.6	0.709805460518617	0.709805460518617\\
1.26530612244898	3.8	0.711041329367933	0.711041329367933\\
1.26530612244898	4	0.712423012252809	0.712423012252809\\
1.26530612244898	4.2	0.713921115733963	0.713921115733963\\
1.26530612244898	4.4	0.715469440680292	0.715469440680292\\
1.26530612244898	4.6	0.716981246867335	0.716981246867335\\
1.26530612244898	4.8	0.718440304641525	0.718440304641525\\
1.26530612244898	5	0.719796100930345	0.719796100930345\\
1.26530612244898	5.2	0.721043323371129	0.721043323371129\\
1.26530612244898	5.4	0.722226883996765	0.722226883996765\\
1.26530612244898	5.6	0.723277040448402	0.723277040448402\\
1.26530612244898	5.8	0.724214969786604	0.724214969786604\\
1.26530612244898	6	0.725113665130273	0.725113665130273\\
1.26530612244898	6.2	0.725976456974644	0.725976456974644\\
1.26530612244898	6.4	0.726822275931207	0.726822275931207\\
1.26530612244898	6.6	0.727647490119384	0.727647490119384\\
1.26530612244898	6.8	0.728484290622526	0.728484290622526\\
1.26530612244898	7	0.729327055224547	0.729327055224547\\
1.26530612244898	7.2	0.730147023529832	0.730147023529832\\
1.26530612244898	7.4	0.730957425410301	0.730957425410301\\
1.26530612244898	7.6	0.731729332656695	0.731729332656695\\
1.26530612244898	7.8	0.732327206497077	0.732327206497077\\
1.26530612244898	8	0.732837619707857	0.732837619707857\\
1.26530612244898	8.2	0.733265641568574	0.733265641568574\\
1.26530612244898	8.4	0.733573793152626	0.733573793152626\\
1.26530612244898	8.6	0.733750686643848	0.733750686643848\\
1.26530612244898	8.8	0.733804885806527	0.733804885806527\\
1.26530612244898	9	0.733781486632772	0.733781486632772\\
1.26530612244898	9.2	0.733664981606686	0.733664981606686\\
1.26530612244898	9.4	0.733477834331752	0.733477834331752\\
1.26530612244898	9.6	0.733256014654176	0.733256014654176\\
1.26530612244898	9.8	0.733034599205536	0.733034599205536\\
1.26530612244898	10	0.73278499495761	0.73278499495761\\
1.30612244897959	0	0.66	0.66\\
1.30612244897959	0.2	0.663647162033615	0.663647162033615\\
1.30612244897959	0.4	0.678765608305218	0.678765608305218\\
1.30612244897959	0.6	0.688211887455975	0.688211887455975\\
1.30612244897959	0.8	0.692889549967779	0.692889549967779\\
1.30612244897959	1	0.694590967052248	0.694590967052248\\
1.30612244897959	1.2	0.695887320186806	0.695887320186806\\
1.30612244897959	1.4	0.697725627559659	0.697725627559659\\
1.30612244897959	1.6	0.699803237540872	0.699803237540872\\
1.30612244897959	1.8	0.701987609943972	0.701987609943972\\
1.30612244897959	2	0.704261564538952	0.704261564538952\\
1.30612244897959	2.2	0.706536262540657	0.706536262540657\\
1.30612244897959	2.4	0.708642850967831	0.708642850967831\\
1.30612244897959	2.6	0.710461424644308	0.710461424644308\\
1.30612244897959	2.8	0.711962757608711	0.711962757608711\\
1.30612244897959	3	0.7131496044612	0.7131496044612\\
1.30612244897959	3.2	0.714109108184671	0.714109108184671\\
1.30612244897959	3.4	0.715031403811367	0.715031403811367\\
1.30612244897959	3.6	0.715986303737202	0.715986303737202\\
1.30612244897959	3.8	0.717053707206236	0.717053707206236\\
1.30612244897959	4	0.718274235158873	0.718274235158873\\
1.30612244897959	4.2	0.719618247536909	0.719618247536909\\
1.30612244897959	4.4	0.721019631335961	0.721019631335961\\
1.30612244897959	4.6	0.722392299619549	0.722392299619549\\
1.30612244897959	4.8	0.723719366292457	0.723719366292457\\
1.30612244897959	5	0.724950420950494	0.724950420950494\\
1.30612244897959	5.2	0.726079738733001	0.726079738733001\\
1.30612244897959	5.4	0.727150832909318	0.727150832909318\\
1.30612244897959	5.6	0.728094842664521	0.728094842664521\\
1.30612244897959	5.8	0.728932385923837	0.728932385923837\\
1.30612244897959	6	0.729734969231483	0.729734969231483\\
1.30612244897959	6.2	0.730505763950304	0.730505763950304\\
1.30612244897959	6.4	0.731263355242757	0.731263355242757\\
1.30612244897959	6.6	0.732004024987765	0.732004024987765\\
1.30612244897959	6.8	0.732759282950389	0.732759282950389\\
1.30612244897959	7	0.733523362899785	0.733523362899785\\
1.30612244897959	7.2	0.734267807834174	0.734267807834174\\
1.30612244897959	7.4	0.735004754258817	0.735004754258817\\
1.30612244897959	7.6	0.735752789117591	0.735752789117591\\
1.30612244897959	7.8	0.736450558550577	0.736450558550577\\
1.30612244897959	8	0.737162911515918	0.737162911515918\\
1.30612244897959	8.2	0.737879801529004	0.737879801529004\\
1.30612244897959	8.4	0.738565005294376	0.738565005294376\\
1.30612244897959	8.6	0.739196641818606	0.739196641818606\\
1.30612244897959	8.8	0.739768982836176	0.739768982836176\\
1.30612244897959	9	0.740310482516046	0.740310482516046\\
1.30612244897959	9.2	0.740802453409981	0.740802453409981\\
1.30612244897959	9.4	0.741255923825625	0.741255923825625\\
1.30612244897959	9.6	0.74169250864332	0.74169250864332\\
1.30612244897959	9.8	0.74214280783776	0.74214280783776\\
1.30612244897959	10	0.742576078580367	0.742576078580367\\
1.3469387755102	0	0.68	0.68\\
1.3469387755102	0.2	0.67930159425448	0.67930159425448\\
1.3469387755102	0.4	0.69216410683539	0.69216410683539\\
1.3469387755102	0.6	0.700192400905172	0.700192400905172\\
1.3469387755102	0.8	0.703902484555726	0.703902484555726\\
1.3469387755102	1	0.704891304576656	0.704891304576656\\
1.3469387755102	1.2	0.705612317521485	0.705612317521485\\
1.3469387755102	1.4	0.706966156311071	0.706966156311071\\
1.3469387755102	1.6	0.708619021134945	0.708619021134945\\
1.3469387755102	1.8	0.710419015581049	0.710419015581049\\
1.3469387755102	2	0.712343532033834	0.712343532033834\\
1.3469387755102	2.2	0.714299250287486	0.714299250287486\\
1.3469387755102	2.4	0.716115521395326	0.716115521395326\\
1.3469387755102	2.6	0.717670172664966	0.717670172664966\\
1.3469387755102	2.8	0.718931000641312	0.718931000641312\\
1.3469387755102	3	0.719898298170392	0.719898298170392\\
1.3469387755102	3.2	0.720656102537991	0.720656102537991\\
1.3469387755102	3.4	0.721389746938463	0.721389746938463\\
1.3469387755102	3.6	0.722167146955786	0.722167146955786\\
1.3469387755102	3.8	0.723066085044539	0.723066085044539\\
1.3469387755102	4	0.724125458064937	0.724125458064937\\
1.3469387755102	4.2	0.725315379339855	0.725315379339855\\
1.3469387755102	4.4	0.726569821991631	0.726569821991631\\
1.3469387755102	4.6	0.727803352371763	0.727803352371763\\
1.3469387755102	4.8	0.728998427943389	0.728998427943389\\
1.3469387755102	5	0.730104740970643	0.730104740970643\\
1.3469387755102	5.2	0.731116154094873	0.731116154094873\\
1.3469387755102	5.4	0.73207478182187	0.73207478182187\\
1.3469387755102	5.6	0.732912644880639	0.732912644880639\\
1.3469387755102	5.8	0.733649802061071	0.733649802061071\\
1.3469387755102	6	0.734356273332692	0.734356273332692\\
1.3469387755102	6.2	0.735035070925964	0.735035070925964\\
1.3469387755102	6.4	0.735704434554307	0.735704434554307\\
1.3469387755102	6.6	0.736360559856146	0.736360559856146\\
1.3469387755102	6.8	0.737034275278253	0.737034275278253\\
1.3469387755102	7	0.737719670575023	0.737719670575023\\
1.3469387755102	7.2	0.738388592138516	0.738388592138516\\
1.3469387755102	7.4	0.739052896304127	0.739052896304127\\
1.3469387755102	7.6	0.73973060192867	0.73973060192867\\
1.3469387755102	7.8	0.74036088800306	0.74036088800306\\
1.3469387755102	8	0.741007743876088	0.741007743876088\\
1.3469387755102	8.2	0.741661046724043	0.741661046724043\\
1.3469387755102	8.4	0.742284814441627	0.742284814441627\\
1.3469387755102	8.6	0.742857357311109	0.742857357311109\\
1.3469387755102	8.8	0.743372979388973	0.743372979388973\\
1.3469387755102	9	0.743859736683355	0.743859736683355\\
1.3469387755102	9.2	0.744299064567183	0.744299064567183\\
1.3469387755102	9.4	0.744701818344226	0.744701818344226\\
1.3469387755102	9.6	0.745089355730316	0.745089355730316\\
1.3469387755102	9.8	0.745491821807096	0.745491821807096\\
1.3469387755102	10	0.745897799525694	0.745897799525694\\
1.38775510204082	0	0.7	0.7\\
1.38775510204082	0.2	0.694956026475346	0.694956026475346\\
1.38775510204082	0.4	0.705562605365561	0.705562605365561\\
1.38775510204082	0.6	0.712172914354369	0.712172914354369\\
1.38775510204082	0.8	0.714915419143672	0.714915419143672\\
1.38775510204082	1	0.715191642101065	0.715191642101065\\
1.38775510204082	1.2	0.715337314856163	0.715337314856163\\
1.38775510204082	1.4	0.716206685062483	0.716206685062483\\
1.38775510204082	1.6	0.717434804729018	0.717434804729018\\
1.38775510204082	1.8	0.718850421218127	0.718850421218127\\
1.38775510204082	2	0.720425499528715	0.720425499528715\\
1.38775510204082	2.2	0.722062238034316	0.722062238034316\\
1.38775510204082	2.4	0.723588191822822	0.723588191822822\\
1.38775510204082	2.6	0.724878920685624	0.724878920685624\\
1.38775510204082	2.8	0.725899243673913	0.725899243673913\\
1.38775510204082	3	0.726646991879583	0.726646991879583\\
1.38775510204082	3.2	0.727203096891311	0.727203096891311\\
1.38775510204082	3.4	0.727748090065559	0.727748090065559\\
1.38775510204082	3.6	0.72834799017437	0.72834799017437\\
1.38775510204082	3.8	0.729078462882842	0.729078462882842\\
1.38775510204082	4	0.729976680971001	0.729976680971001\\
1.38775510204082	4.2	0.7310125111428	0.7310125111428\\
1.38775510204082	4.4	0.732120012647301	0.732120012647301\\
1.38775510204082	4.6	0.733214405123977	0.733214405123977\\
1.38775510204082	4.8	0.73427748959432	0.73427748959432\\
1.38775510204082	5	0.735259060990792	0.735259060990792\\
1.38775510204082	5.2	0.736152569456746	0.736152569456746\\
1.38775510204082	5.4	0.736998730734423	0.736998730734423\\
1.38775510204082	5.6	0.737730447096757	0.737730447096757\\
1.38775510204082	5.8	0.738367218198304	0.738367218198304\\
1.38775510204082	6	0.738977577433902	0.738977577433902\\
1.38775510204082	6.2	0.739564377901624	0.739564377901624\\
1.38775510204082	6.4	0.740145513865856	0.740145513865856\\
1.38775510204082	6.6	0.740717094724526	0.740717094724526\\
1.38775510204082	6.8	0.741309267606116	0.741309267606116\\
1.38775510204082	7	0.741915978250261	0.741915978250261\\
1.38775510204082	7.2	0.742509376442858	0.742509376442858\\
1.38775510204082	7.4	0.743101038349436	0.743101038349436\\
1.38775510204082	7.6	0.743708414739749	0.743708414739749\\
1.38775510204082	7.8	0.744271217455543	0.744271217455543\\
1.38775510204082	8	0.744852576236258	0.744852576236258\\
1.38775510204082	8.2	0.745442291919082	0.745442291919082\\
1.38775510204082	8.4	0.746004623588878	0.746004623588878\\
1.38775510204082	8.6	0.746518072803613	0.746518072803613\\
1.38775510204082	8.8	0.74697697594177	0.74697697594177\\
1.38775510204082	9	0.747408990850664	0.747408990850664\\
1.38775510204082	9.2	0.747795675724385	0.747795675724385\\
1.38775510204082	9.4	0.748147712862827	0.748147712862827\\
1.38775510204082	9.6	0.748486202817313	0.748486202817313\\
1.38775510204082	9.8	0.748840824187587	0.748840824187587\\
1.38775510204082	10	0.74920021893619	0.74920021893619\\
1.42857142857143	0	0.72	0.72\\
1.42857142857143	0.2	0.710610458696211	0.710610458696211\\
1.42857142857143	0.4	0.718961103895732	0.718961103895732\\
1.42857142857143	0.6	0.724153427803566	0.724153427803566\\
1.42857142857143	0.8	0.725928353731619	0.725928353731619\\
1.42857142857143	1	0.725491979625474	0.725491979625474\\
1.42857142857143	1.2	0.725062312190842	0.725062312190842\\
1.42857142857143	1.4	0.725447213813895	0.725447213813895\\
1.42857142857143	1.6	0.726250588323091	0.726250588323091\\
1.42857142857143	1.8	0.727281826855204	0.727281826855204\\
1.42857142857143	2	0.728507467023597	0.728507467023597\\
1.42857142857143	2.2	0.729825225781145	0.729825225781145\\
1.42857142857143	2.4	0.731060862250318	0.731060862250318\\
1.42857142857143	2.6	0.732087668706282	0.732087668706282\\
1.42857142857143	2.8	0.732867486706514	0.732867486706514\\
1.42857142857143	3	0.733395685588774	0.733395685588774\\
1.42857142857143	3.2	0.733750091244631	0.733750091244631\\
1.42857142857143	3.4	0.734106433192655	0.734106433192655\\
1.42857142857143	3.6	0.734528833392954	0.734528833392954\\
1.42857142857143	3.8	0.735090840721145	0.735090840721145\\
1.42857142857143	4	0.735827903877064	0.735827903877064\\
1.42857142857143	4.2	0.736709642945746	0.736709642945746\\
1.42857142857143	4.4	0.737670203302971	0.737670203302971\\
1.42857142857143	4.6	0.738625457876191	0.738625457876191\\
1.42857142857143	4.8	0.739556551245252	0.739556551245252\\
1.42857142857143	5	0.740413381010941	0.740413381010941\\
1.42857142857143	5.2	0.741188984818618	0.741188984818618\\
1.42857142857143	5.4	0.741922679646976	0.741922679646976\\
1.42857142857143	5.6	0.742548249312875	0.742548249312875\\
1.42857142857143	5.8	0.743084634335537	0.743084634335537\\
1.42857142857143	6	0.743598881535112	0.743598881535112\\
1.42857142857143	6.2	0.744093684877284	0.744093684877284\\
1.42857142857143	6.4	0.744586593177406	0.744586593177406\\
1.42857142857143	6.6	0.745073629592907	0.745073629592907\\
1.42857142857143	6.8	0.74558425993398	0.74558425993398\\
1.42857142857143	7	0.746112285925499	0.746112285925499\\
1.42857142857143	7.2	0.7466301607472	0.7466301607472\\
1.42857142857143	7.4	0.747149180394745	0.747149180394745\\
1.42857142857143	7.6	0.747686227550828	0.747686227550828\\
1.42857142857143	7.8	0.748181546908026	0.748181546908026\\
1.42857142857143	8	0.748697408596428	0.748697408596428\\
1.42857142857143	8.2	0.749223537114121	0.749223537114121\\
1.42857142857143	8.4	0.749724432736129	0.749724432736129\\
1.42857142857143	8.6	0.750178788296116	0.750178788296116\\
1.42857142857143	8.8	0.750580972494567	0.750580972494567\\
1.42857142857143	9	0.750958245017972	0.750958245017972\\
1.42857142857143	9.2	0.751292286881587	0.751292286881587\\
1.42857142857143	9.4	0.751593607381428	0.751593607381428\\
1.42857142857143	9.6	0.751883049904309	0.751883049904309\\
1.42857142857143	9.8	0.752189826568077	0.752189826568077\\
1.42857142857143	10	0.752502638346686	0.752502638346686\\
1.46938775510204	0	0.74	0.74\\
1.46938775510204	0.2	0.726264890917076	0.726264890917076\\
1.46938775510204	0.4	0.732359602425904	0.732359602425904\\
1.46938775510204	0.6	0.736133941252763	0.736133941252763\\
1.46938775510204	0.8	0.736941288319565	0.736941288319565\\
1.46938775510204	1	0.735792317149882	0.735792317149882\\
1.46938775510204	1.2	0.734787309525521	0.734787309525521\\
1.46938775510204	1.4	0.734687742565307	0.734687742565307\\
1.46938775510204	1.6	0.735066371917164	0.735066371917164\\
1.46938775510204	1.8	0.735713232492282	0.735713232492282\\
1.46938775510204	2	0.736589434518478	0.736589434518478\\
1.46938775510204	2.2	0.737588213527974	0.737588213527974\\
1.46938775510204	2.4	0.738533532677814	0.738533532677814\\
1.46938775510204	2.6	0.739296416726939	0.739296416726939\\
1.46938775510204	2.8	0.739835729739115	0.739835729739115\\
1.46938775510204	3	0.740144379297965	0.740144379297965\\
1.46938775510204	3.2	0.740297085597951	0.740297085597951\\
1.46938775510204	3.4	0.740464776319751	0.740464776319751\\
1.46938775510204	3.6	0.740709676611538	0.740709676611538\\
1.46938775510204	3.8	0.741103218559447	0.741103218559447\\
1.46938775510204	4	0.741679126783128	0.741679126783128\\
1.46938775510204	4.2	0.742406774748692	0.742406774748692\\
1.46938775510204	4.4	0.743220393958641	0.743220393958641\\
1.46938775510204	4.6	0.744036510628405	0.744036510628405\\
1.46938775510204	4.8	0.744835612896184	0.744835612896184\\
1.46938775510204	5	0.74556770103109	0.74556770103109\\
1.46938775510204	5.2	0.74622540018049	0.74622540018049\\
1.46938775510204	5.4	0.746846628559529	0.746846628559529\\
1.46938775510204	5.6	0.747366051528993	0.747366051528993\\
1.46938775510204	5.8	0.74780205047277	0.74780205047277\\
1.46938775510204	6	0.748220185636322	0.748220185636322\\
1.46938775510204	6.2	0.748622991852944	0.748622991852944\\
1.46938775510204	6.4	0.749027672488955	0.749027672488955\\
1.46938775510204	6.6	0.749430164461287	0.749430164461287\\
1.46938775510204	6.8	0.749859252261843	0.749859252261843\\
1.46938775510204	7	0.750308593600737	0.750308593600737\\
1.46938775510204	7.2	0.750750945051542	0.750750945051542\\
1.46938775510204	7.4	0.751197322440055	0.751197322440055\\
1.46938775510204	7.6	0.751664040361908	0.751664040361908\\
1.46938775510204	7.8	0.752091876360508	0.752091876360508\\
1.46938775510204	8	0.752542240956598	0.752542240956598\\
1.46938775510204	8.2	0.753004782309161	0.753004782309161\\
1.46938775510204	8.4	0.75344424188338	0.75344424188338\\
1.46938775510204	8.6	0.75383950378862	0.75383950378862\\
1.46938775510204	8.8	0.754184969047364	0.754184969047364\\
1.46938775510204	9	0.754507499185281	0.754507499185281\\
1.46938775510204	9.2	0.754788898038789	0.754788898038789\\
1.46938775510204	9.4	0.755039501900029	0.755039501900029\\
1.46938775510204	9.6	0.755279896991306	0.755279896991306\\
1.46938775510204	9.8	0.755538828948568	0.755538828948568\\
1.46938775510204	10	0.755805057757183	0.755805057757183\\
1.51020408163265	0	0.76	0.76\\
1.51020408163265	0.2	0.741919323137942	0.741919323137942\\
1.51020408163265	0.4	0.745758100956075	0.745758100956075\\
1.51020408163265	0.6	0.748114454701961	0.748114454701961\\
1.51020408163265	0.8	0.747954222907512	0.747954222907512\\
1.51020408163265	1	0.746092654674291	0.746092654674291\\
1.51020408163265	1.2	0.744512306860199	0.744512306860199\\
1.51020408163265	1.4	0.743928271316719	0.743928271316719\\
1.51020408163265	1.6	0.743882155511238	0.743882155511238\\
1.51020408163265	1.8	0.744144638129359	0.744144638129359\\
1.51020408163265	2	0.74467140201336	0.74467140201336\\
1.51020408163265	2.2	0.745351201274803	0.745351201274803\\
1.51020408163265	2.4	0.74600620310531	0.74600620310531\\
1.51020408163265	2.6	0.746505164747597	0.746505164747597\\
1.51020408163265	2.8	0.746803972771716	0.746803972771716\\
1.51020408163265	3	0.746893073007156	0.746893073007156\\
1.51020408163265	3.2	0.746844079951271	0.746844079951271\\
1.51020408163265	3.4	0.746823119446847	0.746823119446847\\
1.51020408163265	3.6	0.746890519830122	0.746890519830122\\
1.51020408163265	3.8	0.74711559639775	0.74711559639775\\
1.51020408163265	4	0.747530349689192	0.747530349689192\\
1.51020408163265	4.2	0.748103906551638	0.748103906551638\\
1.51020408163265	4.4	0.748770584614311	0.748770584614311\\
1.51020408163265	4.6	0.749447563380619	0.749447563380619\\
1.51020408163265	4.8	0.750114674547116	0.750114674547116\\
1.51020408163265	5	0.750722021051239	0.750722021051239\\
1.51020408163265	5.2	0.751261815542363	0.751261815542363\\
1.51020408163265	5.4	0.751770577472082	0.751770577472082\\
1.51020408163265	5.6	0.752183853745111	0.752183853745111\\
1.51020408163265	5.8	0.752519466610003	0.752519466610003\\
1.51020408163265	6	0.752841489737531	0.752841489737531\\
1.51020408163265	6.2	0.753152298828605	0.753152298828605\\
1.51020408163265	6.4	0.753468751800505	0.753468751800505\\
1.51020408163265	6.6	0.753786699329668	0.753786699329668\\
1.51020408163265	6.8	0.754134244589707	0.754134244589707\\
1.51020408163265	7	0.754504901275975	0.754504901275975\\
1.51020408163265	7.2	0.754871729355884	0.754871729355884\\
1.51020408163265	7.4	0.755245464485364	0.755245464485364\\
1.51020408163265	7.6	0.755641853172987	0.755641853172987\\
1.51020408163265	7.8	0.756002205812991	0.756002205812991\\
1.51020408163265	8	0.756387073316768	0.756387073316768\\
1.51020408163265	8.2	0.7567860275042	0.7567860275042\\
1.51020408163265	8.4	0.757164051030631	0.757164051030631\\
1.51020408163265	8.6	0.757500219281124	0.757500219281124\\
1.51020408163265	8.8	0.757788965600161	0.757788965600161\\
1.51020408163265	9	0.75805675335259	0.75805675335259\\
1.51020408163265	9.2	0.758285509195991	0.758285509195991\\
1.51020408163265	9.4	0.75848539641863	0.75848539641863\\
1.51020408163265	9.6	0.758676744078302	0.758676744078302\\
1.51020408163265	9.8	0.758887831329058	0.758887831329058\\
1.51020408163265	10	0.759107477167679	0.759107477167679\\
1.55102040816327	0	0.78	0.78\\
1.55102040816327	0.2	0.757573755358807	0.757573755358807\\
1.55102040816327	0.4	0.759156599486247	0.759156599486247\\
1.55102040816327	0.6	0.760094968151158	0.760094968151158\\
1.55102040816327	0.8	0.758967157495458	0.758967157495458\\
1.55102040816327	1	0.756392992198699	0.756392992198699\\
1.55102040816327	1.2	0.754237304194878	0.754237304194878\\
1.55102040816327	1.4	0.753168800068131	0.753168800068131\\
1.55102040816327	1.6	0.752697939105311	0.752697939105311\\
1.55102040816327	1.8	0.752576043766437	0.752576043766437\\
1.55102040816327	2	0.752753369508241	0.752753369508241\\
1.55102040816327	2.2	0.753114189021633	0.753114189021633\\
1.55102040816327	2.4	0.753478873532805	0.753478873532805\\
1.55102040816327	2.6	0.753713912768255	0.753713912768255\\
1.55102040816327	2.8	0.753772215804317	0.753772215804317\\
1.55102040816327	3	0.753641766716347	0.753641766716347\\
1.55102040816327	3.2	0.753391074304591	0.753391074304591\\
1.55102040816327	3.4	0.753181462573943	0.753181462573943\\
1.55102040816327	3.6	0.753071363048706	0.753071363048706\\
1.55102040816327	3.8	0.753127974236053	0.753127974236053\\
1.55102040816327	4	0.753381572595256	0.753381572595256\\
1.55102040816327	4.2	0.753801038354584	0.753801038354584\\
1.55102040816327	4.4	0.754320775269981	0.754320775269981\\
1.55102040816327	4.6	0.754858616132833	0.754858616132833\\
1.55102040816327	4.8	0.755393736198048	0.755393736198048\\
1.55102040816327	5	0.755876341071388	0.755876341071388\\
1.55102040816327	5.2	0.756298230904235	0.756298230904235\\
1.55102040816327	5.4	0.756694526384634	0.756694526384634\\
1.55102040816327	5.6	0.757001655961229	0.757001655961229\\
1.55102040816327	5.8	0.757236882747237	0.757236882747237\\
1.55102040816327	6	0.757462793838741	0.757462793838741\\
1.55102040816327	6.2	0.757681605804265	0.757681605804265\\
1.55102040816327	6.4	0.757909831112054	0.757909831112054\\
1.55102040816327	6.6	0.758143234198049	0.758143234198049\\
1.55102040816327	6.8	0.75840923691757	0.75840923691757\\
1.55102040816327	7	0.758701208951213	0.758701208951213\\
1.55102040816327	7.2	0.758992513660226	0.758992513660226\\
1.55102040816327	7.4	0.759293606530674	0.759293606530674\\
1.55102040816327	7.6	0.759619665984066	0.759619665984066\\
1.55102040816327	7.8	0.759912535265474	0.759912535265474\\
1.55102040816327	8	0.760231905676938	0.760231905676938\\
1.55102040816327	8.2	0.760567272699239	0.760567272699239\\
1.55102040816327	8.4	0.760883860177882	0.760883860177882\\
1.55102040816327	8.6	0.761160934773627	0.761160934773627\\
1.55102040816327	8.8	0.761392962152958	0.761392962152958\\
1.55102040816327	9	0.761606007519899	0.761606007519899\\
1.55102040816327	9.2	0.761782120353193	0.761782120353193\\
1.55102040816327	9.4	0.761931290937231	0.761931290937231\\
1.55102040816327	9.6	0.762073591165299	0.762073591165299\\
1.55102040816327	9.8	0.762236833709549	0.762236833709549\\
1.55102040816327	10	0.762409896578175	0.762409896578175\\
1.59183673469388	0	0.8	0.8\\
1.59183673469388	0.2	0.773228187579672	0.773228187579672\\
1.59183673469388	0.4	0.772555098016418	0.772555098016418\\
1.59183673469388	0.6	0.772075481600355	0.772075481600355\\
1.59183673469388	0.8	0.769980092083405	0.769980092083405\\
1.59183673469388	1	0.766693329723108	0.766693329723108\\
1.59183673469388	1.2	0.763962301529556	0.763962301529556\\
1.59183673469388	1.4	0.762409328819543	0.762409328819543\\
1.59183673469388	1.6	0.761513722699384	0.761513722699384\\
1.59183673469388	1.8	0.761007449403514	0.761007449403514\\
1.59183673469388	2	0.760835337003123	0.760835337003123\\
1.59183673469388	2.2	0.760877176768462	0.760877176768462\\
1.59183673469388	2.4	0.760951543960301	0.760951543960301\\
1.59183673469388	2.6	0.760922660788913	0.760922660788913\\
1.59183673469388	2.8	0.760740458836918	0.760740458836918\\
1.59183673469388	3	0.760390460425538	0.760390460425538\\
1.59183673469388	3.2	0.759938068657911	0.759938068657911\\
1.59183673469388	3.4	0.759539805701039	0.759539805701039\\
1.59183673469388	3.6	0.75925220626729	0.75925220626729\\
1.59183673469388	3.8	0.759140352074356	0.759140352074356\\
1.59183673469388	4	0.759232795501319	0.759232795501319\\
1.59183673469388	4.2	0.75949817015753	0.75949817015753\\
1.59183673469388	4.4	0.75987096592565	0.75987096592565\\
1.59183673469388	4.6	0.760269668885047	0.760269668885047\\
1.59183673469388	4.8	0.76067279784898	0.76067279784898\\
1.59183673469388	5	0.761030661091537	0.761030661091537\\
1.59183673469388	5.2	0.761334646266108	0.761334646266108\\
1.59183673469388	5.4	0.761618475297187	0.761618475297187\\
1.59183673469388	5.6	0.761819458177347	0.761819458177347\\
1.59183673469388	5.8	0.76195429888447	0.76195429888447\\
1.59183673469388	6	0.762084097939951	0.762084097939951\\
1.59183673469388	6.2	0.762210912779925	0.762210912779925\\
1.59183673469388	6.4	0.762350910423604	0.762350910423604\\
1.59183673469388	6.6	0.762499769066429	0.762499769066429\\
1.59183673469388	6.8	0.762684229245434	0.762684229245434\\
1.59183673469388	7	0.762897516626451	0.762897516626451\\
1.59183673469388	7.2	0.763113297964568	0.763113297964568\\
1.59183673469388	7.4	0.763341748575983	0.763341748575983\\
1.59183673469388	7.6	0.763597478795145	0.763597478795145\\
1.59183673469388	7.8	0.763822864717957	0.763822864717957\\
1.59183673469388	8	0.764076738037109	0.764076738037109\\
1.59183673469388	8.2	0.764348517894278	0.764348517894278\\
1.59183673469388	8.4	0.764603669325133	0.764603669325133\\
1.59183673469388	8.6	0.764821650266131	0.764821650266131\\
1.59183673469388	8.8	0.764996958705755	0.764996958705755\\
1.59183673469388	9	0.765155261687207	0.765155261687207\\
1.59183673469388	9.2	0.765278731510395	0.765278731510395\\
1.59183673469388	9.4	0.765377185455832	0.765377185455832\\
1.59183673469388	9.6	0.765470438252295	0.765470438252295\\
1.59183673469388	9.8	0.765585836090039	0.765585836090039\\
1.59183673469388	10	0.765712315988671	0.765712315988671\\
1.63265306122449	0	0.82	0.82\\
1.63265306122449	0.2	0.78891051142299	0.78891051142299\\
1.63265306122449	0.4	0.78597746875461	0.78597746875461\\
1.63265306122449	0.6	0.784077340822633	0.784077340822633\\
1.63265306122449	0.8	0.781012648501724	0.781012648501724\\
1.63265306122449	1	0.777012019438213	0.777012019438213\\
1.63265306122449	1.2	0.773704625966884	0.773704625966884\\
1.63265306122449	1.4	0.771666321492198	0.771666321492198\\
1.63265306122449	1.6	0.770345213442982	0.770345213442982\\
1.63265306122449	1.8	0.76945387734095	0.76945387734095\\
1.63265306122449	2	0.768931704201734	0.768931704201734\\
1.63265306122449	2.2	0.768653995890347	0.768653995890347\\
1.63265306122449	2.4	0.768437528502249	0.768437528502249\\
1.63265306122449	2.6	0.768144252691438	0.768144252691438\\
1.63265306122449	2.8	0.767721117241796	0.767721117241796\\
1.63265306122449	3	0.767151178334286	0.767151178334286\\
1.63265306122449	3.2	0.766496727841493	0.766496727841493\\
1.63265306122449	3.4	0.765909477537054	0.765909477537054\\
1.63265306122449	3.6	0.765444061941839	0.765444061941839\\
1.63265306122449	3.8	0.765163442212558	0.765163442212558\\
1.63265306122449	4	0.765094443576299	0.765094443576299\\
1.63265306122449	4.2	0.765205452584086	0.765205452584086\\
1.63265306122449	4.4	0.765431045398757	0.765431045398757\\
1.63265306122449	4.6	0.765690362551623	0.765690362551623\\
1.63265306122449	4.8	0.765961265244712	0.765961265244712\\
1.63265306122449	5	0.766194164603362	0.766194164603362\\
1.63265306122449	5.2	0.766380035048019	0.766380035048019\\
1.63265306122449	5.4	0.76655119724744	0.76655119724744\\
1.63265306122449	5.6	0.766645844308778	0.766645844308778\\
1.63265306122449	5.8	0.766680120078366	0.766680120078366\\
1.63265306122449	6	0.766713635854269	0.766713635854269\\
1.63265306122449	6.2	0.766748289656706	0.766748289656706\\
1.63265306122449	6.4	0.766799902440366	0.766799902440366\\
1.63265306122449	6.6	0.766864066006537	0.766864066006537\\
1.63265306122449	6.8	0.766966838360052	0.766966838360052\\
1.63265306122449	7	0.767101300895392	0.767101300895392\\
1.63265306122449	7.2	0.767241424302041	0.767241424302041\\
1.63265306122449	7.4	0.767397103227152	0.767397103227152\\
1.63265306122449	7.6	0.767582378905945	0.767582378905945\\
1.63265306122449	7.8	0.767740161234541	0.767740161234541\\
1.63265306122449	8	0.767928420764706	0.767928420764706\\
1.63265306122449	8.2	0.768136500163003	0.768136500163003\\
1.63265306122449	8.4	0.76833010608499	0.76833010608499\\
1.63265306122449	8.6	0.768488888083621	0.768488888083621\\
1.63265306122449	8.8	0.768607376526967	0.768607376526967\\
1.63265306122449	9	0.768710839588001	0.768710839588001\\
1.63265306122449	9.2	0.768781572606626	0.768781572606626\\
1.63265306122449	9.4	0.768829219551236	0.768829219551236\\
1.63265306122449	9.6	0.768873337527908	0.768873337527908\\
1.63265306122449	9.8	0.768940805413864	0.768940805413864\\
1.63265306122449	10	0.769020619345265	0.769020619345265\\
1.6734693877551	0	0.84	0.84\\
1.6734693877551	0.2	0.804812602074575	0.804812602074575\\
1.6734693877551	0.4	0.799587936078869	0.799587936078869\\
1.6734693877551	0.6	0.796247390060685	0.796247390060685\\
1.6734693877551	0.8	0.792199811452551	0.792199811452551\\
1.6734693877551	1	0.787475311798107	0.787475311798107\\
1.6734693877551	1.2	0.783583476059981	0.783583476059981\\
1.6734693877551	1.4	0.781053038544617	0.781053038544617\\
1.6734693877551	1.6	0.779300465725518	0.779300465725518\\
1.6734693877551	1.8	0.778018670676756	0.778018670676756\\
1.6734693877551	2	0.777141531165338	0.777141531165338\\
1.6734693877551	2.2	0.776539796738025	0.776539796738025\\
1.6734693877551	2.4	0.77602841911207	0.77602841911207\\
1.6734693877551	2.6	0.775467045552372	0.775467045552372\\
1.6734693877551	2.8	0.774799600244138	0.774799600244138\\
1.6734693877551	3	0.774006638668408	0.774006638668408\\
1.6734693877551	3.2	0.773147297867478	0.773147297867478\\
1.6734693877551	3.4	0.77236841181039	0.77236841181039\\
1.6734693877551	3.6	0.771722688197868	0.771722688197868\\
1.6734693877551	3.8	0.771270937908814	0.771270937908814\\
1.6734693877551	4	0.771038234814593	0.771038234814593\\
1.6734693877551	4.2	0.770992714945714	0.770992714945714\\
1.6734693877551	4.4	0.771069041954288	0.771069041954288\\
1.6734693877551	4.6	0.771187019994844	0.771187019994844\\
1.6734693877551	4.8	0.771323843442632	0.771323843442632\\
1.6734693877551	5	0.771430027715564	0.771430027715564\\
1.6734693877551	5.2	0.771496128210234	0.771496128210234\\
1.6734693877551	5.4	0.771553044702937	0.771553044702937\\
1.6734693877551	5.6	0.771539865791077	0.771539865791077\\
1.6734693877551	5.8	0.771472167339943	0.771472167339943\\
1.6734693877551	6	0.771408050554793	0.771408050554793\\
1.6734693877551	6.2	0.771349251805931	0.771349251805931\\
1.6734693877551	6.4	0.77131124113389	0.77131124113389\\
1.6734693877551	6.6	0.771289522735108	0.771289522735108\\
1.6734693877551	6.8	0.77130946251744	0.77130946251744\\
1.6734693877551	7	0.771363995582245	0.771363995582245\\
1.6734693877551	7.2	0.771427400812638	0.771427400812638\\
1.6734693877551	7.4	0.771509288253524	0.771509288253524\\
1.6734693877551	7.6	0.771623122065732	0.771623122065732\\
1.6734693877551	7.8	0.771712353426096	0.771712353426096\\
1.6734693877551	8	0.771834079677718	0.771834079677718\\
1.6734693877551	8.2	0.771977565940351	0.771977565940351\\
1.6734693877551	8.4	0.772108763875424	0.772108763875424\\
1.6734693877551	8.6	0.772207517337632	0.772207517337632\\
1.6734693877551	8.8	0.772268389528396	0.772268389528396\\
1.6734693877551	9	0.772316244160824	0.772316244160824\\
1.6734693877551	9.2	0.772333501339056	0.772333501339056\\
1.6734693877551	9.4	0.772329629290629	0.772329629290629\\
1.6734693877551	9.6	0.772323923888683	0.772323923888683\\
1.6734693877551	9.8	0.772342790148637	0.772342790148637\\
1.6734693877551	10	0.772375284151649	0.772375284151649\\
1.71428571428571	0	0.86	0.86\\
1.71428571428571	0.2	0.821200933536904	0.821200933536904\\
1.71428571428571	0.4	0.813614572874888	0.813614572874888\\
1.71428571428571	0.6	0.808789564872534	0.808789564872534\\
1.71428571428571	0.8	0.803729046103403	0.803729046103403\\
1.71428571428571	1	0.798258541949303	0.798258541949303\\
1.71428571428571	1.2	0.793764393358186	0.793764393358186\\
1.71428571428571	1.4	0.790726774770162	0.790726774770162\\
1.71428571428571	1.6	0.788529544212777	0.788529544212777\\
1.71428571428571	1.8	0.786845351090601	0.786845351090601\\
1.71428571428571	2	0.785602391342518	0.785602391342518\\
1.71428571428571	2.2	0.784666723000063	0.784666723000063\\
1.71428571428571	2.4	0.783851417617971	0.783851417617971\\
1.71428571428571	2.6	0.783013748640938	0.783013748640938\\
1.71428571428571	2.8	0.782094523171851	0.782094523171851\\
1.71428571428571	3	0.781071719527524	0.781071719527524\\
1.71428571428571	3.2	0.780001223454201	0.780001223454201\\
1.71428571428571	3.4	0.779024841966904	0.779024841966904\\
1.71428571428571	3.6	0.778193297029521	0.778193297029521\\
1.71428571428571	3.8	0.77756518349375	0.77756518349375\\
1.71428571428571	4	0.777163770323747	0.777163770323747\\
1.71428571428571	4.2	0.776956935369295	0.776956935369295\\
1.71428571428571	4.4	0.776879432446957	0.776879432446957\\
1.71428571428571	4.6	0.77685174962619	0.77685174962619\\
1.71428571428571	4.8	0.776850394065798	0.776850394065798\\
1.71428571428571	5	0.776825988665239	0.776825988665239\\
1.71428571428571	5.2	0.776768656984693	0.776768656984693\\
1.71428571428571	5.4	0.776707834461133	0.776707834461133\\
1.71428571428571	5.6	0.776583532563766	0.776583532563766\\
1.71428571428571	5.8	0.776410741809585	0.776410741809585\\
1.71428571428571	6	0.776246007136693	0.776246007136693\\
1.71428571428571	6.2	0.776090898322681	0.776090898322681\\
1.71428571428571	6.4	0.775960523763966	0.775960523763966\\
1.71428571428571	6.6	0.775850297373427	0.775850297373427\\
1.71428571428571	6.8	0.775784871799583	0.775784871799583\\
1.71428571428571	7	0.77575703137744	0.77575703137744\\
1.71428571428571	7.2	0.775741372607432	0.775741372607432\\
1.71428571428571	7.4	0.775747212229885	0.775747212229885\\
1.71428571428571	7.6	0.775787419685941	0.775787419685941\\
1.71428571428571	7.8	0.775806003983973	0.775806003983973\\
1.71428571428571	8	0.77585916255818	0.77585916255818\\
1.71428571428571	8.2	0.77593608061034	0.77593608061034\\
1.71428571428571	8.4	0.776002962299337	0.776002962299337\\
1.71428571428571	8.6	0.776039851722809	0.776039851722809\\
1.71428571428571	8.8	0.776041345919468	0.776041345919468\\
1.71428571428571	9	0.776031891775331	0.776031891775331\\
1.71428571428571	9.2	0.775994037973705	0.775994037973705\\
1.71428571428571	9.4	0.775937071627617	0.775937071627617\\
1.71428571428571	9.6	0.775880019389505	0.775880019389505\\
1.71428571428571	9.8	0.77584879792364	0.77584879792364\\
1.71428571428571	10	0.77583252508912	0.77583252508912\\
1.75510204081633	0	0.88	0.88\\
1.75510204081633	0.2	0.838435925829482	0.838435925829482\\
1.75510204081633	0.4	0.828365859644129	0.828365859644129\\
1.75510204081633	0.6	0.82197969876208	0.82197969876208\\
1.75510204081633	0.8	0.815853908893951	0.815853908893951\\
1.75510204081633	1	0.809598859843906	0.809598859843906\\
1.75510204081633	1.2	0.804471281461424	0.804471281461424\\
1.75510204081633	1.4	0.800900279600166	0.800900279600166\\
1.75510204081633	1.6	0.798235419210554	0.798235419210554\\
1.75510204081633	1.8	0.796128039157495	0.796128039157495\\
1.75510204081633	2	0.794500360014771	0.794500360014771\\
1.75510204081633	2.2	0.793213505923665	0.793213505923665\\
1.75510204081633	2.4	0.792078571142658	0.792078571142658\\
1.75510204081633	2.6	0.790950332658951	0.790950332658951\\
1.75510204081633	2.8	0.789766319457099	0.789766319457099\\
1.75510204081633	3	0.788501799547152	0.788501799547152\\
1.75510204081633	3.2	0.787209239409492	0.787209239409492\\
1.75510204081633	3.4	0.786025159400519	0.786025159400519\\
1.75510204081633	3.6	0.784998193159318	0.784998193159318\\
1.75510204081633	3.8	0.78418460502506	0.78418460502506\\
1.75510204081633	4	0.783605765808818	0.783605765808818\\
1.75510204081633	4.2	0.783229281841414	0.783229281841414\\
1.75510204081633	4.4	0.782990001761972	0.782990001761972\\
1.75510204081633	4.6	0.78280913288758	0.78280913288758\\
1.75510204081633	4.8	0.78266245965733	0.78266245965733\\
1.75510204081633	5	0.782500718004981	0.782500718004981\\
1.75510204081633	5.2	0.782313577344589	0.782313577344589\\
1.75510204081633	5.4	0.782128933122494	0.782128933122494\\
1.75510204081633	5.6	0.781887767357494	0.781887767357494\\
1.75510204081633	5.8	0.781604454977779	0.781604454977779\\
1.75510204081633	6	0.78133390425377	0.78133390425377\\
1.75510204081633	6.2	0.781077509763763	0.781077509763763\\
1.75510204081633	6.4	0.780849999576654	0.780849999576654\\
1.75510204081633	6.6	0.780646692657493	0.780646692657493\\
1.75510204081633	6.8	0.780491491546759	0.780491491546759\\
1.75510204081633	7	0.780377022024154	0.780377022024154\\
1.75510204081633	7.2	0.780278214616307	0.780278214616307\\
1.75510204081633	7.4	0.780204077606144	0.780204077606144\\
1.75510204081633	7.6	0.78016685499046	0.78016685499046\\
1.75510204081633	7.8	0.780111142428097	0.780111142428097\\
1.75510204081633	8	0.780092190952878	0.780092190952878\\
1.75510204081633	8.2	0.78009910171985	0.78009910171985\\
1.75510204081633	8.4	0.780098344429983	0.780098344429983\\
1.75510204081633	8.6	0.780070173768889	0.780070173768889\\
1.75510204081633	8.8	0.780009222360694	0.780009222360694\\
1.75510204081633	9	0.77993949873002	0.77993949873002\\
1.75510204081633	9.2	0.779843686782059	0.779843686782059\\
1.75510204081633	9.4	0.779730883158512	0.779730883158512\\
1.75510204081633	9.6	0.779619831382521	0.779619831382521\\
1.75510204081633	9.8	0.779535934537809	0.779535934537809\\
1.75510204081633	10	0.779468375453012	0.779468375453012\\
1.79591836734694	0	0.9	0.9\\
1.79591836734694	0.2	0.857108525272516	0.857108525272516\\
1.79591836734694	0.4	0.844347582434337	0.844347582434337\\
1.79591836734694	0.6	0.836270049609846	0.836270049609846\\
1.79591836734694	0.8	0.828990132127839	0.828990132127839\\
1.79591836734694	1	0.821885097633162	0.821885097633162\\
1.79591836734694	1.2	0.816071253741031	0.816071253741031\\
1.79591836734694	1.4	0.811922377979881	0.811922377979881\\
1.79591836734694	1.6	0.808750881764934	0.808750881764934\\
1.79591836734694	1.8	0.806185015864261	0.806185015864261\\
1.79591836734694	2	0.804140527068699	0.804140527068699\\
1.79591836734694	2.2	0.802473194083068	0.802473194083068\\
1.79591836734694	2.4	0.800991968939127	0.800991968939127\\
1.79591836734694	2.6	0.799548923931785	0.799548923931785\\
1.79591836734694	2.8	0.798078036492485	0.798078036492485\\
1.79591836734694	3	0.796551638252096	0.796551638252096\\
1.79591836734694	3.2	0.795018491216939	0.795018491216939\\
1.79591836734694	3.4	0.793609388113419	0.793609388113419\\
1.79591836734694	3.6	0.79237070006423	0.79237070006423\\
1.79591836734694	3.8	0.791356166503039	0.791356166503039\\
1.79591836734694	4	0.790585101758876	0.790585101758876\\
1.79591836734694	4.2	0.790024817995628	0.790024817995628\\
1.79591836734694	4.4	0.789610266584331	0.789610266584331\\
1.79591836734694	4.6	0.789263434083669	0.789263434083669\\
1.79591836734694	4.8	0.788959321929444	0.788959321929444\\
1.79591836734694	5	0.788648788518147	0.788648788518147\\
1.79591836734694	5.2	0.788321011236419	0.788321011236419\\
1.79591836734694	5.4	0.788002217086093	0.788002217086093\\
1.79591836734694	5.6	0.787634439591152	0.787634439591152\\
1.79591836734694	5.8	0.78723138674342	0.78723138674342\\
1.79591836734694	6	0.786846193627722	0.786846193627722\\
1.79591836734694	6.2	0.78648006500932	0.78648006500932\\
1.79591836734694	6.4	0.786147316905658	0.786147316905658\\
1.79591836734694	6.6	0.785843165414164	0.785843165414164\\
1.79591836734694	6.8	0.785590700399179	0.785590700399179\\
1.79591836734694	7	0.785382375859664	0.785382375859664\\
1.79591836734694	7.2	0.785193484210279	0.785193484210279\\
1.79591836734694	7.4	0.785032699547464	0.785032699547464\\
1.79591836734694	7.6	0.784911588254031	0.784911588254031\\
1.79591836734694	7.8	0.784775381573046	0.784775381573046\\
1.79591836734694	8	0.784678305196701	0.784678305196701\\
1.79591836734694	8.2	0.784609369222797	0.784609369222797\\
1.79591836734694	8.4	0.784535331043817	0.784535331043817\\
1.79591836734694	8.6	0.784436673498934	0.784436673498934\\
1.79591836734694	8.8	0.784308067765943	0.784308067765943\\
1.79591836734694	9	0.784173047443422	0.784173047443422\\
1.79591836734694	9.2	0.784014442937588	0.784014442937588\\
1.79591836734694	9.4	0.7838411445312	0.7838411445312\\
1.79591836734694	9.6	0.783671589001695	0.783671589001695\\
1.79591836734694	9.8	0.783530623013404	0.783530623013404\\
1.79591836734694	10	0.78340749978375	0.78340749978375\\
1.83673469387755	0	0.92	0.92\\
1.83673469387755	0.2	0.87816702557047	0.87816702557047\\
1.83673469387755	0.4	0.862385429991712	0.862385429991712\\
1.83673469387755	0.6	0.852398922167399	0.852398922167399\\
1.83673469387755	0.8	0.84381639305621	0.84381639305621\\
1.83673469387755	1	0.835752018440475	0.835752018440475\\
1.83673469387755	1.2	0.829163617711799	0.829163617711799\\
1.83673469387755	1.4	0.824362521820787	0.824362521820787\\
1.83673469387755	1.6	0.820619208668178	0.820619208668178\\
1.83673469387755	1.8	0.81753587053156	0.81753587053156\\
1.83673469387755	2	0.815020947535817	0.815020947535817\\
1.83673469387755	2.2	0.812924185233439	0.812924185233439\\
1.83673469387755	2.4	0.81105211782179	0.81105211782179\\
1.83673469387755	2.6	0.809253764931942	0.809253764931942\\
1.83673469387755	2.8	0.807459095517999	0.807459095517999\\
1.83673469387755	3	0.805637127052478	0.805637127052478\\
1.83673469387755	3.2	0.803832440469406	0.803832440469406\\
1.83673469387755	3.4	0.80216936397831	0.80216936397831\\
1.83673469387755	3.6	0.800691715101982	0.800691715101982\\
1.83673469387755	3.8	0.799450383527464	0.799450383527464\\
1.83673469387755	4	0.798462362525531	0.798462362525531\\
1.83673469387755	4.2	0.797694632247158	0.797694632247158\\
1.83673469387755	4.4	0.797082260012244	0.797082260012244\\
1.83673469387755	4.6	0.796548111874211	0.796548111874211\\
1.83673469387755	4.8	0.796066305528469	0.796066305528469\\
1.83673469387755	5	0.795587837589654	0.795587837589654\\
1.83673469387755	5.2	0.795101330115322	0.795101330115322\\
1.83673469387755	5.4	0.794631127009464	0.794631127009464\\
1.83673469387755	5.6	0.7941204485824	0.7941204485824\\
1.83673469387755	5.8	0.793582250085047	0.793582250085047\\
1.83673469387755	6	0.793067665287863	0.793067665287863\\
1.83673469387755	6.2	0.792577684722718	0.792577684722718\\
1.83673469387755	6.4	0.792126159343231	0.792126159343231\\
1.83673469387755	6.6	0.791708189144792	0.791708189144792\\
1.83673469387755	6.8	0.791345946760949	0.791345946760949\\
1.83673469387755	7	0.791031692309514	0.791031692309514\\
1.83673469387755	7.2	0.790741126651793	0.790741126651793\\
1.83673469387755	7.4	0.790482546703058	0.790482546703058\\
1.83673469387755	7.6	0.790266754053874	0.790266754053874\\
1.83673469387755	7.8	0.790039697302467	0.790039697302467\\
1.83673469387755	8	0.789854444884311	0.789854444884311\\
1.83673469387755	8.2	0.789699904125017	0.789699904125017\\
1.83673469387755	8.4	0.789543157121459	0.789543157121459\\
1.83673469387755	8.6	0.789364944219419	0.789364944219419\\
1.83673469387755	8.8	0.78915998011047	0.78915998011047\\
1.83673469387755	9	0.788951262365648	0.788951262365648\\
1.83673469387755	9.2	0.788721786740254	0.788721786740254\\
1.83673469387755	9.4	0.78848021060904	0.78848021060904\\
1.83673469387755	9.6	0.788244624539444	0.788244624539444\\
1.83673469387755	9.8	0.788039247190399	0.788039247190399\\
1.83673469387755	10	0.787853411223969	0.787853411223969\\
1.87755102040816	0	0.940000000000001	0.940000000000001\\
1.87755102040816	0.2	0.902461188154399	0.902461188154399\\
1.87755102040816	0.4	0.884230917329071	0.884230917329071\\
1.87755102040816	0.6	0.871932167859375	0.871932167859375\\
1.87755102040816	0.8	0.861772080682472	0.861772080682472\\
1.87755102040816	1	0.852545874933164	0.852545874933164\\
1.87755102040816	1.2	0.84501942915908	0.84501942915908\\
1.87755102040816	1.4	0.839428446932469	0.839428446932469\\
1.87755102040816	1.6	0.834992621597476	0.834992621597476\\
1.87755102040816	1.8	0.831282586691607	0.831282586691607\\
1.87755102040816	2	0.828197933432249	0.828197933432249\\
1.87755102040816	2.2	0.825581100782644	0.825581100782644\\
1.87755102040816	2.4	0.823235694765666	0.823235694765666\\
1.87755102040816	2.6	0.821007038012946	0.821007038012946\\
1.87755102040816	2.8	0.818820244919013	0.818820244919013\\
1.87755102040816	3	0.816640319267946	0.816640319267946\\
1.87755102040816	3.2	0.814506778409066	0.814506778409066\\
1.87755102040816	3.4	0.812536121548602	0.812536121548602\\
1.87755102040816	3.6	0.810769073612879	0.810769073612879\\
1.87755102040816	3.8	0.809253073037105	0.809253073037105\\
1.87755102040816	4	0.80800230212055	0.80800230212055\\
1.87755102040816	4.2	0.806983338922243	0.806983338922243\\
1.87755102040816	4.4	0.806131391184645	0.806131391184645\\
1.87755102040816	4.6	0.805370390093707	0.805370390093707\\
1.87755102040816	4.8	0.804673383070513	0.804673383070513\\
1.87755102040816	5	0.803991534121992	0.803991534121992\\
1.87755102040816	5.2	0.803312792761515	0.803312792761515\\
1.87755102040816	5.4	0.802659222323699	0.802659222323699\\
1.87755102040816	5.6	0.801975480404019	0.801975480404019\\
1.87755102040816	5.8	0.801273610629034	0.801273610629034\\
1.87755102040816	6	0.800602323030959	0.800602323030959\\
1.87755102040816	6.2	0.799962348689343	0.799962348689343\\
1.87755102040816	6.4	0.799366975331452	0.799366975331452\\
1.87755102040816	6.6	0.798811162344613	0.798811162344613\\
1.87755102040816	6.8	0.798315971528716	0.798315971528716\\
1.87755102040816	7	0.797873428197306	0.797873428197306\\
1.87755102040816	7.2	0.797459727870487	0.797459727870487\\
1.87755102040816	7.4	0.797082710669515	0.797082710669515\\
1.87755102040816	7.6	0.796752251965543	0.796752251965543\\
1.87755102040816	7.8	0.796415169126426	0.796415169126426\\
1.87755102040816	8	0.796123129065012	0.796123129065012\\
1.87755102040816	8.2	0.795864914642262	0.795864914642262\\
1.87755102040816	8.4	0.795608001195849	0.795608001195849\\
1.87755102040816	8.6	0.795333440930909	0.795333440930909\\
1.87755102040816	8.8	0.795036001237389	0.795036001237389\\
1.87755102040816	9	0.794738030517722	0.794738030517722\\
1.87755102040816	9.2	0.794422724777054	0.794422724777054\\
1.87755102040816	9.4	0.794098459321492	0.794098459321492\\
1.87755102040816	9.6	0.793782905432808	0.793782905432808\\
1.87755102040816	9.8	0.793499521209416	0.793499521209416\\
1.87755102040816	10	0.793237735526655	0.793237735526655\\
1.91836734693878	0	0.960000000000001	0.960000000000001\\
1.91836734693878	0.2	0.930504947173696	0.930504947173696\\
1.91836734693878	0.4	0.913118758327082	0.913118758327082\\
1.91836734693878	0.6	0.899338733698972	0.899338733698972\\
1.91836734693878	0.8	0.887027264353164	0.887027264353164\\
1.91836734693878	1	0.876167050884737	0.876167050884737\\
1.91836734693878	1.2	0.867321210302334	0.867321210302334\\
1.91836734693878	1.4	0.860619223934235	0.860619223934235\\
1.91836734693878	1.6	0.855209354780551	0.855209354780551\\
1.91836734693878	1.8	0.850617847851791	0.850617847851791\\
1.91836734693878	2	0.846731848051949	0.846731848051949\\
1.91836734693878	2.2	0.843383517358142	0.843383517358142\\
1.91836734693878	2.4	0.840372343208274	0.840372343208274\\
1.91836734693878	2.6	0.837538448268483	0.837538448268483\\
1.91836734693878	2.8	0.834800118816964	0.834800118816964\\
1.91836734693878	3	0.832116713237592	0.832116713237592\\
1.91836734693878	3.2	0.829520626761827	0.829520626761827\\
1.91836734693878	3.4	0.82711734681522	0.82711734681522\\
1.91836734693878	3.6	0.824943248473584	0.824943248473584\\
1.91836734693878	3.8	0.823040915859667	0.823040915859667\\
1.91836734693878	4	0.821420577538077	0.821420577538077\\
1.91836734693878	4.2	0.820048246010753	0.820048246010753\\
1.91836734693878	4.4	0.818859326529645	0.818859326529645\\
1.91836734693878	4.6	0.817779248428728	0.817779248428728\\
1.91836734693878	4.8	0.816779553748936	0.816779553748936\\
1.91836734693878	5	0.815811641940608	0.815811641940608\\
1.91836734693878	5.2	0.814862516559019	0.814862516559019\\
1.91836734693878	5.4	0.8139510332342	0.8139510332342\\
1.91836734693878	5.6	0.813023871155985	0.813023871155985\\
1.91836734693878	5.8	0.812091791717791	0.812091791717791\\
1.91836734693878	6	0.811200095874977	0.811200095874977\\
1.91836734693878	6.2	0.810349149777872	0.810349149777872\\
1.91836734693878	6.4	0.809551448955196	0.809551448955196\\
1.91836734693878	6.6	0.808801755023864	0.808801755023864\\
1.91836734693878	6.8	0.808119567355434	0.808119567355434\\
1.91836734693878	7	0.807496581002624	0.807496581002624\\
1.91836734693878	7.2	0.806909687241301	0.806909687241301\\
1.91836734693878	7.4	0.806366083695168	0.806366083695168\\
1.91836734693878	7.6	0.805874342973751	0.805874342973751\\
1.91836734693878	7.8	0.805382504401297	0.805382504401297\\
1.91836734693878	8	0.80494026359761	0.80494026359761\\
1.91836734693878	8.2	0.804536228359546	0.804536228359546\\
1.91836734693878	8.4	0.804138427132404	0.804138427132404\\
1.91836734693878	8.6	0.803728350762957	0.803728350762957\\
1.91836734693878	8.8	0.80330084076335	0.80330084076335\\
1.91836734693878	9	0.802877332456536	0.802877332456536\\
1.91836734693878	9.2	0.802441303506419	0.802441303506419\\
1.91836734693878	9.4	0.802000732479197	0.802000732479197\\
1.91836734693878	9.6	0.801572700915955	0.801572700915955\\
1.91836734693878	9.8	0.801179597158805	0.801179597158805\\
1.91836734693878	10	0.80081098541059	0.80081098541059\\
1.95918367346939	0	0.980000000000001	0.980000000000001\\
1.95918367346939	0.2	0.962847827073842	0.962847827073842\\
1.95918367346939	0.4	0.95107294769251	0.95107294769251\\
1.95918367346939	0.6	0.940615581172923	0.940615581172923\\
1.95918367346939	0.8	0.930432536871632	0.930432536871632\\
1.95918367346939	1	0.920552864626704	0.920552864626704\\
1.95918367346939	1.2	0.911367202947295	0.911367202947295\\
1.95918367346939	1.4	0.90303115766623	0.90303115766623\\
1.95918367346939	1.6	0.89566347987915	0.89566347987915\\
1.95918367346939	1.8	0.889308128160926	0.889308128160926\\
1.95918367346939	2	0.883818616413704	0.883818616413704\\
1.95918367346939	2.2	0.879006542140675	0.879006542140675\\
1.95918367346939	2.4	0.874663151401178	0.874663151401178\\
1.95918367346939	2.6	0.870618161616713	0.870618161616713\\
1.95918367346939	2.8	0.866776195855402	0.866776195855402\\
1.95918367346939	3	0.863085315931887	0.863085315931887\\
1.95918367346939	3.2	0.859563665564082	0.859563665564082\\
1.95918367346939	3.4	0.856294697363649	0.856294697363649\\
1.95918367346939	3.6	0.853306082260422	0.853306082260422\\
1.95918367346939	3.8	0.850630690791785	0.850630690791785\\
1.95918367346939	4	0.848270840012854	0.848270840012854\\
1.95918367346939	4.2	0.846191410733458	0.846191410733458\\
1.95918367346939	4.4	0.844328203426361	0.844328203426361\\
1.95918367346939	4.6	0.842609645252483	0.842609645252483\\
1.95918367346939	4.8	0.841004265954166	0.841004265954166\\
1.95918367346939	5	0.839463936109161	0.839463936109161\\
1.95918367346939	5.2	0.837973766389909	0.837973766389909\\
1.95918367346939	5.4	0.836546193739438	0.836546193739438\\
1.95918367346939	5.6	0.835131942602087	0.835131942602087\\
1.95918367346939	5.8	0.83373920859473	0.83373920859473\\
1.95918367346939	6	0.832406471035399	0.832406471035399\\
1.95918367346939	6.2	0.831133365843078	0.831133365843078\\
1.95918367346939	6.4	0.829930803339871	0.829930803339871\\
1.95918367346939	6.6	0.828793149399784	0.828793149399784\\
1.95918367346939	6.8	0.827736776941115	0.827736776941115\\
1.95918367346939	7	0.826752720157448	0.826752720157448\\
1.95918367346939	7.2	0.82581926254715	0.82581926254715\\
1.95918367346939	7.4	0.824942316082263	0.824942316082263\\
1.95918367346939	7.6	0.824127846517825	0.824127846517825\\
1.95918367346939	7.8	0.823326338339534	0.823326338339534\\
1.95918367346939	8	0.822583542566712	0.822583542566712\\
1.95918367346939	8.2	0.821887716689118	0.821887716689118\\
1.95918367346939	8.4	0.821207995932502	0.821207995932502\\
1.95918367346939	8.6	0.820526748875143	0.820526748875143\\
1.95918367346939	8.8	0.819838965349324	0.819838965349324\\
1.95918367346939	9	0.819164253585993	0.819164253585993\\
1.95918367346939	9.2	0.818486654854393	0.818486654854393\\
1.95918367346939	9.4	0.817813353835485	0.817813353835485\\
1.95918367346939	9.6	0.81716025198635	0.81716025198635\\
1.95918367346939	9.8	0.816547597043347	0.816547597043347\\
1.95918367346939	10	0.815965224002616	0.815965224002616\\
2	0	1	1\\
2	0.2	1	1\\
2	0.4	1	1\\
2	0.6	1	1\\
2	0.8	1	1\\
2	1	0.999999999999999	0.999999999999999\\
2	1.2	1	1\\
2	1.4	0.999999999999999	0.999999999999999\\
2	1.6	0.999999999999999	0.999999999999999\\
2	1.8	1	1\\
2	2	1	1\\
2	2.2	1	1\\
2	2.4	1	1\\
2	2.6	1	1\\
2	2.8	1	1\\
2	3	1	1\\
2	3.2	1	1\\
2	3.4	1	1\\
2	3.6	1	1\\
2	3.8	1	1\\
2	4	0.999999999999999	0.999999999999999\\
2	4.2	1	1\\
2	4.4	1	1\\
2	4.6	1	1\\
2	4.8	1	1\\
2	5	1	1\\
2	5.2	1	1\\
2	5.4	1	1\\
2	5.6	1	1\\
2	5.8	1	1\\
2	6	1	1\\
2	6.2	1	1\\
2	6.4	1	1\\
2	6.6	1	1\\
2	6.8	1	1\\
2	7	1	1\\
2	7.2	1	1\\
2	7.4	1	1\\
2	7.6	1	1\\
2	7.8	1	1\\
2	8	1	1\\
2	8.2	0.999999999999999	0.999999999999999\\
2	8.4	1	1\\
2	8.6	1	1\\
2	8.8	1	1\\
2	9	1	1\\
2	9.2	1	1\\
2	9.4	1	1\\
2	9.6	1	1\\
2	9.8	1	1\\
2	10	1	1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/cos-no_smoothing-long.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.475\linewidth,
height=0.375\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=2,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Strategy},
ymin=0,
ymax=500,
ylabel style={font=\color{white!15!black}},
ylabel={Time},
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={Distribution function value},
view={-45}{35.2643896827547},
axis background/.style={fill=white},
title style={font=\normalsize},xlabel style={font=\normalsize},ylabel style={font=\normalsize},legend style={font=\normalsize},ticklabel style={font=\normalsize}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0.000347385193017813	0.000347385193017813\\
0	10	0.226640191622486	0.226640191622486\\
0	20	0.269035324083717	0.269035324083717\\
0	30	0.298311146028623	0.298311146028623\\
0	40	0.324745864841331	0.324745864841331\\
0	50	0.350580743700486	0.350580743700486\\
0	60	0.37059288319467	0.37059288319467\\
0	70	0.385897100763228	0.385897100763228\\
0	80	0.397949609379058	0.397949609379058\\
0	90	0.407650805139004	0.407650805139004\\
0	100	0.415690478121796	0.415690478121796\\
0	110	0.422466824418469	0.422466824418469\\
0	120	0.428223589305452	0.428223589305452\\
0	130	0.433172259712272	0.433172259712272\\
0	140	0.437484581549604	0.437484581549604\\
0	150	0.441285198203124	0.441285198203124\\
0	160	0.444650437308524	0.444650437308524\\
0	170	0.447648389740776	0.447648389740776\\
0	180	0.450337012555029	0.450337012555029\\
0	190	0.4527638944967	0.4527638944967\\
0	200	0.454966095459793	0.454966095459793\\
0	210	0.456972106744831	0.456972106744831\\
0	220	0.458806585408546	0.458806585408546\\
0	230	0.460490893643875	0.460490893643875\\
0	240	0.462043091833676	0.462043091833676\\
0	250	0.463478127959227	0.463478127959227\\
0	260	0.464808598342624	0.464808598342624\\
0	270	0.46604541864119	0.46604541864119\\
0	280	0.46719822795344	0.46719822795344\\
0	290	0.468275395260519	0.468275395260519\\
0	300	0.469284108220074	0.469284108220074\\
0	310	0.470230646862407	0.470230646862407\\
0	320	0.471120550103979	0.471120550103979\\
0	330	0.471958787484752	0.471958787484752\\
0	340	0.472749762314159	0.472749762314159\\
0	350	0.473497351191683	0.473497351191683\\
0	360	0.474205013805283	0.474205013805283\\
0	370	0.474875850273039	0.474875850273039\\
0	380	0.47551267735131	0.47551267735131\\
0	390	0.476118029871033	0.476118029871033\\
0	400	0.476694179456974	0.476694179456974\\
0	410	0.477243183531312	0.477243183531312\\
0	420	0.477766909438886	0.477766909438886\\
0	430	0.478267071063159	0.478267071063159\\
0	440	0.47874522951994	0.47874522951994\\
0	450	0.479202802668559	0.479202802668559\\
0	460	0.479641089022768	0.479641089022768\\
0	470	0.480061279326203	0.480061279326203\\
0	480	0.480464475485055	0.480464475485055\\
0	490	0.480851690926148	0.480851690926148\\
0	500	0.481223854402356	0.481223854402356\\
0.0408163265306122	0	0.000865536673753344	0.000865536673753344\\
0.0408163265306122	10	0.285166503503395	0.285166503503395\\
0.0408163265306122	20	0.300991622788614	0.300991622788614\\
0.0408163265306122	30	0.320705633179754	0.320705633179754\\
0.0408163265306122	40	0.342344953535897	0.342344953535897\\
0.0408163265306122	50	0.365397031322032	0.365397031322032\\
0.0408163265306122	60	0.383424783917154	0.383424783917154\\
0.0408163265306122	70	0.397211448160029	0.397211448160029\\
0.0408163265306122	80	0.408068840171507	0.408068840171507\\
0.0408163265306122	90	0.416808073529739	0.416808073529739\\
0.0408163265306122	100	0.424050539310151	0.424050539310151\\
0.0408163265306122	110	0.430154948814732	0.430154948814732\\
0.0408163265306122	120	0.435340877743569	0.435340877743569\\
0.0408163265306122	130	0.439798842160362	0.439798842160362\\
0.0408163265306122	140	0.443683557795916	0.443683557795916\\
0.0408163265306122	150	0.447107308502755	0.447107308502755\\
0.0408163265306122	160	0.450138853332492	0.450138853332492\\
0.0408163265306122	170	0.452839531326282	0.452839531326282\\
0.0408163265306122	180	0.455261552566491	0.455261552566491\\
0.0408163265306122	190	0.45744778693862	0.45744778693862\\
0.0408163265306122	200	0.459431619508791	0.459431619508791\\
0.0408163265306122	210	0.461238716404163	0.461238716404163\\
0.0408163265306122	220	0.462891289708487	0.462891289708487\\
0.0408163265306122	230	0.464408583357637	0.464408583357637\\
0.0408163265306122	240	0.465806866882118	0.465806866882118\\
0.0408163265306122	250	0.467099606033971	0.467099606033971\\
0.0408163265306122	260	0.468298148094604	0.468298148094604\\
0.0408163265306122	270	0.46941232633395	0.46941232633395\\
0.0408163265306122	280	0.470450824045633	0.470450824045633\\
0.0408163265306122	290	0.471421180349677	0.471421180349677\\
0.0408163265306122	300	0.472329870181648	0.472329870181648\\
0.0408163265306122	310	0.473182550849332	0.473182550849332\\
0.0408163265306122	320	0.4739842120349	0.4739842120349\\
0.0408163265306122	330	0.474739330502916	0.474739330502916\\
0.0408163265306122	340	0.475451872934357	0.475451872934357\\
0.0408163265306122	350	0.476125331528365	0.476125331528365\\
0.0408163265306122	360	0.476762822913158	0.476762822913158\\
0.0408163265306122	370	0.477367139801714	0.477367139801714\\
0.0408163265306122	380	0.477940819643207	0.477940819643207\\
0.0408163265306122	390	0.47848614591687	0.47848614591687\\
0.0408163265306122	400	0.479005164995073	0.479005164995073\\
0.0408163265306122	410	0.479499730287742	0.479499730287742\\
0.0408163265306122	420	0.479971523975375	0.479971523975375\\
0.0408163265306122	430	0.480422089994196	0.480422089994196\\
0.0408163265306122	440	0.480852834661082	0.480852834661082\\
0.0408163265306122	450	0.481265035241629	0.481265035241629\\
0.0408163265306122	460	0.481659861490056	0.481659861490056\\
0.0408163265306122	470	0.482038386076865	0.482038386076865\\
0.0408163265306122	480	0.482401601644156	0.482401601644156\\
0.0408163265306122	490	0.482750421128203	0.482750421128203\\
0.0408163265306122	500	0.483085681187527	0.483085681187527\\
0.0816326530612245	0	0.00162563006655485	0.00162563006655485\\
0.0816326530612245	10	0.290919958803886	0.290919958803886\\
0.0816326530612245	20	0.304133101044444	0.304133101044444\\
0.0816326530612245	30	0.322907133268528	0.322907133268528\\
0.0816326530612245	40	0.344075039831777	0.344075039831777\\
0.0816326530612245	50	0.36685355311215	0.36685355311215\\
0.0816326530612245	60	0.384686229664451	0.384686229664451\\
0.0816326530612245	70	0.398323710148007	0.398323710148007\\
0.0816326530612245	80	0.409063615686462	0.409063615686462\\
0.0816326530612245	90	0.417708282899977	0.417708282899977\\
0.0816326530612245	100	0.42487237886933	0.42487237886933\\
0.0816326530612245	110	0.430910733326637	0.430910733326637\\
0.0816326530612245	120	0.43604054597096	0.43604054597096\\
0.0816326530612245	130	0.440450271315639	0.440450271315639\\
0.0816326530612245	140	0.444292950932025	0.444292950932025\\
0.0816326530612245	150	0.447679653663195	0.447679653663195\\
0.0816326530612245	160	0.450678394527718	0.450678394527718\\
0.0816326530612245	170	0.453349848824701	0.453349848824701\\
0.0816326530612245	180	0.455745661677776	0.455745661677776\\
0.0816326530612245	190	0.457908239082807	0.457908239082807\\
0.0816326530612245	200	0.459870604850315	0.459870604850315\\
0.0816326530612245	210	0.461658147377527	0.461658147377527\\
0.0816326530612245	220	0.463292838394029	0.463292838394029\\
0.0816326530612245	230	0.464793713599487	0.464793713599487\\
0.0816326530612245	240	0.466176866473863	0.466176866473863\\
0.0816326530612245	250	0.46745561705799	0.46745561705799\\
0.0816326530612245	260	0.468641189845769	0.468641189845769\\
0.0816326530612245	270	0.469743311702558	0.469743311702558\\
0.0816326530612245	280	0.470770571961153	0.470770571961153\\
0.0816326530612245	290	0.471730428161708	0.471730428161708\\
0.0816326530612245	300	0.472629285175326	0.472629285175326\\
0.0816326530612245	310	0.473472739092779	0.473472739092779\\
0.0816326530612245	320	0.474265725603512	0.474265725603512\\
0.0816326530612245	330	0.475012673029584	0.475012673029584\\
0.0816326530612245	340	0.475717505129017	0.475717505129017\\
0.0816326530612245	350	0.476383676312305	0.476383676312305\\
0.0816326530612245	360	0.477014269483023	0.477014269483023\\
0.0816326530612245	370	0.477612047134556	0.477612047134556\\
0.0816326530612245	380	0.478179519258657	0.478179519258657\\
0.0816326530612245	390	0.478718944625318	0.478718944625318\\
0.0816326530612245	400	0.479232347463371	0.479232347463371\\
0.0816326530612245	410	0.479721561127228	0.479721561127228\\
0.0816326530612245	420	0.480188249594723	0.480188249594723\\
0.0816326530612245	430	0.480633940095337	0.480633940095337\\
0.0816326530612245	440	0.481060023728374	0.481060023728374\\
0.0816326530612245	450	0.481467763938296	0.481467763938296\\
0.0816326530612245	460	0.481858317821561	0.481858317821561\\
0.0816326530612245	470	0.482232746441437	0.482232746441437\\
0.0816326530612245	480	0.482592031698769	0.482592031698769\\
0.0816326530612245	490	0.482937076651063	0.482937076651063\\
0.0816326530612245	500	0.483268708903463	0.483268708903463\\
0.122448979591837	0	0.00272221416656839	0.00272221416656839\\
0.122448979591837	10	0.292088181804265	0.292088181804265\\
0.122448979591837	20	0.304770969414315	0.304770969414315\\
0.122448979591837	30	0.323354141701673	0.323354141701673\\
0.122448979591837	40	0.344426329013309	0.344426329013309\\
0.122448979591837	50	0.36714929578623	0.36714929578623\\
0.122448979591837	60	0.384942362693866	0.384942362693866\\
0.122448979591837	70	0.398549551832515	0.398549551832515\\
0.122448979591837	80	0.409265602071354	0.409265602071354\\
0.122448979591837	90	0.417891067893784	0.417891067893784\\
0.122448979591837	100	0.425039251092283	0.425039251092283\\
0.122448979591837	110	0.431064193257066	0.431064193257066\\
0.122448979591837	120	0.436182611646833	0.436182611646833\\
0.122448979591837	130	0.440582542182895	0.440582542182895\\
0.122448979591837	140	0.444416686503206	0.444416686503206\\
0.122448979591837	150	0.447795866746579	0.447795866746579\\
0.122448979591837	160	0.450787946857752	0.450787946857752\\
0.122448979591837	170	0.453453467364867	0.453453467364867\\
0.122448979591837	180	0.455843958678266	0.455843958678266\\
0.122448979591837	190	0.458001732602321	0.458001732602321\\
0.122448979591837	200	0.459959739595614	0.459959739595614\\
0.122448979591837	210	0.461743311663085	0.461743311663085\\
0.122448979591837	220	0.46337437173108	0.46337437173108\\
0.122448979591837	230	0.464871913217486	0.464871913217486\\
0.122448979591837	240	0.466251993855694	0.466251993855694\\
0.122448979591837	250	0.467527904100285	0.467527904100285\\
0.122448979591837	260	0.468710843513499	0.468710843513499\\
0.122448979591837	270	0.469810517355545	0.469810517355545\\
0.122448979591837	280	0.470835495880733	0.470835495880733\\
0.122448979591837	290	0.471793220064653	0.471793220064653\\
0.122448979591837	300	0.472690080552018	0.472690080552018\\
0.122448979591837	310	0.473531661003653	0.473531661003653\\
0.122448979591837	320	0.474322886145933	0.474322886145933\\
0.122448979591837	330	0.475068174464801	0.475068174464801\\
0.122448979591837	340	0.475771441002894	0.475771441002894\\
0.122448979591837	350	0.476436132497826	0.476436132497826\\
0.122448979591837	360	0.477065325005478	0.477065325005478\\
0.122448979591837	370	0.47766177488323	0.47766177488323\\
0.122448979591837	380	0.478227986547683	0.478227986547683\\
0.122448979591837	390	0.478766213751689	0.478766213751689\\
0.122448979591837	400	0.479278476227894	0.479278476227894\\
0.122448979591837	410	0.479766603258495	0.479766603258495\\
0.122448979591837	420	0.480232255125324	0.480232255125324\\
0.122448979591837	430	0.48067695566561	0.48067695566561\\
0.122448979591837	440	0.481102092888765	0.481102092888765\\
0.122448979591837	450	0.481508927432912	0.481508927432912\\
0.122448979591837	460	0.481898613824384	0.481898613824384\\
0.122448979591837	470	0.482272210769636	0.482272210769636\\
0.122448979591837	480	0.482630697988528	0.482630697988528\\
0.122448979591837	490	0.48297497653271	0.48297497653271\\
0.122448979591837	500	0.483305872169066	0.483305872169066\\
0.163265306122449	0	0.00427811425307619	0.00427811425307619\\
0.163265306122449	10	0.292350254114666	0.292350254114666\\
0.163265306122449	20	0.304914065071025	0.304914065071025\\
0.163265306122449	30	0.323454420957265	0.323454420957265\\
0.163265306122449	40	0.344505135172229	0.344505135172229\\
0.163265306122449	50	0.367215640966778	0.367215640966778\\
0.163265306122449	60	0.384999822078562	0.384999822078562\\
0.163265306122449	70	0.398600215834187	0.398600215834187\\
0.163265306122449	80	0.409310914514732	0.409310914514732\\
0.163265306122449	90	0.417932072809471	0.417932072809471\\
0.163265306122449	100	0.425076686230093	0.425076686230093\\
0.163265306122449	110	0.431098619559671	0.431098619559671\\
0.163265306122449	120	0.436214481829061	0.436214481829061\\
0.163265306122449	130	0.440612215055086	0.440612215055086\\
0.163265306122449	140	0.444444444617032	0.444444444617032\\
0.163265306122449	150	0.447821937309521	0.447821937309521\\
0.163265306122449	160	0.450812523186272	0.450812523186272\\
0.163265306122449	170	0.453476712541698	0.453476712541698\\
0.163265306122449	180	0.455866010052033	0.455866010052033\\
0.163265306122449	190	0.45802270639128	0.45802270639128\\
0.163265306122449	200	0.459979735562677	0.459979735562677\\
0.163265306122449	210	0.461762416920448	0.461762416920448\\
0.163265306122449	220	0.463392662442707	0.463392662442707\\
0.163265306122449	230	0.464889456062093	0.464889456062093\\
0.163265306122449	240	0.46626884749282	0.46626884749282\\
0.163265306122449	250	0.467544120552264	0.467544120552264\\
0.163265306122449	260	0.468726469209641	0.468726469209641\\
0.163265306122449	270	0.469825593878387	0.469825593878387\\
0.163265306122449	280	0.470850060532857	0.470850060532857\\
0.163265306122449	290	0.471807306432645	0.471807306432645\\
0.163265306122449	300	0.472703719030995	0.472703719030995\\
0.163265306122449	310	0.473544879200274	0.473544879200274\\
0.163265306122449	320	0.474335709207464	0.474335709207464\\
0.163265306122449	330	0.475080625331933	0.475080625331933\\
0.163265306122449	340	0.475783540661157	0.475783540661157\\
0.163265306122449	350	0.476447900211464	0.476447900211464\\
0.163265306122449	360	0.477076778502562	0.477076778502562\\
0.163265306122449	370	0.477672930515315	0.477672930515315\\
0.163265306122449	380	0.478238859415629	0.478238859415629\\
0.163265306122449	390	0.478776817830837	0.478776817830837\\
0.163265306122449	400	0.47928882448494	0.47928882448494\\
0.163265306122449	410	0.479776707746596	0.479776707746596\\
0.163265306122449	420	0.480242127068499	0.480242127068499\\
0.163265306122449	430	0.480686605526878	0.480686605526878\\
0.163265306122449	440	0.48111153043798	0.48111153043798\\
0.163265306122449	450	0.481518161810368	0.481518161810368\\
0.163265306122449	460	0.481907653593809	0.481907653593809\\
0.163265306122449	470	0.482281063966042	0.482281063966042\\
0.163265306122449	480	0.482639372157662	0.482639372157662\\
0.163265306122449	490	0.482983478770335	0.482983478770335\\
0.163265306122449	500	0.483314209158557	0.483314209158557\\
0.204081632653061	0	0.00644924630454841	0.00644924630454841\\
0.204081632653061	10	0.292402362351539	0.292402362351539\\
0.204081632653061	20	0.304942516998526	0.304942516998526\\
0.204081632653061	30	0.323474359634479	0.323474359634479\\
0.204081632653061	40	0.344520804320907	0.344520804320907\\
0.204081632653061	50	0.367228832480136	0.367228832480136\\
0.204081632653061	60	0.385011246815589	0.385011246815589\\
0.204081632653061	70	0.398610289434851	0.398610289434851\\
0.204081632653061	80	0.409319924056905	0.409319924056905\\
0.204081632653061	90	0.417940225879348	0.417940225879348\\
0.204081632653061	100	0.425084129515594	0.425084129515594\\
0.204081632653061	110	0.431105464593884	0.431105464593884\\
0.204081632653061	120	0.436220818625963	0.436220818625963\\
0.204081632653061	130	0.440618114957485	0.440618114957485\\
0.204081632653061	140	0.444449963805107	0.444449963805107\\
0.204081632653061	150	0.447827120959282	0.447827120959282\\
0.204081632653061	160	0.450817409735126	0.450817409735126\\
0.204081632653061	170	0.453481334415632	0.453481334415632\\
0.204081632653061	180	0.455870394560285	0.455870394560285\\
0.204081632653061	190	0.458026876641702	0.458026876641702\\
0.204081632653061	200	0.459983711391282	0.459983711391282\\
0.204081632653061	210	0.461766215647886	0.461766215647886\\
0.204081632653061	220	0.463396299212775	0.463396299212775\\
0.204081632653061	230	0.464892944132621	0.464892944132621\\
0.204081632653061	240	0.466272198527175	0.466272198527175\\
0.204081632653061	250	0.467547344894124	0.467547344894124\\
0.204081632653061	260	0.468729576090619	0.468729576090619\\
0.204081632653061	270	0.4698285915664	0.4698285915664\\
0.204081632653061	280	0.470852956444836	0.470852956444836\\
0.204081632653061	290	0.47181010724666	0.47181010724666\\
0.204081632653061	300	0.472706430790555	0.472706430790555\\
0.204081632653061	310	0.473547507394452	0.473547507394452\\
0.204081632653061	320	0.474338258836331	0.474338258836331\\
0.204081632653061	330	0.475083100956819	0.475083100956819\\
0.204081632653061	340	0.47578594645465	0.47578594645465\\
0.204081632653061	350	0.476450240003901	0.476450240003901\\
0.204081632653061	360	0.477079055818842	0.477079055818842\\
0.204081632653061	370	0.477675148606644	0.477675148606644\\
0.204081632653061	380	0.478241021284532	0.478241021284532\\
0.204081632653061	390	0.478778926256055	0.478778926256055\\
0.204081632653061	400	0.479290882044659	0.479290882044659\\
0.204081632653061	410	0.479778716837364	0.479778716837364\\
0.204081632653061	420	0.480244089922006	0.480244089922006\\
0.204081632653061	430	0.480688524223501	0.480688524223501\\
0.204081632653061	440	0.481113406920273	0.481113406920273\\
0.204081632653061	450	0.48151999789571	0.48151999789571\\
0.204081632653061	460	0.48190945098494	0.48190945098494\\
0.204081632653061	470	0.482282824260576	0.482282824260576\\
0.204081632653061	480	0.482641096855931	0.482641096855931\\
0.204081632653061	490	0.482985169283199	0.482985169283199\\
0.204081632653061	500	0.483315866814884	0.483315866814884\\
0.244897959183673	0	0.00942882970251832	0.00942882970251832\\
0.244897959183673	10	0.292445045656748	0.292445045656748\\
0.244897959183673	20	0.304965822763183	0.304965822763183\\
0.244897959183673	30	0.323490691959195	0.323490691959195\\
0.244897959183673	40	0.344533639356125	0.344533639356125\\
0.244897959183673	50	0.367239638015395	0.367239638015395\\
0.244897959183673	60	0.385020605135246	0.385020605135246\\
0.244897959183673	70	0.398618541001157	0.398618541001157\\
0.244897959183673	80	0.409327304023326	0.409327304023326\\
0.244897959183673	90	0.417946904285505	0.417946904285505\\
0.244897959183673	100	0.42509022651764	0.42509022651764\\
0.244897959183673	110	0.43111107155167	0.43111107155167\\
0.244897959183673	120	0.436226009272442	0.436226009272442\\
0.244897959183673	130	0.440622947731531	0.440622947731531\\
0.244897959183673	140	0.444454484725469	0.444454484725469\\
0.244897959183673	150	0.447831367030884	0.447831367030884\\
0.244897959183673	160	0.450821412443117	0.450821412443117\\
0.244897959183673	170	0.453485120321041	0.453485120321041\\
0.244897959183673	180	0.455873986032865	0.455873986032865\\
0.244897959183673	190	0.458030292609739	0.458030292609739\\
0.244897959183673	200	0.459986968103003	0.459986968103003\\
0.244897959183673	210	0.461769327291118	0.461769327291118\\
0.244897959183673	220	0.463399278192224	0.463399278192224\\
0.244897959183673	230	0.464895801308144	0.464895801308144\\
0.244897959183673	240	0.466274943452559	0.466274943452559\\
0.244897959183673	250	0.467549986042165	0.467549986042165\\
0.244897959183673	260	0.468732121023185	0.468732121023185\\
0.244897959183673	270	0.469831047055975	0.469831047055975\\
0.244897959183673	280	0.470855328566831	0.470855328566831\\
0.244897959183673	290	0.471812401471271	0.471812401471271\\
0.244897959183673	300	0.472708652068186	0.472708652068186\\
0.244897959183673	310	0.473549660221356	0.473549660221356\\
0.244897959183673	320	0.474340347308204	0.474340347308204\\
0.244897959183673	330	0.475085128809976	0.475085128809976\\
0.244897959183673	340	0.47578791710697	0.47578791710697\\
0.244897959183673	350	0.476452156592922	0.476452156592922\\
0.244897959183673	360	0.477080921231907	0.477080921231907\\
0.244897959183673	370	0.477676965506904	0.477676965506904\\
0.244897959183673	380	0.478242792131442	0.478242792131442\\
0.244897959183673	390	0.478780653325756	0.478780653325756\\
0.244897959183673	400	0.479292567449016	0.479292567449016\\
0.244897959183673	410	0.479780362539456	0.479780362539456\\
0.244897959183673	420	0.480245697749871	0.480245697749871\\
0.244897959183673	430	0.480690095881236	0.480690095881236\\
0.244897959183673	440	0.481114943999078	0.481114943999078\\
0.244897959183673	450	0.48152150188425	0.48152150188425\\
0.244897959183673	460	0.481910923277976	0.481910923277976\\
0.244897959183673	470	0.482284266166758	0.482284266166758\\
0.244897959183673	480	0.482642509604221	0.482642509604221\\
0.244897959183673	490	0.482986554029275	0.482986554029275\\
0.244897959183673	500	0.483317224647256	0.483317224647256\\
0.285714285714286	0	0.013450344083851	0.013450344083851\\
0.285714285714286	10	0.292502654893615	0.292502654893615\\
0.285714285714286	20	0.30499727832432	0.30499727832432\\
0.285714285714286	30	0.323512735537089	0.323512735537089\\
0.285714285714286	40	0.344550962676811	0.344550962676811\\
0.285714285714286	50	0.367254222139965	0.367254222139965\\
0.285714285714286	60	0.385033235967164	0.385033235967164\\
0.285714285714286	70	0.398629678058973	0.398629678058973\\
0.285714285714286	80	0.409337264691355	0.409337264691355\\
0.285714285714286	90	0.417955918064553	0.417955918064553\\
0.285714285714286	100	0.425098455581282	0.425098455581282\\
0.285714285714286	110	0.431118639207399	0.431118639207399\\
0.285714285714286	120	0.436233015036897	0.436233015036897\\
0.285714285714286	130	0.440629470479089	0.440629470479089\\
0.285714285714286	140	0.444460586567178	0.444460586567178\\
0.285714285714286	150	0.447837097911928	0.447837097911928\\
0.285714285714286	160	0.45082681485869	0.45082681485869\\
0.285714285714286	170	0.453490230120302	0.453490230120302\\
0.285714285714286	180	0.455878833408052	0.455878833408052\\
0.285714285714286	190	0.45803490310817	0.45803490310817\\
0.285714285714286	200	0.459991363654754	0.459991363654754\\
0.285714285714286	210	0.461773527045359	0.461773527045359\\
0.285714285714286	220	0.463403298891461	0.463403298891461\\
0.285714285714286	230	0.464899657609822	0.464899657609822\\
0.285714285714286	240	0.46627864825133	0.46627864825133\\
0.285714285714286	250	0.467553550773677	0.467553550773677\\
0.285714285714286	260	0.468735555893618	0.468735555893618\\
0.285714285714286	270	0.469834361206082	0.469834361206082\\
0.285714285714286	280	0.470858530196537	0.470858530196537\\
0.285714285714286	290	0.471815497963643	0.471815497963643\\
0.285714285714286	300	0.472711650104738	0.472711650104738\\
0.285714285714286	310	0.473552565870637	0.473552565870637\\
0.285714285714286	320	0.474343166098133	0.474343166098133\\
0.285714285714286	330	0.475087865783419	0.475087865783419\\
0.285714285714286	340	0.475790576877008	0.475790576877008\\
0.285714285714286	350	0.476454743394257	0.476454743394257\\
0.285714285714286	360	0.477083438961557	0.477083438961557\\
0.285714285714286	370	0.477679417759301	0.477679417759301\\
0.285714285714286	380	0.478245182226084	0.478245182226084\\
0.285714285714286	390	0.47878298433473	0.47878298433473\\
0.285714285714286	400	0.479294842222686	0.479294842222686\\
0.285714285714286	410	0.47978258372737	0.47978258372737\\
0.285714285714286	420	0.480247867819315	0.480247867819315\\
0.285714285714286	430	0.480692217132209	0.480692217132209\\
0.285714285714286	440	0.481117018579209	0.481117018579209\\
0.285714285714286	450	0.481523531802776	0.481523531802776\\
0.285714285714286	460	0.481912910417392	0.481912910417392\\
0.285714285714286	470	0.482286212293336	0.482286212293336\\
0.285714285714286	480	0.482644416376682	0.482644416376682\\
0.285714285714286	490	0.482988423007422	0.482988423007422\\
0.285714285714286	500	0.483319057300243	0.483319057300243\\
0.326530612244898	0	0.0187884658953685	0.0187884658953685\\
0.326530612244898	10	0.292579124873505	0.292579124873505\\
0.326530612244898	20	0.305039032151629	0.305039032151629\\
0.326530612244898	30	0.323541995982982	0.323541995982982\\
0.326530612244898	40	0.344573957495983	0.344573957495983\\
0.326530612244898	50	0.367273580974992	0.367273580974992\\
0.326530612244898	60	0.385050002019196	0.385050002019196\\
0.326530612244898	70	0.398644461288774	0.398644461288774\\
0.326530612244898	80	0.409350486391994	0.409350486391994\\
0.326530612244898	90	0.417967882873323	0.417967882873323\\
0.326530612244898	100	0.425109378765922	0.425109378765922\\
0.326530612244898	110	0.431128684445157	0.431128684445157\\
0.326530612244898	120	0.436242314425262	0.436242314425262\\
0.326530612244898	130	0.440638128715193	0.440638128715193\\
0.326530612244898	140	0.444468686096666	0.444468686096666\\
0.326530612244898	150	0.447844705031584	0.447844705031584\\
0.326530612244898	160	0.450833985976253	0.450833985976253\\
0.326530612244898	170	0.453497012821618	0.453497012821618\\
0.326530612244898	180	0.455885267770026	0.455885267770026\\
0.326530612244898	190	0.458041023042083	0.458041023042083\\
0.326530612244898	200	0.459997198270387	0.459997198270387\\
0.326530612244898	210	0.461779101761146	0.461779101761146\\
0.326530612244898	220	0.463408635931258	0.463408635931258\\
0.326530612244898	230	0.464904776429785	0.464904776429785\\
0.326530612244898	240	0.466283565967704	0.466283565967704\\
0.326530612244898	250	0.467558282566039	0.467558282566039\\
0.326530612244898	260	0.468740115309559	0.468740115309559\\
0.326530612244898	270	0.469838760378954	0.469838760378954\\
0.326530612244898	280	0.470862780010847	0.470862780010847\\
0.326530612244898	290	0.471819608219608	0.471819608219608\\
0.326530612244898	300	0.472715629671338	0.472715629671338\\
0.326530612244898	310	0.473556422803207	0.473556422803207\\
0.326530612244898	320	0.474346907734385	0.474346907734385\\
0.326530612244898	330	0.47509149881721	0.47509149881721\\
0.326530612244898	340	0.475794107431696	0.475794107431696\\
0.326530612244898	350	0.476458177090948	0.476458177090948\\
0.326530612244898	360	0.47708678097312	0.47708678097312\\
0.326530612244898	370	0.477682672856949	0.477682672856949\\
0.326530612244898	380	0.478248354816091	0.478248354816091\\
0.326530612244898	390	0.478786078494956	0.478786078494956\\
0.326530612244898	400	0.479297861736678	0.479297861736678\\
0.326530612244898	410	0.479785532112114	0.479785532112114\\
0.326530612244898	420	0.480250748349863	0.480250748349863\\
0.326530612244898	430	0.480695032861563	0.480695032861563\\
0.326530612244898	440	0.481119772358109	0.481119772358109\\
0.326530612244898	450	0.481526226298266	0.481526226298266\\
0.326530612244898	460	0.481915548128278	0.481915548128278\\
0.326530612244898	470	0.482288795564153	0.482288795564153\\
0.326530612244898	480	0.482646947409199	0.482646947409199\\
0.326530612244898	490	0.482990903872109	0.482990903872109\\
0.326530612244898	500	0.48332148994724	0.48332148994724\\
0.36734693877551	0	0.025757171320504	0.025757171320504\\
0.36734693877551	10	0.292678953386703	0.292678953386703\\
0.36734693877551	20	0.305093540110264	0.305093540110264\\
0.36734693877551	30	0.323580194329747	0.323580194329747\\
0.36734693877551	40	0.344603976316606	0.344603976316606\\
0.36734693877551	50	0.367298853163122	0.367298853163122\\
0.36734693877551	60	0.385071889432386	0.385071889432386\\
0.36734693877551	70	0.398663760206511	0.398663760206511\\
0.36734693877551	80	0.409367746795602	0.409367746795602\\
0.36734693877551	90	0.417983502454653	0.417983502454653\\
0.36734693877551	100	0.425123638548434	0.425123638548434\\
0.36734693877551	110	0.431141798102982	0.431141798102982\\
0.36734693877551	120	0.436254454406408	0.436254454406408\\
0.36734693877551	130	0.440649431697597	0.440649431697597\\
0.36734693877551	140	0.444479259709835	0.444479259709835\\
0.36734693877551	150	0.447854635823329	0.447854635823329\\
0.36734693877551	160	0.450843347584628	0.450843347584628\\
0.36734693877551	170	0.453505867368054	0.453505867368054\\
0.36734693877551	180	0.455893667573323	0.455893667573323\\
0.36734693877551	190	0.458049012372068	0.458049012372068\\
0.36734693877551	200	0.460004815128722	0.460004815128722\\
0.36734693877551	210	0.461786379330585	0.461786379330585\\
0.36734693877551	220	0.463415603224156	0.463415603224156\\
0.36734693877551	230	0.464911458845381	0.464911458845381\\
0.36734693877551	240	0.466289985850574	0.466289985850574\\
0.36734693877551	250	0.467564459732516	0.467564459732516\\
0.36734693877551	260	0.468746067445484	0.468746067445484\\
0.36734693877551	270	0.469844503323935	0.469844503323935\\
0.36734693877551	280	0.470868327974173	0.470868327974173\\
0.36734693877551	290	0.471824973995072	0.471824973995072\\
0.36734693877551	300	0.47272082483704	0.47272082483704\\
0.36734693877551	310	0.473561457875069	0.473561457875069\\
0.36734693877551	320	0.474351792291496	0.474351792291496\\
0.36734693877551	330	0.475096241598131	0.475096241598131\\
0.36734693877551	340	0.475798716430231	0.475798716430231\\
0.36734693877551	350	0.476462659645227	0.476462659645227\\
0.36734693877551	360	0.477091143836114	0.477091143836114\\
0.36734693877551	370	0.477686922257289	0.477686922257289\\
0.36734693877551	380	0.478252496505992	0.478252496505992\\
0.36734693877551	390	0.478790117797901	0.478790117797901\\
0.36734693877551	400	0.479301803591937	0.479301803591937\\
0.36734693877551	410	0.479789381110974	0.479789381110974\\
0.36734693877551	420	0.480254508767772	0.480254508767772\\
0.36734693877551	430	0.480698708684092	0.480698708684092\\
0.36734693877551	440	0.481123367306789	0.481123367306789\\
0.36734693877551	450	0.481529743854815	0.481529743854815\\
0.36734693877551	460	0.481918991554789	0.481918991554789\\
0.36734693877551	470	0.48229216792132	0.48229216792132\\
0.36734693877551	480	0.482650251571346	0.482650251571346\\
0.36734693877551	490	0.482994142542152	0.482994142542152\\
0.36734693877551	500	0.483324665671009	0.483324665671009\\
0.408163265306122	0	0.034704234561697	0.034704234561697\\
0.408163265306122	10	0.292807122388889	0.292807122388889\\
0.408163265306122	20	0.305163522427395	0.305163522427395\\
0.408163265306122	30	0.323629236871134	0.323629236871134\\
0.408163265306122	40	0.344642517232048	0.344642517232048\\
0.408163265306122	50	0.367331299916377	0.367331299916377\\
0.408163265306122	60	0.3850999905011	0.3850999905011\\
0.408163265306122	70	0.398688537927328	0.398688537927328\\
0.408163265306122	80	0.409389907284993	0.409389907284993\\
0.408163265306122	90	0.418003556305899	0.418003556305899\\
0.408163265306122	100	0.425141946565227	0.425141946565227\\
0.408163265306122	110	0.431158634619771	0.431158634619771\\
0.408163265306122	120	0.436270040827764	0.436270040827764\\
0.408163265306122	130	0.440663943503193	0.440663943503193\\
0.408163265306122	140	0.444492835084304	0.444492835084304\\
0.408163265306122	150	0.44786738588469	0.44786738588469\\
0.408163265306122	160	0.45085536687617	0.45085536687617\\
0.408163265306122	170	0.453517235646968	0.453517235646968\\
0.408163265306122	180	0.455904452011283	0.455904452011283\\
0.408163265306122	190	0.458059269806739	0.458059269806739\\
0.408163265306122	200	0.460014594350121	0.460014594350121\\
0.408163265306122	210	0.461795722941777	0.461795722941777\\
0.408163265306122	220	0.463424548473865	0.463424548473865\\
0.408163265306122	230	0.464920038343479	0.464920038343479\\
0.408163265306122	240	0.466298228285077	0.466298228285077\\
0.408163265306122	250	0.467572390545451	0.467572390545451\\
0.408163265306122	260	0.468753709343553	0.468753709343553\\
0.408163265306122	270	0.469851876643482	0.469851876643482\\
0.408163265306122	280	0.470875450958388	0.470875450958388\\
0.408163265306122	290	0.471831863069798	0.471831863069798\\
0.408163265306122	300	0.472727494867305	0.472727494867305\\
0.408163265306122	310	0.473567922362175	0.473567922362175\\
0.408163265306122	320	0.474358063533959	0.474358063533959\\
0.408163265306122	330	0.475102330815318	0.475102330815318\\
0.408163265306122	340	0.475804633885318	0.475804633885318\\
0.408163265306122	350	0.47646841475958	0.47646841475958\\
0.408163265306122	360	0.477096745279817	0.477096745279817\\
0.408163265306122	370	0.477692378027229	0.477692378027229\\
0.408163265306122	380	0.47825781398739	0.47825781398739\\
0.408163265306122	390	0.478795303825534	0.478795303825534\\
0.408163265306122	400	0.479306864507292	0.479306864507292\\
0.408163265306122	410	0.479794322808765	0.479794322808765\\
0.408163265306122	420	0.480259336737215	0.480259336737215\\
0.408163265306122	430	0.480703428042227	0.480703428042227\\
0.408163265306122	440	0.481127982831658	0.481127982831658\\
0.408163265306122	450	0.481534260016566	0.481534260016566\\
0.408163265306122	460	0.481923412541597	0.481923412541597\\
0.408163265306122	470	0.482296497662787	0.482296497662787\\
0.408163265306122	480	0.482654493757791	0.482654493757791\\
0.408163265306122	490	0.482998300643826	0.482998300643826\\
0.408163265306122	500	0.483328742956484	0.483328742956484\\
0.448979591836735	0	0.0460015090462475	0.0460015090462475\\
0.448979591836735	10	0.292968958776882	0.292968958776882\\
0.448979591836735	20	0.305251887673552	0.305251887673552\\
0.448979591836735	30	0.323691161889045	0.323691161889045\\
0.448979591836735	40	0.344691182060819	0.344691182060819\\
0.448979591836735	50	0.367372269770705	0.367372269770705\\
0.448979591836735	60	0.385135473148088	0.385135473148088\\
0.448979591836735	70	0.39871982425063	0.39871982425063\\
0.448979591836735	80	0.409417888883493	0.409417888883493\\
0.448979591836735	90	0.418028877895327	0.418028877895327\\
0.448979591836735	100	0.425165063725059	0.425165063725059\\
0.448979591836735	110	0.431179893746525	0.431179893746525\\
0.448979591836735	120	0.436289721484482	0.436289721484482\\
0.448979591836735	130	0.440682267264484	0.440682267264484\\
0.448979591836735	140	0.444509976433087	0.444509976433087\\
0.448979591836735	150	0.447883485127426	0.447883485127426\\
0.448979591836735	160	0.450870543390742	0.450870543390742\\
0.448979591836735	170	0.453531590141156	0.453531590141156\\
0.448979591836735	180	0.455918069301394	0.455918069301394\\
0.448979591836735	190	0.458072221660532	0.458072221660532\\
0.448979591836735	200	0.46002694237376	0.46002694237376\\
0.448979591836735	210	0.461807520929282	0.461807520929282\\
0.448979591836735	220	0.46343584345844	0.46343584345844\\
0.448979591836735	230	0.464930871500946	0.464930871500946\\
0.448979591836735	240	0.46630863583921	0.46630863583921\\
0.448979591836735	250	0.467582404621376	0.467582404621376\\
0.448979591836735	260	0.468763358612565	0.468763358612565\\
0.448979591836735	270	0.469861186783865	0.469861186783865\\
0.448979591836735	280	0.470884445005445	0.470884445005445\\
0.448979591836735	290	0.471840561764109	0.471840561764109\\
0.448979591836735	300	0.472735916978637	0.472735916978637\\
0.448979591836735	310	0.47357608493835	0.47357608493835\\
0.448979591836735	320	0.47436598210406	0.47436598210406\\
0.448979591836735	330	0.475110019545809	0.475110019545809\\
0.448979591836735	340	0.475812105735306	0.475812105735306\\
0.448979591836735	350	0.476475681625229	0.476475681625229\\
0.448979591836735	360	0.477103818108668	0.477103818108668\\
0.448979591836735	370	0.477699266916786	0.477699266916786\\
0.448979591836735	380	0.478264528262823	0.478264528262823\\
0.448979591836735	390	0.478801852116975	0.478801852116975\\
0.448979591836735	400	0.47931325482201	0.47931325482201\\
0.448979591836735	410	0.479800562589893	0.479800562589893\\
0.448979591836735	420	0.480265432915874	0.480265432915874\\
0.448979591836735	430	0.480709387079601	0.480709387079601\\
0.448979591836735	440	0.481133810760881	0.481133810760881\\
0.448979591836735	450	0.481539962482006	0.481539962482006\\
0.448979591836735	460	0.481928994831576	0.481928994831576\\
0.448979591836735	470	0.482301964739131	0.482301964739131\\
0.448979591836735	480	0.482659850280192	0.482659850280192\\
0.448979591836735	490	0.483003550994101	0.483003550994101\\
0.448979591836735	500	0.483333891261789	0.483333891261789\\
0.489795918367347	0	0.060030667733663	0.060030667733663\\
0.489795918367347	10	0.293169930114849	0.293169930114849\\
0.489795918367347	20	0.305361621225877	0.305361621225877\\
0.489795918367347	30	0.323768061490288	0.323768061490288\\
0.489795918367347	40	0.344751614920644	0.344751614920644\\
0.489795918367347	50	0.367423146872838	0.367423146872838\\
0.489795918367347	60	0.385179536137434	0.385179536137434\\
0.489795918367347	70	0.398758676169732	0.398758676169732\\
0.489795918367347	80	0.409452636935885	0.409452636935885\\
0.489795918367347	90	0.418060322700603	0.418060322700603\\
0.489795918367347	100	0.425193771030005	0.425193771030005\\
0.489795918367347	110	0.43120629371257	0.43120629371257\\
0.489795918367347	120	0.436314161278041	0.436314161278041\\
0.489795918367347	130	0.44070502204089	0.44070502204089\\
0.489795918367347	140	0.444531262868371	0.444531262868371\\
0.489795918367347	150	0.447903477456673	0.447903477456673\\
0.489795918367347	160	0.450889389859556	0.450889389859556\\
0.489795918367347	170	0.453549415810269	0.453549415810269\\
0.489795918367347	180	0.455934979497221	0.455934979497221\\
0.489795918367347	190	0.45808830550557	0.45808830550557\\
0.489795918367347	200	0.460042276371649	0.460042276371649\\
0.489795918367347	210	0.461822171882405	0.461822171882405\\
0.489795918367347	220	0.463449869773477	0.463449869773477\\
0.489795918367347	230	0.464944324310772	0.464944324310772\\
0.489795918367347	240	0.466321560127158	0.466321560127158\\
0.489795918367347	250	0.467594840281009	0.467594840281009\\
0.489795918367347	260	0.468775341248409	0.468775341248409\\
0.489795918367347	270	0.469872748283677	0.469872748283677\\
0.489795918367347	280	0.47089561397488	0.47089561397488\\
0.489795918367347	290	0.471851363959191	0.471851363959191\\
0.489795918367347	300	0.472746375708	0.472746375708\\
0.489795918367347	310	0.473586221372284	0.473586221372284\\
0.489795918367347	320	0.474375815526861	0.474375815526861\\
0.489795918367347	330	0.47511956754965	0.47511956754965\\
0.489795918367347	340	0.475821384413036	0.475821384413036\\
0.489795918367347	350	0.47648470574972	0.47648470574972\\
0.489795918367347	360	0.477112601274771	0.477112601274771\\
0.489795918367347	370	0.477707821663767	0.477707821663767\\
0.489795918367347	380	0.478272866170842	0.478272866170842\\
0.489795918367347	390	0.478809983903088	0.478809983903088\\
0.489795918367347	400	0.479321190429785	0.479321190429785\\
0.489795918367347	410	0.47980831126235	0.47980831126235\\
0.489795918367347	420	0.480273003260201	0.480273003260201\\
0.489795918367347	430	0.480716787119412	0.480716787119412\\
0.489795918367347	440	0.481141047988233	0.481141047988233\\
0.489795918367347	450	0.481547043906174	0.481547043906174\\
0.489795918367347	460	0.481935927019694	0.481935927019694\\
0.489795918367347	470	0.482308753852885	0.482308753852885\\
0.489795918367347	480	0.482666502106072	0.482666502106072\\
0.489795918367347	490	0.483010070973524	0.483010070973524\\
0.489795918367347	500	0.483340284519934	0.483340284519934\\
0.530612244897959	0	0.0771644935655518	0.0771644935655518\\
0.530612244897959	10	0.293415376615147	0.293415376615147\\
0.530612244897959	20	0.305495638925396	0.305495638925396\\
0.530612244897959	30	0.323861979051818	0.323861979051818\\
0.530612244897959	40	0.344825421634064	0.344825421634064\\
0.530612244897959	50	0.36748528312963	0.36748528312963\\
0.530612244897959	60	0.385233350311321	0.385233350311321\\
0.530612244897959	70	0.398806126058209	0.398806126058209\\
0.530612244897959	80	0.409495074767757	0.409495074767757\\
0.530612244897959	90	0.418098726273399	0.418098726273399\\
0.530612244897959	100	0.425228831290851	0.425228831290851\\
0.530612244897959	110	0.43123853601806	0.43123853601806\\
0.530612244897959	120	0.436344009622873	0.436344009622873\\
0.530612244897959	130	0.440732812472553	0.440732812472553\\
0.530612244897959	140	0.444557260013521	0.444557260013521\\
0.530612244897959	150	0.447927894108798	0.447927894108798\\
0.530612244897959	160	0.450912407071165	0.450912407071165\\
0.530612244897959	170	0.453571186318162	0.453571186318162\\
0.530612244897959	180	0.455955631936655	0.455955631936655\\
0.530612244897959	190	0.458107948721941	0.458107948721941\\
0.530612244897959	200	0.460061003798931	0.460061003798931\\
0.530612244897959	210	0.461840065106416	0.461840065106416\\
0.530612244897959	220	0.463467000126355	0.463467000126355\\
0.530612244897959	230	0.46496075424115	0.46496075424115\\
0.530612244897959	240	0.466337344573228	0.466337344573228\\
0.530612244897959	250	0.467610027964818	0.467610027964818\\
0.530612244897959	260	0.468789975653802	0.468789975653802\\
0.530612244897959	270	0.469886868355205	0.469886868355205\\
0.530612244897959	280	0.470909254648656	0.470909254648656\\
0.530612244897959	290	0.471864556691075	0.471864556691075\\
0.530612244897959	300	0.472759148964851	0.472759148964851\\
0.530612244897959	310	0.4735986010094	0.4735986010094\\
0.530612244897959	320	0.474387825096171	0.474387825096171\\
0.530612244897959	330	0.475131228536492	0.475131228536492\\
0.530612244897959	340	0.475832716471624	0.475832716471624\\
0.530612244897959	350	0.476495726922177	0.476495726922177\\
0.530612244897959	360	0.477123328164503	0.477123328164503\\
0.530612244897959	370	0.47771826958499	0.47771826958499\\
0.530612244897959	380	0.478283049266421	0.478283049266421\\
0.530612244897959	390	0.478819915261772	0.478819915261772\\
0.530612244897959	400	0.479330882195665	0.479330882195665\\
0.530612244897959	410	0.479817774723933	0.479817774723933\\
0.530612244897959	420	0.480282248929458	0.480282248929458\\
0.530612244897959	430	0.480725824795591	0.480725824795591\\
0.530612244897959	440	0.481149886821388	0.481149886821388\\
0.530612244897959	450	0.481555692456742	0.481555692456742\\
0.530612244897959	460	0.481944393308121	0.481944393308121\\
0.530612244897959	470	0.482317045404447	0.482317045404447\\
0.530612244897959	480	0.482674625987812	0.482674625987812\\
0.530612244897959	490	0.483018033831051	0.483018033831051\\
0.530612244897959	500	0.483348092612634	0.483348092612634\\
0.571428571428571	0	0.0977443263390319	0.0977443263390319\\
0.571428571428571	10	0.293710188058926	0.293710188058926\\
0.571428571428571	20	0.305656610670518	0.305656610670518\\
0.571428571428571	30	0.323974785597755	0.323974785597755\\
0.571428571428571	40	0.344914072577212	0.344914072577212\\
0.571428571428571	50	0.367559916418569	0.367559916418569\\
0.571428571428571	60	0.385297987754837	0.385297987754837\\
0.571428571428571	70	0.398863119211959	0.398863119211959\\
0.571428571428571	80	0.4095460478249	0.4095460478249\\
0.571428571428571	90	0.418144853689062	0.418144853689062\\
0.571428571428571	100	0.425270942977541	0.425270942977541\\
0.571428571428571	110	0.431277262993678	0.431277262993678\\
0.571428571428571	120	0.436379861157213	0.436379861157213\\
0.571428571428571	130	0.440766192199997	0.440766192199997\\
0.571428571428571	140	0.444588485783237	0.444588485783237\\
0.571428571428571	150	0.447957221511946	0.447957221511946\\
0.571428571428571	160	0.450940053574082	0.450940053574082\\
0.571428571428571	170	0.453597335376534	0.453597335376534\\
0.571428571428571	180	0.455980438057254	0.455980438057254\\
0.571428571428571	190	0.458131542641478	0.458131542641478\\
0.571428571428571	200	0.460083497743104	0.460083497743104\\
0.571428571428571	210	0.46186155706983	0.46186155706983\\
0.571428571428571	220	0.463487575787684	0.463487575787684\\
0.571428571428571	230	0.464980488608884	0.464980488608884\\
0.571428571428571	240	0.466356303634895	0.466356303634895\\
0.571428571428571	250	0.467628270241591	0.467628270241591\\
0.571428571428571	260	0.468807553375128	0.468807553375128\\
0.571428571428571	270	0.469903828298282	0.469903828298282\\
0.571428571428571	280	0.470925638776054	0.470925638776054\\
0.571428571428571	290	0.47188040278515	0.47188040278515\\
0.571428571428571	300	0.472774491217804	0.472774491217804\\
0.571428571428571	310	0.473613470476624	0.473613470476624\\
0.571428571428571	320	0.474402250066432	0.474402250066432\\
0.571428571428571	330	0.475145234816323	0.475145234816323\\
0.571428571428571	340	0.475846327668154	0.475846327668154\\
0.571428571428571	350	0.476508964706216	0.476508964706216\\
0.571428571428571	360	0.477136212478784	0.477136212478784\\
0.571428571428571	370	0.477730818823772	0.477730818823772\\
0.571428571428571	380	0.478295280417023	0.478295280417023\\
0.571428571428571	390	0.478831844045392	0.478831844045392\\
0.571428571428571	400	0.479342523198851	0.479342523198851\\
0.571428571428571	410	0.479829141505571	0.479829141505571\\
0.571428571428571	420	0.480293354115717	0.480293354115717\\
0.571428571428571	430	0.480736680156573	0.480736680156573\\
0.571428571428571	440	0.481160503347436	0.481160503347436\\
0.571428571428571	450	0.481566080429993	0.481566080429993\\
0.571428571428571	460	0.481954562362118	0.481954562362118\\
0.571428571428571	470	0.48232700457797	0.48232700457797\\
0.571428571428571	480	0.48268438376925	0.48268438376925\\
0.571428571428571	490	0.4830275982026	0.4830275982026\\
0.571428571428571	500	0.483357471092585	0.483357471092585\\
0.612244897959184	0	0.12205483849557	0.12205483849557\\
0.612244897959184	10	0.294058442452767	0.294058442452767\\
0.612244897959184	20	0.305846763117805	0.305846763117805\\
0.612244897959184	30	0.324108041535085	0.324108041535085\\
0.612244897959184	40	0.345018794022465	0.345018794022465\\
0.612244897959184	50	0.367648079111532	0.367648079111532\\
0.612244897959184	60	0.385374342571403	0.385374342571403\\
0.612244897959184	70	0.398930443994057	0.398930443994057\\
0.612244897959184	80	0.409606261196843	0.409606261196843\\
0.612244897959184	90	0.418199343009338	0.418199343009338\\
0.612244897959184	100	0.425320688603877	0.425320688603877\\
0.612244897959184	110	0.431323010333898	0.431323010333898\\
0.612244897959184	120	0.43642221180073	0.43642221180073\\
0.612244897959184	130	0.440805622951389	0.440805622951389\\
0.612244897959184	140	0.444625372110869	0.444625372110869\\
0.612244897959184	150	0.447991865340134	0.447991865340134\\
0.612244897959184	160	0.450972711791115	0.450972711791115\\
0.612244897959184	170	0.453628224694656	0.453628224694656\\
0.612244897959184	180	0.456009740991977	0.456009740991977\\
0.612244897959184	190	0.458159413629257	0.458159413629257\\
0.612244897959184	200	0.460110069353734	0.460110069353734\\
0.612244897959184	210	0.46188694506222	0.46188694506222\\
0.612244897959184	220	0.463511881372202	0.463511881372202\\
0.612244897959184	230	0.465003800391443	0.465003800391443\\
0.612244897959184	240	0.466378699565134	0.466378699565134\\
0.612244897959184	250	0.467649819449309	0.467649819449309\\
0.612244897959184	260	0.468828317557846	0.468828317557846\\
0.612244897959184	270	0.469923862712889	0.469923862712889\\
0.612244897959184	280	0.470944992992031	0.470944992992031\\
0.612244897959184	290	0.47189912143398	0.47189912143398\\
0.612244897959184	300	0.472792614689994	0.472792614689994\\
0.612244897959184	310	0.473631035457239	0.473631035457239\\
0.612244897959184	320	0.474419289972379	0.474419289972379\\
0.612244897959184	330	0.475161780132305	0.475161780132305\\
0.612244897959184	340	0.475862406280762	0.475862406280762\\
0.612244897959184	350	0.47652460221471	0.47652460221471\\
0.612244897959184	360	0.477151432441085	0.477151432441085\\
0.612244897959184	370	0.477745642968619	0.477745642968619\\
0.612244897959184	380	0.47830972881117	0.47830972881117\\
0.612244897959184	390	0.478845935259952	0.478845935259952\\
0.612244897959184	400	0.479356274464596	0.479356274464596\\
0.612244897959184	410	0.479842568839322	0.479842568839322\\
0.612244897959184	420	0.480306472432494	0.480306472432494\\
0.612244897959184	430	0.480749503360145	0.480749503360145\\
0.612244897959184	440	0.481173044420456	0.481173044420456\\
0.612244897959184	450	0.481578351518527	0.481578351518527\\
0.612244897959184	460	0.481966574846064	0.481966574846064\\
0.612244897959184	470	0.482338769134643	0.482338769134643\\
0.612244897959184	480	0.482695910425803	0.482695910425803\\
0.612244897959184	490	0.483038896388225	0.483038896388225\\
0.612244897959184	500	0.48336854968848	0.48336854968848\\
0.653061224489796	0	0.150297859468559	0.150297859468559\\
0.653061224489796	10	0.294463031055666	0.294463031055666\\
0.653061224489796	20	0.306067674940733	0.306067674940733\\
0.653061224489796	30	0.324262853174123	0.324262853174123\\
0.653061224489796	40	0.345140455382602	0.345140455382602\\
0.653061224489796	50	0.367750503148112	0.367750503148112\\
0.653061224489796	60	0.385463048669891	0.385463048669891\\
0.653061224489796	70	0.399008659344707	0.399008659344707\\
0.653061224489796	80	0.409676214783822	0.409676214783822\\
0.653061224489796	90	0.418262646612547	0.418262646612547\\
0.653061224489796	100	0.425378481165336	0.425378481165336\\
0.653061224489796	110	0.431376157839839	0.431376157839839\\
0.653061224489796	120	0.436471413154669	0.436471413154669\\
0.653061224489796	130	0.440851432086606	0.440851432086606\\
0.653061224489796	140	0.444668225232111	0.444668225232111\\
0.653061224489796	150	0.448032113211499	0.448032113211499\\
0.653061224489796	160	0.451010652855568	0.451010652855568\\
0.653061224489796	170	0.453664110720172	0.453664110720172\\
0.653061224489796	180	0.456043784018081	0.456043784018081\\
0.653061224489796	190	0.458191793074301	0.458191793074301\\
0.653061224489796	200	0.460140939232223	0.460140939232223\\
0.653061224489796	210	0.461916439858419	0.461916439858419\\
0.653061224489796	220	0.463540118668435	0.463540118668435\\
0.653061224489796	230	0.465030883126659	0.465030883126659\\
0.653061224489796	240	0.466404718298239	0.466404718298239\\
0.653061224489796	250	0.467674854492653	0.467674854492653\\
0.653061224489796	260	0.46885244058924	0.46885244058924\\
0.653061224489796	270	0.469947137927672	0.469947137927672\\
0.653061224489796	280	0.470967477978125	0.470967477978125\\
0.653061224489796	290	0.471920868042528	0.471920868042528\\
0.653061224489796	300	0.47281366984514	0.47281366984514\\
0.653061224489796	310	0.473651441778287	0.473651441778287\\
0.653061224489796	320	0.47443908628181	0.47443908628181\\
0.653061224489796	330	0.475181001846075	0.475181001846075\\
0.653061224489796	340	0.475881085796446	0.475881085796446\\
0.653061224489796	350	0.476542769272546	0.476542769272546\\
0.653061224489796	360	0.477169114409762	0.477169114409762\\
0.653061224489796	370	0.477762865091754	0.477762865091754\\
0.653061224489796	380	0.478326514401547	0.478326514401547\\
0.653061224489796	390	0.478862305892778	0.478862305892778\\
0.653061224489796	400	0.479372250157923	0.479372250157923\\
0.653061224489796	410	0.479858168200878	0.479858168200878\\
0.653061224489796	420	0.480321712789977	0.480321712789977\\
0.653061224489796	430	0.48076440086642	0.48076440086642\\
0.653061224489796	440	0.481187614158273	0.481187614158273\\
0.653061224489796	450	0.481592607598721	0.481592607598721\\
0.653061224489796	460	0.481980530489361	0.481980530489361\\
0.653061224489796	470	0.48235243674554	0.48235243674554\\
0.653061224489796	480	0.48270930165346	0.48270930165346\\
0.653061224489796	490	0.483052022187119	0.483052022187119\\
0.653061224489796	500	0.483381420376443	0.483381420376443\\
0.693877551020408	0	0.182567413394404	0.182567413394404\\
0.693877551020408	10	0.294925300787772	0.294925300787772\\
0.693877551020408	20	0.306320081579161	0.306320081579161\\
0.693877551020408	30	0.324439735899914	0.324439735899914\\
0.693877551020408	40	0.345279461681729	0.345279461681729\\
0.693877551020408	50	0.367867529509239	0.367867529509239\\
0.693877551020408	60	0.385564401362702	0.385564401362702\\
0.693877551020408	70	0.39909802565145	0.39909802565145\\
0.693877551020408	80	0.409756141469055	0.409756141469055\\
0.693877551020408	90	0.418334975243376	0.418334975243376\\
0.693877551020408	100	0.425444513059739	0.425444513059739\\
0.693877551020408	110	0.431436882445419	0.431436882445419\\
0.693877551020408	120	0.436527629015773	0.436527629015773\\
0.693877551020408	130	0.440903772109317	0.440903772109317\\
0.693877551020408	140	0.444717187809739	0.444717187809739\\
0.693877551020408	150	0.44807809911565	0.44807809911565\\
0.693877551020408	160	0.451054003077435	0.451054003077435\\
0.693877551020408	170	0.453705112921626	0.453705112921626\\
0.693877551020408	180	0.456082680468561	0.456082680468561\\
0.693877551020408	190	0.45822878877136	0.45822878877136\\
0.693877551020408	200	0.460176210147808	0.460176210147808\\
0.693877551020408	210	0.46195013964986	0.46195013964986\\
0.693877551020408	220	0.463572381681459	0.463572381681459\\
0.693877551020408	230	0.465061826975951	0.465061826975951\\
0.693877551020408	240	0.466434446453447	0.466434446453447\\
0.693877551020408	250	0.467703458716047	0.467703458716047\\
0.693877551020408	260	0.468880002777548	0.468880002777548\\
0.693877551020408	270	0.469973731428392	0.469973731428392\\
0.693877551020408	280	0.470993168589336	0.470993168589336\\
0.693877551020408	290	0.471945715007657	0.471945715007657\\
0.693877551020408	300	0.472837726778181	0.472837726778181\\
0.693877551020408	310	0.473674757374664	0.473674757374664\\
0.693877551020408	320	0.474461704898823	0.474461704898823\\
0.693877551020408	330	0.475202963948843	0.475202963948843\\
0.693877551020408	340	0.475902428401377	0.475902428401377\\
0.693877551020408	350	0.476563526359866	0.476563526359866\\
0.693877551020408	360	0.477189317250041	0.477189317250041\\
0.693877551020408	370	0.477782542527526	0.477782542527526\\
0.693877551020408	380	0.478345693069239	0.478345693069239\\
0.693877551020408	390	0.478881010443517	0.478881010443517\\
0.693877551020408	400	0.47939050346368	0.47939050346368\\
0.693877551020408	410	0.479875991522236	0.479875991522236\\
0.693877551020408	420	0.480339125925	0.480339125925\\
0.693877551020408	430	0.480781422270844	0.480781422270844\\
0.693877551020408	440	0.481204261065154	0.481204261065154\\
0.693877551020408	450	0.481608896130638	0.481608896130638\\
0.693877551020408	460	0.481996475751888	0.481996475751888\\
0.693877551020408	470	0.482368052911647	0.482368052911647\\
0.693877551020408	480	0.482724602033099	0.482724602033099\\
0.693877551020408	490	0.483067019296515	0.483067019296515\\
0.693877551020408	500	0.483396126004417	0.483396126004417\\
0.73469387755102	0	0.21882839435885	0.21882839435885\\
0.73469387755102	10	0.295444748747755	0.295444748747755\\
0.73469387755102	20	0.306603708440949	0.306603708440949\\
0.73469387755102	30	0.324638497282473	0.324638497282473\\
0.73469387755102	40	0.345435661695469	0.345435661695469\\
0.73469387755102	50	0.367999030882419	0.367999030882419\\
0.73469387755102	60	0.385678290388659	0.385678290388659\\
0.73469387755102	70	0.39919844569305	0.39919844569305\\
0.73469387755102	80	0.409845954300631	0.409845954300631\\
0.73469387755102	90	0.418416250215806	0.418416250215806\\
0.73469387755102	100	0.425518712451261	0.425518712451261\\
0.73469387755102	110	0.431505118088592	0.431505118088592\\
0.73469387755102	120	0.436590798227038	0.436590798227038\\
0.73469387755102	130	0.440962586079029	0.440962586079029\\
0.73469387755102	140	0.444772206577565	0.444772206577565\\
0.73469387755102	150	0.448129773024714	0.448129773024714\\
0.73469387755102	160	0.451102715296188	0.451102715296188\\
0.73469387755102	170	0.45375118669289	0.45375118669289\\
0.73469387755102	180	0.456126388028129	0.456126388028129\\
0.73469387755102	190	0.458270360472968	0.458270360472968\\
0.73469387755102	200	0.460215843729405	0.460215843729405\\
0.73469387755102	210	0.46198800777468	0.46198800777468\\
0.73469387755102	220	0.463608635312476	0.463608635312476\\
0.73469387755102	230	0.465096598275633	0.465096598275633\\
0.73469387755102	240	0.466467851689621	0.466467851689621\\
0.73469387755102	250	0.467735601001074	0.467735601001074\\
0.73469387755102	260	0.468910974137978	0.468910974137978\\
0.73469387755102	270	0.47000361428409	0.47000361428409\\
0.73469387755102	280	0.471022036876957	0.471022036876957\\
0.73469387755102	290	0.471973635298456	0.471973635298456\\
0.73469387755102	300	0.472864759317678	0.472864759317678\\
0.73469387755102	310	0.473700956881429	0.473700956881429\\
0.73469387755102	320	0.47448712121672	0.47448712121672\\
0.73469387755102	330	0.475227642548126	0.475227642548126\\
0.73469387755102	340	0.475926410877022	0.475926410877022\\
0.73469387755102	350	0.47658685089512	0.47658685089512\\
0.73469387755102	360	0.477212018983337	0.477212018983337\\
0.73469387755102	370	0.477804653868935	0.477804653868935\\
0.73469387755102	380	0.478367243949852	0.478367243949852\\
0.73469387755102	390	0.478902028563564	0.478902028563564\\
0.73469387755102	400	0.479411014524171	0.479411014524171\\
0.73469387755102	410	0.47989601941348	0.47989601941348\\
0.73469387755102	420	0.480358692893885	0.480358692893885\\
0.73469387755102	430	0.480800549055899	0.480800549055899\\
0.73469387755102	440	0.481222967030998	0.481222967030998\\
0.73469387755102	450	0.481627199394054	0.481627199394054\\
0.73469387755102	460	0.482014393286858	0.482014393286858\\
0.73469387755102	470	0.482385600644202	0.482385600644202\\
0.73469387755102	480	0.482741794919499	0.482741794919499\\
0.73469387755102	490	0.483083871401121	0.483083871401121\\
0.73469387755102	500	0.48341265057421	0.48341265057421\\
0.775510204081633	0	0.258901306937623	0.258901306937623\\
0.775510204081633	10	0.296019178059768	0.296019178059768\\
0.775510204081633	20	0.306917355996888	0.306917355996888\\
0.775510204081633	30	0.324858296710007	0.324858296710007\\
0.775510204081633	40	0.345608394814744	0.345608394814744\\
0.775510204081633	50	0.368144451115328	0.368144451115328\\
0.775510204081633	60	0.385804234082477	0.385804234082477\\
0.775510204081633	70	0.399309494767939	0.399309494767939\\
0.775510204081633	80	0.409945273437536	0.409945273437536\\
0.775510204081633	90	0.418506127797573	0.418506127797573\\
0.775510204081633	100	0.425600765532046	0.425600765532046\\
0.775510204081633	110	0.43158057618369	0.43158057618369\\
0.775510204081633	120	0.43666065363001	0.43666065363001\\
0.775510204081633	130	0.441027625256696	0.441027625256696\\
0.775510204081633	140	0.444833048847408	0.444833048847408\\
0.775510204081633	150	0.448186916396752	0.448186916396752\\
0.775510204081633	160	0.451156583495625	0.451156583495625\\
0.775510204081633	170	0.45380213717642	0.45380213717642\\
0.775510204081633	180	0.456174721846541	0.456174721846541\\
0.775510204081633	190	0.458316332361961	0.458316332361961\\
0.775510204081633	200	0.460259672356646	0.460259672356646\\
0.775510204081633	210	0.462029884079072	0.462029884079072\\
0.775510204081633	220	0.463648726235779	0.463648726235779\\
0.775510204081633	230	0.465135049969147	0.465135049969147\\
0.775510204081633	240	0.466504792727629	0.466504792727629\\
0.775510204081633	250	0.46777114540994	0.46777114540994\\
0.775510204081633	260	0.468945223684872	0.468945223684872\\
0.775510204081633	270	0.470036660112665	0.470036660112665\\
0.775510204081633	280	0.471053960749749	0.471053960749749\\
0.775510204081633	290	0.472004510833005	0.472004510833005\\
0.775510204081633	300	0.472894653136234	0.472894653136234\\
0.775510204081633	310	0.47372992949429	0.47372992949429\\
0.775510204081633	320	0.47451522774351	0.47451522774351\\
0.775510204081633	330	0.475254933271932	0.475254933271932\\
0.775510204081633	340	0.475952931795472	0.475952931795472\\
0.775510204081633	350	0.476612644232993	0.476612644232993\\
0.775510204081633	360	0.477237123598319	0.477237123598319\\
0.775510204081633	370	0.477829105601566	0.477829105601566\\
0.775510204081633	380	0.478391075899302	0.478391075899302\\
0.775510204081633	390	0.478925271362012	0.478925271362012\\
0.775510204081633	400	0.479433696592972	0.479433696592972\\
0.775510204081633	410	0.479918167171628	0.479918167171628\\
0.775510204081633	420	0.480380330943008	0.480380330943008\\
0.775510204081633	430	0.480821700329611	0.480821700329611\\
0.775510204081633	440	0.481243652943579	0.481243652943579\\
0.775510204081633	450	0.48164743997987	0.48164743997987\\
0.775510204081633	460	0.482034207316518	0.482034207316518\\
0.775510204081633	470	0.482405005729438	0.482405005729438\\
0.775510204081633	480	0.482760807599627	0.482760807599627\\
0.775510204081633	490	0.483102507229155	0.483102507229155\\
0.775510204081633	500	0.483430924199267	0.483430924199267\\
0.816326530612245	0	0.302455206211057	0.302455206211057\\
0.816326530612245	10	0.296732575877276	0.296732575877276\\
0.816326530612245	20	0.307306882570817	0.307306882570817\\
0.816326530612245	30	0.325131270997031	0.325131270997031\\
0.816326530612245	40	0.345822916301941	0.345822916301941\\
0.816326530612245	50	0.368325052060665	0.368325052060665\\
0.816326530612245	60	0.385960646637372	0.385960646637372\\
0.816326530612245	70	0.39944740933115	0.39944740933115\\
0.816326530612245	80	0.41006862030376	0.41006862030376\\
0.816326530612245	90	0.418617748965461	0.418617748965461\\
0.816326530612245	100	0.425702669260717	0.425702669260717\\
0.816326530612245	110	0.431674289438271	0.431674289438271\\
0.816326530612245	120	0.436747408764157	0.436747408764157\\
0.816326530612245	130	0.441108399002796	0.441108399002796\\
0.816326530612245	140	0.444908610350991	0.444908610350991\\
0.816326530612245	150	0.44825788414865	0.44825788414865\\
0.816326530612245	160	0.451223483730532	0.451223483730532\\
0.816326530612245	170	0.453865413828552	0.453865413828552\\
0.816326530612245	180	0.45623474879824	0.45623474879824\\
0.816326530612245	190	0.458373425975725	0.458373425975725\\
0.816326530612245	200	0.4603141042012	0.4603141042012\\
0.816326530612245	210	0.462081891286109	0.462081891286109\\
0.816326530612245	220	0.463698516134357	0.463698516134357\\
0.816326530612245	230	0.465182804068143	0.465182804068143\\
0.816326530612245	240	0.46655067070659	0.46655067070659\\
0.816326530612245	250	0.467815288880999	0.467815288880999\\
0.816326530612245	260	0.468987759035163	0.468987759035163\\
0.816326530612245	270	0.470077700535726	0.470077700535726\\
0.816326530612245	280	0.471093607788471	0.471093607788471\\
0.816326530612245	290	0.472042855914812	0.472042855914812\\
0.816326530612245	300	0.47293177900093	0.47293177900093\\
0.816326530612245	310	0.473765911291094	0.473765911291094\\
0.816326530612245	320	0.474550133926831	0.474550133926831\\
0.816326530612245	330	0.475288826289566	0.475288826289566\\
0.816326530612245	340	0.475985868772998	0.475985868772998\\
0.816326530612245	350	0.476644677610398	0.476644677610398\\
0.816326530612245	360	0.477268301633916	0.477268301633916\\
0.816326530612245	370	0.477859472806596	0.477859472806596\\
0.816326530612245	380	0.478420673380434	0.478420673380434\\
0.816326530612245	390	0.478954137162101	0.478954137162101\\
0.816326530612245	400	0.479461866009191	0.479461866009191\\
0.816326530612245	410	0.479945673014374	0.479945673014374\\
0.816326530612245	420	0.480407203765645	0.480407203765645\\
0.816326530612245	430	0.480847968613955	0.480847968613955\\
0.816326530612245	440	0.481269343284547	0.481269343284547\\
0.816326530612245	450	0.481672577258635	0.481672577258635\\
0.816326530612245	460	0.482058814844755	0.482058814844755\\
0.816326530612245	470	0.482429105379588	0.482429105379588\\
0.816326530612245	480	0.482784419912272	0.482784419912272\\
0.816326530612245	490	0.483125651519964	0.483125651519964\\
0.816326530612245	500	0.483453618661337	0.483453618661337\\
0.857142857142857	0	0.349010379673606	0.349010379673606\\
0.857142857142857	10	0.29794546787743	0.29794546787743\\
0.857142857142857	20	0.307969140926214	0.307969140926214\\
0.857142857142857	30	0.325595371560354	0.325595371560354\\
0.857142857142857	40	0.346187637624738	0.346187637624738\\
0.857142857142857	50	0.368632102960519	0.368632102960519\\
0.857142857142857	60	0.386226573350211	0.386226573350211\\
0.857142857142857	70	0.399681886457822	0.399681886457822\\
0.857142857142857	80	0.410278329982731	0.410278329982731\\
0.857142857142857	90	0.418807523055395	0.418807523055395\\
0.857142857142857	100	0.425875922127851	0.425875922127851\\
0.857142857142857	110	0.431833617170991	0.431833617170991\\
0.857142857142857	120	0.436894906563556	0.436894906563556\\
0.857142857142857	130	0.441245727472357	0.441245727472357\\
0.857142857142857	140	0.445037077162869	0.445037077162869\\
0.857142857142857	150	0.448378540837573	0.448378540837573\\
0.857142857142857	160	0.451337224980836	0.451337224980836\\
0.857142857142857	170	0.453972994400407	0.453972994400407\\
0.857142857142857	180	0.45633680435227	0.45633680435227\\
0.857142857142857	190	0.458470494379487	0.458470494379487\\
0.857142857142857	200	0.460406647165577	0.460406647165577\\
0.857142857142857	210	0.462170311973443	0.462170311973443\\
0.857142857142857	220	0.463783167037672	0.463783167037672\\
0.857142857142857	230	0.46526399378197	0.46526399378197\\
0.857142857142857	240	0.466628670712056	0.466628670712056\\
0.857142857142857	250	0.4678903399417	0.4678903399417\\
0.857142857142857	260	0.46906007602973	0.46906007602973\\
0.857142857142857	270	0.470147475911528	0.470147475911528\\
0.857142857142857	280	0.471161014184896	0.471161014184896\\
0.857142857142857	290	0.47210804877331	0.47210804877331\\
0.857142857142857	300	0.472994898992585	0.472994898992585\\
0.857142857142857	310	0.47382708618177	0.47382708618177\\
0.857142857142857	320	0.474609480100125	0.474609480100125\\
0.857142857142857	330	0.475346449916862	0.475346449916862\\
0.857142857142857	340	0.476041866977044	0.476041866977044\\
0.857142857142857	350	0.476699139547679	0.476699139547679\\
0.857142857142857	360	0.477321309351388	0.477321309351388\\
0.857142857142857	370	0.477911101980591	0.477911101980591\\
0.857142857142857	380	0.478470993898957	0.478470993898957\\
0.857142857142857	390	0.479003213704175	0.479003213704175\\
0.857142857142857	400	0.479509758585736	0.479509758585736\\
0.857142857142857	410	0.479992437408386	0.479992437408386\\
0.857142857142857	420	0.480452891922797	0.480452891922797\\
0.857142857142857	430	0.480892628957955	0.480892628957955\\
0.857142857142857	440	0.481313021031069	0.481313021031069\\
0.857142857142857	450	0.481715314709705	0.481715314709705\\
0.857142857142857	460	0.482100651634004	0.482100651634004\\
0.857142857142857	470	0.482470078693713	0.482470078693713\\
0.857142857142857	480	0.482824564673597	0.482824564673597\\
0.857142857142857	490	0.483165000568256	0.483165000568256\\
0.857142857142857	500	0.483492202927812	0.483492202927812\\
0.897959183673469	0	0.397951468729581	0.397951468729581\\
0.897959183673469	10	0.301154075161893	0.301154075161893\\
0.897959183673469	20	0.309721091621786	0.309721091621786\\
0.897959183673469	30	0.326823111909877	0.326823111909877\\
0.897959183673469	40	0.347152478264282	0.347152478264282\\
0.897959183673469	50	0.369444381179723	0.369444381179723\\
0.897959183673469	60	0.386930060872464	0.386930060872464\\
0.897959183673469	70	0.400302176653968	0.400302176653968\\
0.897959183673469	80	0.410833099907408	0.410833099907408\\
0.897959183673469	90	0.419309554998294	0.419309554998294\\
0.897959183673469	100	0.426334248517563	0.426334248517563\\
0.897959183673469	110	0.432255105748503	0.432255105748503\\
0.897959183673469	120	0.437285100013207	0.437285100013207\\
0.897959183673469	130	0.441609018785797	0.441609018785797\\
0.897959183673469	140	0.445376925680585	0.445376925680585\\
0.897959183673469	150	0.448697728309293	0.448697728309293\\
0.897959183673469	160	0.451638118221307	0.451638118221307\\
0.897959183673469	170	0.454257590066367	0.454257590066367\\
0.897959183673469	180	0.456606784032274	0.456606784032274\\
0.897959183673469	190	0.458727280958477	0.458727280958477\\
0.897959183673469	200	0.460651462062195	0.460651462062195\\
0.897959183673469	210	0.462404221720921	0.462404221720921\\
0.897959183673469	220	0.464007104127683	0.464007104127683\\
0.897959183673469	230	0.46547877457628	0.46547877457628\\
0.897959183673469	240	0.466835013391945	0.466835013391945\\
0.897959183673469	250	0.468088881427703	0.468088881427703\\
0.897959183673469	260	0.469251384765816	0.469251384765816\\
0.897959183673469	270	0.470332061001583	0.470332061001583\\
0.897959183673469	280	0.4713393323324	0.4713393323324\\
0.897959183673469	290	0.472280511185993	0.472280511185993\\
0.897959183673469	300	0.473161877804381	0.473161877804381\\
0.897959183673469	310	0.473988919386889	0.473988919386889\\
0.897959183673469	320	0.474766475581926	0.474766475581926\\
0.897959183673469	330	0.475498888543116	0.475498888543116\\
0.897959183673469	340	0.476190005678096	0.476190005678096\\
0.897959183673469	350	0.476843214179767	0.476843214179767\\
0.897959183673469	360	0.477461536963073	0.477461536963073\\
0.897959183673469	370	0.478047682767463	0.478047682767463\\
0.897959183673469	380	0.478604112744056	0.478604112744056\\
0.897959183673469	390	0.479133041710603	0.479133041710603\\
0.897959183673469	400	0.479636454507511	0.479636454507511\\
0.897959183673469	410	0.480116148814892	0.480116148814892\\
0.897959183673469	420	0.480573756232094	0.480573756232094\\
0.897959183673469	430	0.481010774271029	0.481010774271029\\
0.897959183673469	440	0.481428566962314	0.481428566962314\\
0.897959183673469	450	0.481828373165698	0.481828373165698\\
0.897959183673469	460	0.482211327462295	0.482211327462295\\
0.897959183673469	470	0.48257847026869	0.48257847026869\\
0.897959183673469	480	0.482930764379426	0.482930764379426\\
0.897959183673469	490	0.483269095279878	0.483269095279878\\
0.897959183673469	500	0.483594274471248	0.483594274471248\\
0.938775510204082	0	0.448550719075042	0.448550719075042\\
0.938775510204082	10	0.317513010456234	0.317513010456234\\
0.938775510204082	20	0.318653330916546	0.318653330916546\\
0.938775510204082	30	0.333082689089467	0.333082689089467\\
0.938775510204082	40	0.352071673476507	0.352071673476507\\
0.938775510204082	50	0.373585743973886	0.373585743973886\\
0.938775510204082	60	0.39051675934835	0.39051675934835\\
0.938775510204082	70	0.403464697424772	0.403464697424772\\
0.938775510204082	80	0.41366156861562	0.41366156861562\\
0.938775510204082	90	0.421869141554538	0.421869141554538\\
0.938775510204082	100	0.428671004339719	0.428671004339719\\
0.938775510204082	110	0.434404045695193	0.434404045695193\\
0.938775510204082	120	0.439274483203237	0.439274483203237\\
0.938775510204082	130	0.44346124268317	0.44346124268317\\
0.938775510204082	140	0.447109627572188	0.447109627572188\\
0.938775510204082	150	0.45032509081698	0.45032509081698\\
0.938775510204082	160	0.453172208440202	0.453172208440202\\
0.938775510204082	170	0.455708587858161	0.455708587858161\\
0.938775510204082	180	0.457983262898152	0.457983262898152\\
0.938775510204082	190	0.460036495411267	0.460036495411267\\
0.938775510204082	200	0.461899639448146	0.461899639448146\\
0.938775510204082	210	0.463596799710206	0.463596799710206\\
0.938775510204082	220	0.465148836985807	0.465148836985807\\
0.938775510204082	230	0.466573824485817	0.466573824485817\\
0.938775510204082	240	0.467887041966806	0.467887041966806\\
0.938775510204082	250	0.469101135977677	0.469101135977677\\
0.938775510204082	260	0.470226763476082	0.470226763476082\\
0.938775510204082	270	0.471273159514675	0.471273159514675\\
0.938775510204082	280	0.472248479129811	0.472248479129811\\
0.938775510204082	290	0.473159802791248	0.473159802791248\\
0.938775510204082	300	0.474013211525062	0.474013211525062\\
0.938775510204082	310	0.474814018470793	0.474814018470793\\
0.938775510204082	320	0.475566909758065	0.475566909758065\\
0.938775510204082	330	0.476276089802779	0.476276089802779\\
0.938775510204082	340	0.47694528396872	0.47694528396872\\
0.938775510204082	350	0.477577772003436	0.477577772003436\\
0.938775510204082	360	0.478176480931798	0.478176480931798\\
0.938775510204082	370	0.478744033569168	0.478744033569168\\
0.938775510204082	380	0.479282812996336	0.479282812996336\\
0.938775510204082	390	0.479794963774686	0.479794963774686\\
0.938775510204082	400	0.480282407783378	0.480282407783378\\
0.938775510204082	410	0.480746885678206	0.480746885678206\\
0.938775510204082	420	0.481189977302453	0.481189977302453\\
0.938775510204082	430	0.481613132665364	0.481613132665364\\
0.938775510204082	440	0.482017672529057	0.482017672529057\\
0.938775510204082	450	0.482404796455335	0.482404796455335\\
0.938775510204082	460	0.482775603035195	0.482775603035195\\
0.938775510204082	470	0.483131099682105	0.483131099682105\\
0.938775510204082	480	0.483472218649741	0.483472218649741\\
0.938775510204082	490	0.483799817334943	0.483799817334943\\
0.938775510204082	500	0.484114681497235	0.484114681497235\\
0.979591836734694	0	0.5	0.5\\
0.979591836734694	10	0.5	0.5\\
0.979591836734694	20	0.5	0.5\\
0.979591836734694	30	0.5	0.5\\
0.979591836734694	40	0.5	0.5\\
0.979591836734694	50	0.5	0.5\\
0.979591836734694	60	0.5	0.5\\
0.979591836734694	70	0.5	0.5\\
0.979591836734694	80	0.5	0.5\\
0.979591836734694	90	0.5	0.5\\
0.979591836734694	100	0.5	0.5\\
0.979591836734694	110	0.5	0.5\\
0.979591836734694	120	0.5	0.5\\
0.979591836734694	130	0.5	0.5\\
0.979591836734694	140	0.5	0.5\\
0.979591836734694	150	0.5	0.5\\
0.979591836734694	160	0.5	0.5\\
0.979591836734694	170	0.5	0.5\\
0.979591836734694	180	0.5	0.5\\
0.979591836734694	190	0.5	0.5\\
0.979591836734694	200	0.5	0.5\\
0.979591836734694	210	0.5	0.5\\
0.979591836734694	220	0.5	0.5\\
0.979591836734694	230	0.5	0.5\\
0.979591836734694	240	0.5	0.5\\
0.979591836734694	250	0.5	0.5\\
0.979591836734694	260	0.5	0.5\\
0.979591836734694	270	0.5	0.5\\
0.979591836734694	280	0.5	0.5\\
0.979591836734694	290	0.5	0.5\\
0.979591836734694	300	0.5	0.5\\
0.979591836734694	310	0.5	0.5\\
0.979591836734694	320	0.5	0.5\\
0.979591836734694	330	0.5	0.5\\
0.979591836734694	340	0.5	0.5\\
0.979591836734694	350	0.5	0.5\\
0.979591836734694	360	0.5	0.5\\
0.979591836734694	370	0.5	0.5\\
0.979591836734694	380	0.5	0.5\\
0.979591836734694	390	0.5	0.5\\
0.979591836734694	400	0.5	0.5\\
0.979591836734694	410	0.5	0.5\\
0.979591836734694	420	0.5	0.5\\
0.979591836734694	430	0.5	0.5\\
0.979591836734694	440	0.5	0.5\\
0.979591836734694	450	0.5	0.5\\
0.979591836734694	460	0.5	0.5\\
0.979591836734694	470	0.5	0.5\\
0.979591836734694	480	0.5	0.5\\
0.979591836734694	490	0.5	0.5\\
0.979591836734694	500	0.5	0.5\\
1.02040816326531	0	0.551449280924958	0.551449280924958\\
1.02040816326531	10	0.682486989543767	0.682486989543767\\
1.02040816326531	20	0.681346669083455	0.681346669083455\\
1.02040816326531	30	0.666917310910534	0.666917310910534\\
1.02040816326531	40	0.647928326523493	0.647928326523493\\
1.02040816326531	50	0.626414256026114	0.626414256026114\\
1.02040816326531	60	0.60948324065165	0.60948324065165\\
1.02040816326531	70	0.596535302575228	0.596535302575228\\
1.02040816326531	80	0.58633843138438	0.58633843138438\\
1.02040816326531	90	0.578130858445462	0.578130858445462\\
1.02040816326531	100	0.571328995660281	0.571328995660281\\
1.02040816326531	110	0.565595954304807	0.565595954304807\\
1.02040816326531	120	0.560725516796764	0.560725516796764\\
1.02040816326531	130	0.55653875731683	0.55653875731683\\
1.02040816326531	140	0.552890372427812	0.552890372427812\\
1.02040816326531	150	0.54967490918302	0.54967490918302\\
1.02040816326531	160	0.546827791559798	0.546827791559798\\
1.02040816326531	170	0.544291412141839	0.544291412141839\\
1.02040816326531	180	0.542016737101848	0.542016737101848\\
1.02040816326531	190	0.539963504588733	0.539963504588733\\
1.02040816326531	200	0.538100360551854	0.538100360551854\\
1.02040816326531	210	0.536403200289794	0.536403200289794\\
1.02040816326531	220	0.534851163014194	0.534851163014194\\
1.02040816326531	230	0.533426175514183	0.533426175514183\\
1.02040816326531	240	0.532112958033194	0.532112958033194\\
1.02040816326531	250	0.530898864022323	0.530898864022323\\
1.02040816326531	260	0.529773236523918	0.529773236523918\\
1.02040816326531	270	0.528726840485325	0.528726840485325\\
1.02040816326531	280	0.527751520870189	0.527751520870189\\
1.02040816326531	290	0.526840197208752	0.526840197208752\\
1.02040816326531	300	0.525986788474938	0.525986788474938\\
1.02040816326531	310	0.525185981529207	0.525185981529207\\
1.02040816326531	320	0.524433090241935	0.524433090241935\\
1.02040816326531	330	0.523723910197221	0.523723910197221\\
1.02040816326531	340	0.52305471603128	0.52305471603128\\
1.02040816326531	350	0.522422227996564	0.522422227996564\\
1.02040816326531	360	0.521823519068202	0.521823519068202\\
1.02040816326531	370	0.521255966430833	0.521255966430833\\
1.02040816326531	380	0.520717187003665	0.520717187003665\\
1.02040816326531	390	0.520205036225314	0.520205036225314\\
1.02040816326531	400	0.519717592216622	0.519717592216622\\
1.02040816326531	410	0.519253114321794	0.519253114321794\\
1.02040816326531	420	0.518810022697547	0.518810022697547\\
1.02040816326531	430	0.518386867334636	0.518386867334636\\
1.02040816326531	440	0.517982327470943	0.517982327470943\\
1.02040816326531	450	0.517595203544665	0.517595203544665\\
1.02040816326531	460	0.517224396964805	0.517224396964805\\
1.02040816326531	470	0.516868900317895	0.516868900317895\\
1.02040816326531	480	0.516527781350259	0.516527781350259\\
1.02040816326531	490	0.516200182665057	0.516200182665057\\
1.02040816326531	500	0.515885318502765	0.515885318502765\\
1.06122448979592	0	0.602048531270419	0.602048531270419\\
1.06122448979592	10	0.698845924838108	0.698845924838108\\
1.06122448979592	20	0.690278908378214	0.690278908378214\\
1.06122448979592	30	0.673176888090123	0.673176888090123\\
1.06122448979592	40	0.652847521735718	0.652847521735718\\
1.06122448979592	50	0.630555618820277	0.630555618820277\\
1.06122448979592	60	0.613069939127536	0.613069939127536\\
1.06122448979592	70	0.599697823346033	0.599697823346033\\
1.06122448979592	80	0.589166900092592	0.589166900092592\\
1.06122448979592	90	0.580690445001706	0.580690445001706\\
1.06122448979592	100	0.573665751482437	0.573665751482437\\
1.06122448979592	110	0.567744894251497	0.567744894251497\\
1.06122448979592	120	0.562714899986793	0.562714899986793\\
1.06122448979592	130	0.558390981214203	0.558390981214203\\
1.06122448979592	140	0.554623074319415	0.554623074319415\\
1.06122448979592	150	0.551302271690707	0.551302271690707\\
1.06122448979592	160	0.548361881778693	0.548361881778693\\
1.06122448979592	170	0.545742409933633	0.545742409933633\\
1.06122448979592	180	0.543393215967726	0.543393215967726\\
1.06122448979592	190	0.541272719041523	0.541272719041523\\
1.06122448979592	200	0.539348537937805	0.539348537937805\\
1.06122448979592	210	0.537595778279079	0.537595778279079\\
1.06122448979592	220	0.535992895872318	0.535992895872318\\
1.06122448979592	230	0.53452122542372	0.53452122542372\\
1.06122448979592	240	0.533164986608055	0.533164986608055\\
1.06122448979592	250	0.531911118572297	0.531911118572297\\
1.06122448979592	260	0.530748615234184	0.530748615234184\\
1.06122448979592	270	0.529667938998417	0.529667938998417\\
1.06122448979592	280	0.5286606676676	0.5286606676676\\
1.06122448979592	290	0.527719488814007	0.527719488814007\\
1.06122448979592	300	0.526838122195619	0.526838122195619\\
1.06122448979592	310	0.526011080613111	0.526011080613111\\
1.06122448979592	320	0.525233524418073	0.525233524418073\\
1.06122448979592	330	0.524501111456884	0.524501111456884\\
1.06122448979592	340	0.523809994321904	0.523809994321904\\
1.06122448979592	350	0.523156785820233	0.523156785820233\\
1.06122448979592	360	0.522538463036927	0.522538463036927\\
1.06122448979592	370	0.521952317232537	0.521952317232537\\
1.06122448979592	380	0.521395887255944	0.521395887255944\\
1.06122448979592	390	0.520866958289397	0.520866958289397\\
1.06122448979592	400	0.520363545492489	0.520363545492489\\
1.06122448979592	410	0.519883851185108	0.519883851185108\\
1.06122448979592	420	0.519426243767906	0.519426243767906\\
1.06122448979592	430	0.518989225728971	0.518989225728971\\
1.06122448979592	440	0.518571433037686	0.518571433037686\\
1.06122448979592	450	0.518171626834302	0.518171626834302\\
1.06122448979592	460	0.517788672537705	0.517788672537705\\
1.06122448979592	470	0.51742152973131	0.51742152973131\\
1.06122448979592	480	0.517069235620573	0.517069235620573\\
1.06122448979592	490	0.516730904720122	0.516730904720122\\
1.06122448979592	500	0.516405725528752	0.516405725528752\\
1.10204081632653	0	0.650989620326394	0.650989620326394\\
1.10204081632653	10	0.702054532122571	0.702054532122571\\
1.10204081632653	20	0.692030859073786	0.692030859073786\\
1.10204081632653	30	0.674404628439646	0.674404628439646\\
1.10204081632653	40	0.653812362375262	0.653812362375262\\
1.10204081632653	50	0.631367897039481	0.631367897039481\\
1.10204081632653	60	0.613773426649789	0.613773426649789\\
1.10204081632653	70	0.600318113542179	0.600318113542179\\
1.10204081632653	80	0.589721670017269	0.589721670017269\\
1.10204081632653	90	0.581192476944605	0.581192476944605\\
1.10204081632653	100	0.574124077872149	0.574124077872149\\
1.10204081632653	110	0.568166382829009	0.568166382829009\\
1.10204081632653	120	0.563105093436444	0.563105093436444\\
1.10204081632653	130	0.558754272527643	0.558754272527643\\
1.10204081632653	140	0.554962922837131	0.554962922837131\\
1.10204081632653	150	0.551621459162427	0.551621459162427\\
1.10204081632653	160	0.548662775019165	0.548662775019165\\
1.10204081632653	170	0.546027005599593	0.546027005599593\\
1.10204081632653	180	0.54366319564773	0.54366319564773\\
1.10204081632653	190	0.541529505620513	0.541529505620513\\
1.10204081632653	200	0.539593352834423	0.539593352834423\\
1.10204081632653	210	0.537829688026558	0.537829688026558\\
1.10204081632653	220	0.536216832962328	0.536216832962328\\
1.10204081632653	230	0.53473600621803	0.53473600621803\\
1.10204081632653	240	0.533371329287944	0.533371329287944\\
1.10204081632653	250	0.5321096600583	0.5321096600583\\
1.10204081632653	260	0.53093992397027	0.53093992397027\\
1.10204081632653	270	0.529852524088472	0.529852524088472\\
1.10204081632653	280	0.528838985815104	0.528838985815104\\
1.10204081632653	290	0.52789195122669	0.52789195122669\\
1.10204081632653	300	0.527005101007415	0.527005101007415\\
1.10204081632653	310	0.52617291381823	0.52617291381823\\
1.10204081632653	320	0.525390519899875	0.525390519899875\\
1.10204081632653	330	0.524653550083138	0.524653550083138\\
1.10204081632653	340	0.523958133022956	0.523958133022956\\
1.10204081632653	350	0.523300860452321	0.523300860452321\\
1.10204081632653	360	0.522678690648612	0.522678690648612\\
1.10204081632653	370	0.522088898019409	0.522088898019409\\
1.10204081632653	380	0.521529006101043	0.521529006101043\\
1.10204081632653	390	0.520996786295825	0.520996786295825\\
1.10204081632653	400	0.520490241414264	0.520490241414264\\
1.10204081632653	410	0.520007562591614	0.520007562591614\\
1.10204081632653	420	0.519547108077203	0.519547108077203\\
1.10204081632653	430	0.519107371042045	0.519107371042045\\
1.10204081632653	440	0.518686978968931	0.518686978968931\\
1.10204081632653	450	0.518284685290294	0.518284685290294\\
1.10204081632653	460	0.517899348365996	0.517899348365996\\
1.10204081632653	470	0.517529921306287	0.517529921306287\\
1.10204081632653	480	0.517175435326403	0.517175435326403\\
1.10204081632653	490	0.516834999431744	0.516834999431744\\
1.10204081632653	500	0.516507797072188	0.516507797072188\\
1.14285714285714	0	0.697544793788943	0.697544793788943\\
1.14285714285714	10	0.703267424122725	0.703267424122725\\
1.14285714285714	20	0.692693117429183	0.692693117429183\\
1.14285714285714	30	0.674868729002969	0.674868729002969\\
1.14285714285714	40	0.654177083698059	0.654177083698059\\
1.14285714285714	50	0.631674947939335	0.631674947939335\\
1.14285714285714	60	0.614039353362628	0.614039353362628\\
1.14285714285714	70	0.600552590668851	0.600552590668851\\
1.14285714285714	80	0.58993137969624	0.58993137969624\\
1.14285714285714	90	0.581382251034539	0.581382251034539\\
1.14285714285714	100	0.574297330739283	0.574297330739283\\
1.14285714285714	110	0.568325710561729	0.568325710561729\\
1.14285714285714	120	0.563252591235844	0.563252591235844\\
1.14285714285714	130	0.558891600997204	0.558891600997204\\
1.14285714285714	140	0.555091389649009	0.555091389649009\\
1.14285714285714	150	0.55174211585135	0.55174211585135\\
1.14285714285714	160	0.548776516269468	0.548776516269468\\
1.14285714285714	170	0.546134586171448	0.546134586171448\\
1.14285714285714	180	0.54376525120176	0.54376525120176\\
1.14285714285714	190	0.541626574024276	0.541626574024276\\
1.14285714285714	200	0.5396858957988	0.5396858957988\\
1.14285714285714	210	0.537918108713891	0.537918108713891\\
1.14285714285714	220	0.536301483865643	0.536301483865643\\
1.14285714285714	230	0.534817195931856	0.534817195931856\\
1.14285714285714	240	0.53344932929341	0.53344932929341\\
1.14285714285714	250	0.532184711119002	0.532184711119002\\
1.14285714285714	260	0.531012240964837	0.531012240964837\\
1.14285714285714	270	0.529922299464274	0.529922299464274\\
1.14285714285714	280	0.528906392211529	0.528906392211529\\
1.14285714285714	290	0.527957144085188	0.527957144085188\\
1.14285714285714	300	0.52706822099907	0.52706822099907\\
1.14285714285714	310	0.526234088708906	0.526234088708906\\
1.14285714285714	320	0.525449866073169	0.525449866073169\\
1.14285714285714	330	0.524711173710434	0.524711173710434\\
1.14285714285714	340	0.524014131227002	0.524014131227002\\
1.14285714285714	350	0.523355322389601	0.523355322389601\\
1.14285714285714	360	0.522731698366084	0.522731698366084\\
1.14285714285714	370	0.522140527193404	0.522140527193404\\
1.14285714285714	380	0.521579326619566	0.521579326619566\\
1.14285714285714	390	0.521045862837899	0.521045862837899\\
1.14285714285714	400	0.520538133990809	0.520538133990809\\
1.14285714285714	410	0.520054326985625	0.520054326985625\\
1.14285714285714	420	0.519592796234355	0.519592796234355\\
1.14285714285714	430	0.519152031386045	0.519152031386045\\
1.14285714285714	440	0.518730656715453	0.518730656715453\\
1.14285714285714	450	0.518327422741365	0.518327422741365\\
1.14285714285714	460	0.517941185155245	0.517941185155245\\
1.14285714285714	470	0.517570894620413	0.517570894620413\\
1.14285714285714	480	0.517215580087727	0.517215580087727\\
1.14285714285714	490	0.516874348480036	0.516874348480036\\
1.14285714285714	500	0.516546381338663	0.516546381338663\\
1.18367346938776	0	0.741098693062377	0.741098693062377\\
1.18367346938776	10	0.703980821940233	0.703980821940233\\
1.18367346938776	20	0.693082644003113	0.693082644003113\\
1.18367346938776	30	0.675141703289993	0.675141703289993\\
1.18367346938776	40	0.654391605185256	0.654391605185256\\
1.18367346938776	50	0.631855548884672	0.631855548884672\\
1.18367346938776	60	0.614195765917523	0.614195765917523\\
1.18367346938776	70	0.600690505232062	0.600690505232062\\
1.18367346938776	80	0.590054726562464	0.590054726562464\\
1.18367346938776	90	0.581493872202427	0.581493872202427\\
1.18367346938776	100	0.574399234467954	0.574399234467954\\
1.18367346938776	110	0.56841942381631	0.56841942381631\\
1.18367346938776	120	0.56333934636999	0.56333934636999\\
1.18367346938776	130	0.558972374743304	0.558972374743304\\
1.18367346938776	140	0.555166951152592	0.555166951152592\\
1.18367346938776	150	0.551813083603248	0.551813083603248\\
1.18367346938776	160	0.548843416504375	0.548843416504375\\
1.18367346938776	170	0.546197862823581	0.546197862823581\\
1.18367346938776	180	0.543825278153459	0.543825278153459\\
1.18367346938776	190	0.541683667638039	0.541683667638039\\
1.18367346938776	200	0.539740327643354	0.539740327643354\\
1.18367346938776	210	0.537970115920928	0.537970115920928\\
1.18367346938776	220	0.536351273764222	0.536351273764222\\
1.18367346938776	230	0.534864950030853	0.534864950030853\\
1.18367346938776	240	0.533495207272371	0.533495207272371\\
1.18367346938776	250	0.53222885459006	0.53222885459006\\
1.18367346938776	260	0.531054776315128	0.531054776315128\\
1.18367346938776	270	0.529963339887335	0.529963339887335\\
1.18367346938776	280	0.528946039250251	0.528946039250251\\
1.18367346938776	290	0.527995489166995	0.527995489166995\\
1.18367346938776	300	0.527105346863766	0.527105346863766\\
1.18367346938776	310	0.52627007050571	0.52627007050571\\
1.18367346938776	320	0.52548477225649	0.52548477225649\\
1.18367346938776	330	0.524745066728068	0.524745066728068\\
1.18367346938776	340	0.524047068204528	0.524047068204528\\
1.18367346938776	350	0.523387355767007	0.523387355767007\\
1.18367346938776	360	0.522762876401681	0.522762876401681\\
1.18367346938776	370	0.522170894398434	0.522170894398434\\
1.18367346938776	380	0.521608924100699	0.521608924100699\\
1.18367346938776	390	0.521074728637988	0.521074728637988\\
1.18367346938776	400	0.520566303407028	0.520566303407028\\
1.18367346938776	410	0.520081832828372	0.520081832828372\\
1.18367346938776	420	0.519619669056992	0.519619669056992\\
1.18367346938776	430	0.519178299670389	0.519178299670389\\
1.18367346938776	440	0.518756347056421	0.518756347056421\\
1.18367346938776	450	0.51835256002013	0.51835256002013\\
1.18367346938776	460	0.517965792683482	0.517965792683482\\
1.18367346938776	470	0.517594994270563	0.517594994270563\\
1.18367346938776	480	0.517239192400373	0.517239192400373\\
1.18367346938776	490	0.516897492770845	0.516897492770845\\
1.18367346938776	500	0.516569075800733	0.516569075800733\\
1.22448979591837	0	0.78117160564115	0.78117160564115\\
1.22448979591837	10	0.704555251252246	0.704555251252246\\
1.22448979591837	20	0.693396291559051	0.693396291559051\\
1.22448979591837	30	0.675361502717527	0.675361502717527\\
1.22448979591837	40	0.654564338304531	0.654564338304531\\
1.22448979591837	50	0.632000969117581	0.632000969117581\\
1.22448979591837	60	0.614321709611341	0.614321709611341\\
1.22448979591837	70	0.60080155430695	0.60080155430695\\
1.22448979591837	80	0.590154045699369	0.590154045699369\\
1.22448979591837	90	0.581583749784194	0.581583749784194\\
1.22448979591837	100	0.574481287548739	0.574481287548739\\
1.22448979591837	110	0.568494881911408	0.568494881911408\\
1.22448979591837	120	0.563409201772962	0.563409201772962\\
1.22448979591837	130	0.559037413920971	0.559037413920971\\
1.22448979591837	140	0.555227793422435	0.555227793422435\\
1.22448979591837	150	0.551870226975287	0.551870226975287\\
1.22448979591837	160	0.548897284703812	0.548897284703812\\
1.22448979591837	170	0.54624881330711	0.54624881330711\\
1.22448979591837	180	0.543873611971871	0.543873611971871\\
1.22448979591837	190	0.541729639527032	0.541729639527032\\
1.22448979591837	200	0.539784156270595	0.539784156270595\\
1.22448979591837	210	0.53801199222532	0.53801199222532\\
1.22448979591837	220	0.536391364687524	0.536391364687524\\
1.22448979591837	230	0.534903401724367	0.534903401724367\\
1.22448979591837	240	0.533532148310379	0.533532148310379\\
1.22448979591837	250	0.532264398998927	0.532264398998927\\
1.22448979591837	260	0.531089025862022	0.531089025862022\\
1.22448979591837	270	0.52999638571591	0.52999638571591\\
1.22448979591837	280	0.528977963123043	0.528977963123043\\
1.22448979591837	290	0.528026364701544	0.528026364701544\\
1.22448979591837	300	0.527135240682323	0.527135240682323\\
1.22448979591837	310	0.526299043118571	0.526299043118571\\
1.22448979591837	320	0.52551287878328	0.52551287878328\\
1.22448979591837	330	0.524772357451874	0.524772357451874\\
1.22448979591837	340	0.524073589122978	0.524073589122978\\
1.22448979591837	350	0.52341314910488	0.52341314910488\\
1.22448979591837	360	0.522787981016663	0.522787981016663\\
1.22448979591837	370	0.522195346131065	0.522195346131065\\
1.22448979591837	380	0.521632756050148	0.521632756050148\\
1.22448979591837	390	0.521097971436436	0.521097971436436\\
1.22448979591837	400	0.520588985475829	0.520588985475829\\
1.22448979591837	410	0.52010398058652	0.52010398058652\\
1.22448979591837	420	0.519641307106115	0.519641307106115\\
1.22448979591837	430	0.519199450944101	0.519199450944101\\
1.22448979591837	440	0.518777032969002	0.518777032969002\\
1.22448979591837	450	0.518372800605946	0.518372800605946\\
1.22448979591837	460	0.517985606713142	0.517985606713142\\
1.22448979591837	470	0.517614399355798	0.517614399355798\\
1.22448979591837	480	0.517258205080501	0.517258205080501\\
1.22448979591837	490	0.516916128598879	0.516916128598879\\
1.22448979591837	500	0.516587349425791	0.516587349425791\\
1.26530612244898	0	0.817432586605596	0.817432586605596\\
1.26530612244898	10	0.705074699212229	0.705074699212229\\
1.26530612244898	20	0.69367991842084	0.69367991842084\\
1.26530612244898	30	0.675560264100086	0.675560264100086\\
1.26530612244898	40	0.654720538318271	0.654720538318271\\
1.26530612244898	50	0.632132470490761	0.632132470490761\\
1.26530612244898	60	0.614435598637299	0.614435598637299\\
1.26530612244898	70	0.600901974348551	0.600901974348551\\
1.26530612244898	80	0.590243858530945	0.590243858530945\\
1.26530612244898	90	0.581665024756624	0.581665024756624\\
1.26530612244898	100	0.574555486940261	0.574555486940261\\
1.26530612244898	110	0.568563117554581	0.568563117554581\\
1.26530612244898	120	0.563472370984227	0.563472370984227\\
1.26530612244898	130	0.559096227890683	0.559096227890683\\
1.26530612244898	140	0.555282812190262	0.555282812190262\\
1.26530612244898	150	0.55192190088435	0.55192190088435\\
1.26530612244898	160	0.548945996922566	0.548945996922566\\
1.26530612244898	170	0.546294887078375	0.546294887078375\\
1.26530612244898	180	0.543917319531439	0.543917319531439\\
1.26530612244898	190	0.54177121122864	0.54177121122864\\
1.26530612244898	200	0.539823789852192	0.539823789852192\\
1.26530612244898	210	0.53804986035014	0.53804986035014\\
1.26530612244898	220	0.536427618318541	0.536427618318541\\
1.26530612244898	230	0.534938173024049	0.534938173024049\\
1.26530612244898	240	0.533565553546553	0.533565553546553\\
1.26530612244898	250	0.532296541283954	0.532296541283954\\
1.26530612244898	260	0.531119997222452	0.531119997222452\\
1.26530612244898	270	0.530026268571608	0.530026268571608\\
1.26530612244898	280	0.529006831410664	0.529006831410664\\
1.26530612244898	290	0.528054284992343	0.528054284992343\\
1.26530612244898	300	0.52716227322182	0.52716227322182\\
1.26530612244898	310	0.526325242625337	0.526325242625337\\
1.26530612244898	320	0.525538295101177	0.525538295101177\\
1.26530612244898	330	0.524797036051158	0.524797036051158\\
1.26530612244898	340	0.524097571598623	0.524097571598623\\
1.26530612244898	350	0.523436473640134	0.523436473640134\\
1.26530612244898	360	0.522810682749959	0.522810682749959\\
1.26530612244898	370	0.522217457472474	0.522217457472474\\
1.26530612244898	380	0.521654306930761	0.521654306930761\\
1.26530612244898	390	0.521118989556483	0.521118989556483\\
1.26530612244898	400	0.52060949653632	0.52060949653632\\
1.26530612244898	410	0.520124008477763	0.520124008477763\\
1.26530612244898	420	0.519660874075	0.519660874075\\
1.26530612244898	430	0.519218577729156	0.519218577729156\\
1.26530612244898	440	0.518795738934846	0.518795738934846\\
1.26530612244898	450	0.518391103869362	0.518391103869362\\
1.26530612244898	460	0.518003524248112	0.518003524248112\\
1.26530612244898	470	0.517631947088353	0.517631947088353\\
1.26530612244898	480	0.517275397966901	0.517275397966901\\
1.26530612244898	490	0.516932980703485	0.516932980703485\\
1.26530612244898	500	0.516603873995583	0.516603873995583\\
1.30612244897959	0	0.849702140531441	0.849702140531441\\
1.30612244897959	10	0.705536968944335	0.705536968944335\\
1.30612244897959	20	0.693932325059267	0.693932325059267\\
1.30612244897959	30	0.675737146825877	0.675737146825877\\
1.30612244897959	40	0.654859544617399	0.654859544617399\\
1.30612244897959	50	0.632249496851888	0.632249496851888\\
1.30612244897959	60	0.614536951330109	0.614536951330109\\
1.30612244897959	70	0.600991340655294	0.600991340655294\\
1.30612244897959	80	0.590323785216178	0.590323785216178\\
1.30612244897959	90	0.581737353387453	0.581737353387453\\
1.30612244897959	100	0.574621518834665	0.574621518834665\\
1.30612244897959	110	0.568623842160161	0.568623842160161\\
1.30612244897959	120	0.563528586845331	0.563528586845331\\
1.30612244897959	130	0.559148567913394	0.559148567913394\\
1.30612244897959	140	0.555331774767889	0.555331774767889\\
1.30612244897959	150	0.551967886788501	0.551967886788501\\
1.30612244897959	160	0.548989347144432	0.548989347144432\\
1.30612244897959	170	0.546335889279828	0.546335889279828\\
1.30612244897959	180	0.543956215981919	0.543956215981919\\
1.30612244897959	190	0.541808206925699	0.541808206925699\\
1.30612244897959	200	0.539859060767777	0.539859060767777\\
1.30612244897959	210	0.538083560141582	0.538083560141582\\
1.30612244897959	220	0.536459881331566	0.536459881331566\\
1.30612244897959	230	0.534969116873341	0.534969116873341\\
1.30612244897959	240	0.533595281701761	0.533595281701761\\
1.30612244897959	250	0.532325145507347	0.532325145507347\\
1.30612244897959	260	0.53114755941076	0.53114755941076\\
1.30612244897959	270	0.530052862072328	0.530052862072328\\
1.30612244897959	280	0.529032522021876	0.529032522021876\\
1.30612244897959	290	0.528079131957472	0.528079131957472\\
1.30612244897959	300	0.52718633015486	0.52718633015486\\
1.30612244897959	310	0.526348558221713	0.526348558221713\\
1.30612244897959	320	0.52556091371819	0.52556091371819\\
1.30612244897959	330	0.524818998153925	0.524818998153925\\
1.30612244897959	340	0.524118914203554	0.524118914203554\\
1.30612244897959	350	0.523457230727454	0.523457230727454\\
1.30612244897959	360	0.522830885590239	0.522830885590239\\
1.30612244897959	370	0.522237134908246	0.522237134908246\\
1.30612244897959	380	0.521673485598453	0.521673485598453\\
1.30612244897959	390	0.521137694107222	0.521137694107222\\
1.30612244897959	400	0.520627749842077	0.520627749842077\\
1.30612244897959	410	0.520141831799122	0.520141831799122\\
1.30612244897959	420	0.519678287210023	0.519678287210023\\
1.30612244897959	430	0.51923559913358	0.51923559913358\\
1.30612244897959	440	0.518812385841727	0.518812385841727\\
1.30612244897959	450	0.518407392401279	0.518407392401279\\
1.30612244897959	460	0.518019469510638	0.518019469510638\\
1.30612244897959	470	0.51764756325446	0.51764756325446\\
1.30612244897959	480	0.517290698346539	0.517290698346539\\
1.30612244897959	490	0.516947977812881	0.516947977812881\\
1.30612244897959	500	0.516618579623558	0.516618579623558\\
1.3469387755102	0	0.87794516150443	0.87794516150443\\
1.3469387755102	10	0.705941557547234	0.705941557547234\\
1.3469387755102	20	0.694153236882195	0.694153236882195\\
1.3469387755102	30	0.675891958464915	0.675891958464915\\
1.3469387755102	40	0.654981205977536	0.654981205977536\\
1.3469387755102	50	0.632351920888468	0.632351920888468\\
1.3469387755102	60	0.614625657428597	0.614625657428597\\
1.3469387755102	70	0.601069556005943	0.601069556005943\\
1.3469387755102	80	0.590393738803157	0.590393738803157\\
1.3469387755102	90	0.581800656990662	0.581800656990662\\
1.3469387755102	100	0.574679311396124	0.574679311396124\\
1.3469387755102	110	0.568676989666103	0.568676989666103\\
1.3469387755102	120	0.56357778819927	0.56357778819927\\
1.3469387755102	130	0.559194377048611	0.559194377048611\\
1.3469387755102	140	0.555374627889132	0.555374627889132\\
1.3469387755102	150	0.552008134659866	0.552008134659866\\
1.3469387755102	160	0.549027288208885	0.549027288208885\\
1.3469387755102	170	0.546371775305344	0.546371775305344\\
1.3469387755102	180	0.543990259008023	0.543990259008023\\
1.3469387755102	190	0.541840586370744	0.541840586370744\\
1.3469387755102	200	0.539889930646267	0.539889930646267\\
1.3469387755102	210	0.53811305493778	0.53811305493778\\
1.3469387755102	220	0.536488118627798	0.536488118627798\\
1.3469387755102	230	0.534996199608557	0.534996199608557\\
1.3469387755102	240	0.533621300434866	0.533621300434866\\
1.3469387755102	250	0.532350180550691	0.532350180550691\\
1.3469387755102	260	0.531171682442154	0.531171682442154\\
1.3469387755102	270	0.530076137287111	0.530076137287111\\
1.3469387755102	280	0.529055007007969	0.529055007007969\\
1.3469387755102	290	0.52810087856602	0.52810087856602\\
1.3469387755102	300	0.527207385310007	0.527207385310007\\
1.3469387755102	310	0.526368964542761	0.526368964542761\\
1.3469387755102	320	0.525580710027621	0.525580710027621\\
1.3469387755102	330	0.524838219867695	0.524838219867695\\
1.3469387755102	340	0.524137593719238	0.524137593719238\\
1.3469387755102	350	0.52347539778529	0.52347539778529\\
1.3469387755102	360	0.522848567558915	0.522848567558915\\
1.3469387755102	370	0.522254357031381	0.522254357031381\\
1.3469387755102	380	0.52169027118883	0.52169027118883\\
1.3469387755102	390	0.521154064740048	0.521154064740048\\
1.3469387755102	400	0.520643725535405	0.520643725535405\\
1.3469387755102	410	0.520157431160678	0.520157431160678\\
1.3469387755102	420	0.519693527567506	0.519693527567506\\
1.3469387755102	430	0.519250496639855	0.519250496639855\\
1.3469387755102	440	0.518826955579544	0.518826955579544\\
1.3469387755102	450	0.518421648481473	0.518421648481473\\
1.3469387755102	460	0.518033425153936	0.518033425153936\\
1.3469387755102	470	0.517661230865357	0.517661230865357\\
1.3469387755102	480	0.517304089574197	0.517304089574197\\
1.3469387755102	490	0.516961103611775	0.516961103611775\\
1.3469387755102	500	0.516631450311521	0.516631450311521\\
1.38775510204082	0	0.902255673660968	0.902255673660968\\
1.38775510204082	10	0.706289811941075	0.706289811941075\\
1.38775510204082	20	0.694343389329483	0.694343389329483\\
1.38775510204082	30	0.676025214402246	0.676025214402246\\
1.38775510204082	40	0.655085927422788	0.655085927422788\\
1.38775510204082	50	0.632440083581431	0.632440083581431\\
1.38775510204082	60	0.614702012245163	0.614702012245163\\
1.38775510204082	70	0.601136880788041	0.601136880788041\\
1.38775510204082	80	0.5904539521751	0.5904539521751\\
1.38775510204082	90	0.581855146310938	0.581855146310938\\
1.38775510204082	100	0.574729057022459	0.574729057022459\\
1.38775510204082	110	0.568722737006322	0.568722737006322\\
1.38775510204082	120	0.563620138842787	0.563620138842787\\
1.38775510204082	130	0.559233807800003	0.559233807800003\\
1.38775510204082	140	0.555411514216763	0.555411514216763\\
1.38775510204082	150	0.552042778488054	0.552042778488054\\
1.38775510204082	160	0.549059946425919	0.549059946425919\\
1.38775510204082	170	0.546402664623466	0.546402664623466\\
1.38775510204082	180	0.544019561942746	0.544019561942746\\
1.38775510204082	190	0.541868457358522	0.541868457358522\\
1.38775510204082	200	0.539916502256896	0.539916502256896\\
1.38775510204082	210	0.538138442930171	0.538138442930171\\
1.38775510204082	220	0.536512424212317	0.536512424212317\\
1.38775510204082	230	0.535019511391116	0.535019511391116\\
1.38775510204082	240	0.533643696365105	0.533643696365105\\
1.38775510204082	250	0.53237172975841	0.53237172975841\\
1.38775510204082	260	0.531192446624872	0.531192446624872\\
1.38775510204082	270	0.530096171701718	0.530096171701718\\
1.38775510204082	280	0.529074361223946	0.529074361223946\\
1.38775510204082	290	0.52811959721485	0.52811959721485\\
1.38775510204082	300	0.527225508782196	0.527225508782196\\
1.38775510204082	310	0.526386529523376	0.526386529523376\\
1.38775510204082	320	0.525597749933568	0.525597749933568\\
1.38775510204082	330	0.524854765183678	0.524854765183678\\
1.38775510204082	340	0.524153672331846	0.524153672331846\\
1.38775510204082	350	0.523491035293784	0.523491035293784\\
1.38775510204082	360	0.522863787521216	0.522863787521216\\
1.38775510204082	370	0.522269181176228	0.522269181176228\\
1.38775510204082	380	0.521704719582977	0.521704719582977\\
1.38775510204082	390	0.521168155954608	0.521168155954608\\
1.38775510204082	400	0.520657476801149	0.520657476801149\\
1.38775510204082	410	0.520170858494429	0.520170858494429\\
1.38775510204082	420	0.519706645884283	0.519706645884283\\
1.38775510204082	430	0.519263319843427	0.519263319843427\\
1.38775510204082	440	0.518839496652564	0.518839496652564\\
1.38775510204082	450	0.518433919570007	0.518433919570007\\
1.38775510204082	460	0.518045437637882	0.518045437637882\\
1.38775510204082	470	0.51767299542203	0.51767299542203\\
1.38775510204082	480	0.517315616230749	0.517315616230749\\
1.38775510204082	490	0.5169724017974	0.5169724017974\\
1.38775510204082	500	0.516642528907415	0.516642528907415\\
1.42857142857143	0	0.922835506434448	0.922835506434448\\
1.42857142857143	10	0.706584623384854	0.706584623384854\\
1.42857142857143	20	0.694504361074605	0.694504361074605\\
1.42857142857143	30	0.676138020948183	0.676138020948183\\
1.42857142857143	40	0.655174578365937	0.655174578365937\\
1.42857142857143	50	0.63251471687037	0.63251471687037\\
1.42857142857143	60	0.614766649688679	0.614766649688679\\
1.42857142857143	70	0.601193873941791	0.601193873941791\\
1.42857142857143	80	0.590504925232243	0.590504925232243\\
1.42857142857143	90	0.581901273726601	0.581901273726601\\
1.42857142857143	100	0.574771168709149	0.574771168709149\\
1.42857142857143	110	0.56876146398194	0.56876146398194\\
1.42857142857143	120	0.563655990377128	0.563655990377128\\
1.42857142857143	130	0.559267187527447	0.559267187527447\\
1.42857142857143	140	0.555442739986479	0.555442739986479\\
1.42857142857143	150	0.552072105891202	0.552072105891202\\
1.42857142857143	160	0.549087592928835	0.549087592928835\\
1.42857142857143	170	0.546428813681838	0.546428813681838\\
1.42857142857143	180	0.544044368063345	0.544044368063345\\
1.42857142857143	190	0.541892051278059	0.541892051278059\\
1.42857142857143	200	0.539938996201069	0.539938996201069\\
1.42857142857143	210	0.538159934893585	0.538159934893585\\
1.42857142857143	220	0.536532999873645	0.536532999873645\\
1.42857142857143	230	0.53503924575885	0.53503924575885\\
1.42857142857143	240	0.533662655426772	0.533662655426772\\
1.42857142857143	250	0.532389972035183	0.532389972035183\\
1.42857142857143	260	0.531210024346198	0.531210024346198\\
1.42857142857143	270	0.530113131644795	0.530113131644795\\
1.42857142857143	280	0.529090745351344	0.529090745351344\\
1.42857142857143	290	0.528135443308925	0.528135443308925\\
1.42857142857143	300	0.527240851035149	0.527240851035149\\
1.42857142857143	310	0.5264013989906	0.5264013989906\\
1.42857142857143	320	0.525612174903829	0.525612174903829\\
1.42857142857143	330	0.524868771463509	0.524868771463509\\
1.42857142857143	340	0.524167283528376	0.524167283528376\\
1.42857142857143	350	0.523504273077823	0.523504273077823\\
1.42857142857143	360	0.522876671835497	0.522876671835497\\
1.42857142857143	370	0.52228173041501	0.52228173041501\\
1.42857142857143	380	0.521716950733579	0.521716950733579\\
1.42857142857143	390	0.521180084738228	0.521180084738228\\
1.42857142857143	400	0.520669117804335	0.520669117804335\\
1.42857142857143	410	0.520182225276066	0.520182225276066\\
1.42857142857143	420	0.519717751070542	0.519717751070542\\
1.42857142857143	430	0.519274175204409	0.519274175204409\\
1.42857142857143	440	0.518850113178612	0.518850113178612\\
1.42857142857143	450	0.518444307543258	0.518444307543258\\
1.42857142857143	460	0.518055606691878	0.518055606691878\\
1.42857142857143	470	0.517682954595553	0.517682954595553\\
1.42857142857143	480	0.517325374012188	0.517325374012188\\
1.42857142857143	490	0.516981966168949	0.516981966168949\\
1.42857142857143	500	0.516651907387366	0.516651907387366\\
1.46938775510204	0	0.939969332266337	0.939969332266337\\
1.46938775510204	10	0.706830069885151	0.706830069885151\\
1.46938775510204	20	0.694638378774123	0.694638378774123\\
1.46938775510204	30	0.676231938509713	0.676231938509713\\
1.46938775510204	40	0.655248385079356	0.655248385079356\\
1.46938775510204	50	0.632576853127162	0.632576853127162\\
1.46938775510204	60	0.614820463862566	0.614820463862566\\
1.46938775510204	70	0.601241323830268	0.601241323830268\\
1.46938775510204	80	0.590547363064115	0.590547363064115\\
1.46938775510204	90	0.581939677299397	0.581939677299397\\
1.46938775510204	100	0.574806228969996	0.574806228969996\\
1.46938775510204	110	0.56879370628743	0.56879370628743\\
1.46938775510204	120	0.563685838721959	0.563685838721959\\
1.46938775510204	130	0.55929497795911	0.55929497795911\\
1.46938775510204	140	0.555468737131629	0.555468737131629\\
1.46938775510204	150	0.552096522543328	0.552096522543328\\
1.46938775510204	160	0.549110610140444	0.549110610140444\\
1.46938775510204	170	0.546450584189731	0.546450584189731\\
1.46938775510204	180	0.544065020502779	0.544065020502779\\
1.46938775510204	190	0.54191169449443	0.54191169449443\\
1.46938775510204	200	0.539957723628351	0.539957723628351\\
1.46938775510204	210	0.538177828117596	0.538177828117596\\
1.46938775510204	220	0.536550130226523	0.536550130226523\\
1.46938775510204	230	0.535055675689228	0.535055675689228\\
1.46938775510204	240	0.533678439872842	0.533678439872842\\
1.46938775510204	250	0.532405159718991	0.532405159718991\\
1.46938775510204	260	0.531224658751592	0.531224658751592\\
1.46938775510204	270	0.530127251716322	0.530127251716322\\
1.46938775510204	280	0.52910438602512	0.52910438602512\\
1.46938775510204	290	0.528148636040809	0.528148636040809\\
1.46938775510204	300	0.527253624292	0.527253624292\\
1.46938775510204	310	0.526413778627716	0.526413778627716\\
1.46938775510204	320	0.525624184473139	0.525624184473139\\
1.46938775510204	330	0.52488043245035	0.52488043245035\\
1.46938775510204	340	0.524178615586964	0.524178615586964\\
1.46938775510204	350	0.52351529425028	0.52351529425028\\
1.46938775510204	360	0.522887398725229	0.522887398725229\\
1.46938775510204	370	0.522292178336233	0.522292178336233\\
1.46938775510204	380	0.521727133829158	0.521727133829158\\
1.46938775510204	390	0.521190016096912	0.521190016096912\\
1.46938775510204	400	0.520678809570215	0.520678809570215\\
1.46938775510204	410	0.52019168873765	0.52019168873765\\
1.46938775510204	420	0.519726996739799	0.519726996739799\\
1.46938775510204	430	0.519283212880588	0.519283212880588\\
1.46938775510204	440	0.518858952011767	0.518858952011767\\
1.46938775510204	450	0.518452956093826	0.518452956093826\\
1.46938775510204	460	0.518064072980306	0.518064072980306\\
1.46938775510204	470	0.517691246147115	0.517691246147115\\
1.46938775510204	480	0.517333497893928	0.517333497893928\\
1.46938775510204	490	0.516989929026476	0.516989929026476\\
1.46938775510204	500	0.516659715480067	0.516659715480067\\
1.51020408163265	0	0.953998490953752	0.953998490953752\\
1.51020408163265	10	0.707031041223119	0.707031041223119\\
1.51020408163265	20	0.694748112326449	0.694748112326449\\
1.51020408163265	30	0.676308838110956	0.676308838110956\\
1.51020408163265	40	0.655308817939181	0.655308817939181\\
1.51020408163265	50	0.632627730229295	0.632627730229295\\
1.51020408163265	60	0.614864526851912	0.614864526851912\\
1.51020408163265	70	0.601280175749371	0.601280175749371\\
1.51020408163265	80	0.590582111116508	0.590582111116508\\
1.51020408163265	90	0.581971122104673	0.581971122104673\\
1.51020408163265	100	0.574834936274942	0.574834936274942\\
1.51020408163265	110	0.568820106253475	0.568820106253475\\
1.51020408163265	120	0.563710278515518	0.563710278515518\\
1.51020408163265	130	0.559317732735516	0.559317732735516\\
1.51020408163265	140	0.555490023566913	0.555490023566913\\
1.51020408163265	150	0.552116514872574	0.552116514872574\\
1.51020408163265	160	0.549129456609258	0.549129456609258\\
1.51020408163265	170	0.546468409858844	0.546468409858844\\
1.51020408163265	180	0.544081930698606	0.544081930698606\\
1.51020408163265	190	0.541927778339468	0.541927778339468\\
1.51020408163265	200	0.53997305762624	0.53997305762624\\
1.51020408163265	210	0.538192479070719	0.538192479070719\\
1.51020408163265	220	0.53656415654156	0.53656415654156\\
1.51020408163265	230	0.535069128499054	0.535069128499054\\
1.51020408163265	240	0.53369136416079	0.53369136416079\\
1.51020408163265	250	0.532417595378624	0.532417595378624\\
1.51020408163265	260	0.531236641387436	0.531236641387436\\
1.51020408163265	270	0.530138813216135	0.530138813216135\\
1.51020408163265	280	0.529115554994555	0.529115554994555\\
1.51020408163265	290	0.528159438235891	0.528159438235891\\
1.51020408163265	300	0.527264083021363	0.527264083021363\\
1.51020408163265	310	0.52642391506165	0.52642391506165\\
1.51020408163265	320	0.525634017895941	0.525634017895941\\
1.51020408163265	330	0.524889980454191	0.524889980454191\\
1.51020408163265	340	0.524187894264694	0.524187894264694\\
1.51020408163265	350	0.523524318374771	0.523524318374771\\
1.51020408163265	360	0.522896181891333	0.522896181891333\\
1.51020408163265	370	0.522300733083214	0.522300733083214\\
1.51020408163265	380	0.521735471737177	0.521735471737177\\
1.51020408163265	390	0.521198147883025	0.521198147883025\\
1.51020408163265	400	0.52068674517799	0.52068674517799\\
1.51020408163265	410	0.520199437410106	0.520199437410106\\
1.51020408163265	420	0.519734567084126	0.519734567084126\\
1.51020408163265	430	0.519290612920399	0.519290612920399\\
1.51020408163265	440	0.518866189239119	0.518866189239119\\
1.51020408163265	450	0.518460037517994	0.518460037517994\\
1.51020408163265	460	0.518071005168424	0.518071005168424\\
1.51020408163265	470	0.517698035260869	0.517698035260869\\
1.51020408163265	480	0.517340149719807	0.517340149719807\\
1.51020408163265	490	0.516996449005899	0.516996449005899\\
1.51020408163265	500	0.516666108738211	0.516666108738211\\
1.55102040816327	0	0.965295765438303	0.965295765438303\\
1.55102040816327	10	0.707192877611112	0.707192877611112\\
1.55102040816327	20	0.694836477572606	0.694836477572606\\
1.55102040816327	30	0.676370763128867	0.676370763128867\\
1.55102040816327	40	0.655357482767952	0.655357482767952\\
1.55102040816327	50	0.632668700083623	0.632668700083623\\
1.55102040816327	60	0.6149000094989	0.6149000094989\\
1.55102040816327	70	0.601311462072673	0.601311462072673\\
1.55102040816327	80	0.590610092715007	0.590610092715007\\
1.55102040816327	90	0.581996443694102	0.581996443694102\\
1.55102040816327	100	0.574858053434773	0.574858053434773\\
1.55102040816327	110	0.568841365380229	0.568841365380229\\
1.55102040816327	120	0.563729959172236	0.563729959172236\\
1.55102040816327	130	0.559336056496807	0.559336056496807\\
1.55102040816327	140	0.555507164915697	0.555507164915697\\
1.55102040816327	150	0.55213261411531	0.55213261411531\\
1.55102040816327	160	0.54914463312383	0.54914463312383\\
1.55102040816327	170	0.546482764353033	0.546482764353033\\
1.55102040816327	180	0.544095547988717	0.544095547988717\\
1.55102040816327	190	0.541940730193261	0.541940730193261\\
1.55102040816327	200	0.539985405649879	0.539985405649879\\
1.55102040816327	210	0.538204277058223	0.538204277058223\\
1.55102040816327	220	0.536575451526135	0.536575451526135\\
1.55102040816327	230	0.535079961656521	0.535079961656521\\
1.55102040816327	240	0.533701771714923	0.533701771714923\\
1.55102040816327	250	0.53242760945455	0.53242760945455\\
1.55102040816327	260	0.531246290656447	0.531246290656447\\
1.55102040816327	270	0.530148123356518	0.530148123356518\\
1.55102040816327	280	0.529124549041612	0.529124549041612\\
1.55102040816327	290	0.528168136930202	0.528168136930202\\
1.55102040816327	300	0.527272505132695	0.527272505132695\\
1.55102040816327	310	0.526432077637825	0.526432077637825\\
1.55102040816327	320	0.525641936466041	0.525641936466041\\
1.55102040816327	330	0.524897669184683	0.524897669184683\\
1.55102040816327	340	0.524195366114682	0.524195366114682\\
1.55102040816327	350	0.52353158524042	0.52353158524042\\
1.55102040816327	360	0.522903254720183	0.522903254720183\\
1.55102040816327	370	0.522307621972772	0.522307621972772\\
1.55102040816327	380	0.52174218601261	0.52174218601261\\
1.55102040816327	390	0.521204696174466	0.521204696174466\\
1.55102040816327	400	0.520693135492708	0.520693135492708\\
1.55102040816327	410	0.520205677191235	0.520205677191235\\
1.55102040816327	420	0.519740663262785	0.519740663262785\\
1.55102040816327	430	0.519296571957773	0.519296571957773\\
1.55102040816327	440	0.518872017168342	0.518872017168342\\
1.55102040816327	450	0.518465739983433	0.518465739983433\\
1.55102040816327	460	0.518076587458402	0.518076587458402\\
1.55102040816327	470	0.517703502337213	0.517703502337213\\
1.55102040816327	480	0.517345506242209	0.517345506242209\\
1.55102040816327	490	0.517001699356173	0.517001699356173\\
1.55102040816327	500	0.516671257043517	0.516671257043517\\
1.59183673469388	0	0.974242828679496	0.974242828679496\\
1.59183673469388	10	0.707321046613297	0.707321046613297\\
1.59183673469388	20	0.694906459889737	0.694906459889737\\
1.59183673469388	30	0.676419805670253	0.676419805670253\\
1.59183673469388	40	0.655396023683395	0.655396023683395\\
1.59183673469388	50	0.632701146836878	0.632701146836878\\
1.59183673469388	60	0.614928110567614	0.614928110567614\\
1.59183673469388	70	0.60133623979349	0.60133623979349\\
1.59183673469388	80	0.590632253204398	0.590632253204398\\
1.59183673469388	90	0.582016497545347	0.582016497545347\\
1.59183673469388	100	0.574876361451566	0.574876361451566\\
1.59183673469388	110	0.568858201897018	0.568858201897018\\
1.59183673469388	120	0.563745545593592	0.563745545593592\\
1.59183673469388	130	0.559350568302403	0.559350568302403\\
1.59183673469388	140	0.555520740290165	0.555520740290165\\
1.59183673469388	150	0.552145364176671	0.552145364176671\\
1.59183673469388	160	0.549156652415372	0.549156652415372\\
1.59183673469388	170	0.546494132631946	0.546494132631946\\
1.59183673469388	180	0.544106332426677	0.544106332426677\\
1.59183673469388	190	0.541950987627932	0.541950987627932\\
1.59183673469388	200	0.539995184871279	0.539995184871279\\
1.59183673469388	210	0.538213620669415	0.538213620669415\\
1.59183673469388	220	0.536584396775844	0.536584396775844\\
1.59183673469388	230	0.535088541154619	0.535088541154619\\
1.59183673469388	240	0.533710014149426	0.533710014149426\\
1.59183673469388	250	0.532435540267484	0.532435540267484\\
1.59183673469388	260	0.531253932554517	0.531253932554517\\
1.59183673469388	270	0.530155496676065	0.530155496676065\\
1.59183673469388	280	0.529131672025827	0.529131672025827\\
1.59183673469388	290	0.528175026004928	0.528175026004928\\
1.59183673469388	300	0.52727917516296	0.52727917516296\\
1.59183673469388	310	0.526438542124931	0.526438542124931\\
1.59183673469388	320	0.525648207708504	0.525648207708504\\
1.59183673469388	330	0.524903758401869	0.524903758401869\\
1.59183673469388	340	0.524201283569769	0.524201283569769\\
1.59183673469388	350	0.523537340354773	0.523537340354773\\
1.59183673469388	360	0.522908856163886	0.522908856163886\\
1.59183673469388	370	0.522313077742711	0.522313077742711\\
1.59183673469388	380	0.521747503494008	0.521747503494008\\
1.59183673469388	390	0.521209882202099	0.521209882202099\\
1.59183673469388	400	0.520698196408063	0.520698196408063\\
1.59183673469388	410	0.520210618889026	0.520210618889026\\
1.59183673469388	420	0.519745491232228	0.519745491232228\\
1.59183673469388	430	0.519301291315908	0.519301291315908\\
1.59183673469388	440	0.518876632693211	0.518876632693211\\
1.59183673469388	450	0.518470256145185	0.518470256145185\\
1.59183673469388	460	0.518081008445211	0.518081008445211\\
1.59183673469388	470	0.51770783207868	0.51770783207868\\
1.59183673469388	480	0.517349748428654	0.517349748428654\\
1.59183673469388	490	0.517005857457848	0.517005857457848\\
1.59183673469388	500	0.516675334328991	0.516675334328991\\
1.63265306122449	0	0.981211534104631	0.981211534104631\\
1.63265306122449	10	0.707420875126496	0.707420875126496\\
1.63265306122449	20	0.694960967848372	0.694960967848372\\
1.63265306122449	30	0.676458004017019	0.676458004017019\\
1.63265306122449	40	0.655426042504017	0.655426042504017\\
1.63265306122449	50	0.632726419025008	0.632726419025008\\
1.63265306122449	60	0.614949997980805	0.614949997980805\\
1.63265306122449	70	0.601355538711227	0.601355538711227\\
1.63265306122449	80	0.590649513608006	0.590649513608006\\
1.63265306122449	90	0.582032117126677	0.582032117126677\\
1.63265306122449	100	0.574890621234079	0.574890621234079\\
1.63265306122449	110	0.568871315554843	0.568871315554843\\
1.63265306122449	120	0.563757685574738	0.563757685574738\\
1.63265306122449	130	0.559361871284807	0.559361871284807\\
1.63265306122449	140	0.555531313903334	0.555531313903334\\
1.63265306122449	150	0.552155294968416	0.552155294968416\\
1.63265306122449	160	0.549166014023748	0.549166014023748\\
1.63265306122449	170	0.546502987178382	0.546502987178382\\
1.63265306122449	180	0.544114732229974	0.544114732229974\\
1.63265306122449	190	0.541958976957917	0.541958976957917\\
1.63265306122449	200	0.540002801729614	0.540002801729614\\
1.63265306122449	210	0.538220898238854	0.538220898238854\\
1.63265306122449	220	0.536591364068742	0.536591364068742\\
1.63265306122449	230	0.535095223570215	0.535095223570215\\
1.63265306122449	240	0.533716434032296	0.533716434032296\\
1.63265306122449	250	0.532441717433961	0.532441717433961\\
1.63265306122449	260	0.531259884690441	0.531259884690441\\
1.63265306122449	270	0.530161239621046	0.530161239621046\\
1.63265306122449	280	0.529137219989153	0.529137219989153\\
1.63265306122449	290	0.528180391780392	0.528180391780392\\
1.63265306122449	300	0.527284370328662	0.527284370328662\\
1.63265306122449	310	0.526443577196793	0.526443577196793\\
1.63265306122449	320	0.525653092265615	0.525653092265615\\
1.63265306122449	330	0.524908501182791	0.524908501182791\\
1.63265306122449	340	0.524205892568304	0.524205892568304\\
1.63265306122449	350	0.523541822909051	0.523541822909051\\
1.63265306122449	360	0.52291321902688	0.52291321902688\\
1.63265306122449	370	0.522317327143051	0.522317327143051\\
1.63265306122449	380	0.521751645183909	0.521751645183909\\
1.63265306122449	390	0.521213921505044	0.521213921505044\\
1.63265306122449	400	0.520702138263322	0.520702138263322\\
1.63265306122449	410	0.520214467887885	0.520214467887885\\
1.63265306122449	420	0.519749251650137	0.519749251650137\\
1.63265306122449	430	0.519304967138438	0.519304967138438\\
1.63265306122449	440	0.518880227641891	0.518880227641891\\
1.63265306122449	450	0.518473773701734	0.518473773701734\\
1.63265306122449	460	0.518084451871721	0.518084451871721\\
1.63265306122449	470	0.517711204435848	0.517711204435848\\
1.63265306122449	480	0.517353052590801	0.517353052590801\\
1.63265306122449	490	0.517009096127891	0.517009096127891\\
1.63265306122449	500	0.516678510052761	0.516678510052761\\
1.6734693877551	0	0.986549655916149	0.986549655916149\\
1.6734693877551	10	0.707497345106386	0.707497345106386\\
1.6734693877551	20	0.695002721675681	0.695002721675681\\
1.6734693877551	30	0.676487264462911	0.676487264462911\\
1.6734693877551	40	0.65544903732319	0.65544903732319\\
1.6734693877551	50	0.632745777860035	0.632745777860035\\
1.6734693877551	60	0.614966764032836	0.614966764032836\\
1.6734693877551	70	0.601370321941027	0.601370321941027\\
1.6734693877551	80	0.590662735308645	0.590662735308645\\
1.6734693877551	90	0.582044081935448	0.582044081935448\\
1.6734693877551	100	0.574901544418718	0.574901544418718\\
1.6734693877551	110	0.568881360792601	0.568881360792601\\
1.6734693877551	120	0.563766984963103	0.563766984963103\\
1.6734693877551	130	0.559370529520911	0.559370529520911\\
1.6734693877551	140	0.555539413432822	0.555539413432822\\
1.6734693877551	150	0.552162902088072	0.552162902088072\\
1.6734693877551	160	0.54917318514131	0.54917318514131\\
1.6734693877551	170	0.546509769879698	0.546509769879698\\
1.6734693877551	180	0.544121166591948	0.544121166591948\\
1.6734693877551	190	0.54196509689183	0.54196509689183\\
1.6734693877551	200	0.540008636345246	0.540008636345246\\
1.6734693877551	210	0.538226472954642	0.538226472954642\\
1.6734693877551	220	0.536596701108539	0.536596701108539\\
1.6734693877551	230	0.535100342390178	0.535100342390178\\
1.6734693877551	240	0.533721351748671	0.533721351748671\\
1.6734693877551	250	0.532446449226324	0.532446449226324\\
1.6734693877551	260	0.531264444106382	0.531264444106382\\
1.6734693877551	270	0.530165638793918	0.530165638793918\\
1.6734693877551	280	0.529141469803463	0.529141469803463\\
1.6734693877551	290	0.528184502036357	0.528184502036357\\
1.6734693877551	300	0.527288349895262	0.527288349895262\\
1.6734693877551	310	0.526447434129363	0.526447434129363\\
1.6734693877551	320	0.525656833901867	0.525656833901867\\
1.6734693877551	330	0.524912134216581	0.524912134216581\\
1.6734693877551	340	0.524209423122992	0.524209423122992\\
1.6734693877551	350	0.523545256605743	0.523545256605743\\
1.6734693877551	360	0.522916561038443	0.522916561038443\\
1.6734693877551	370	0.522320582240699	0.522320582240699\\
1.6734693877551	380	0.521754817773916	0.521754817773916\\
1.6734693877551	390	0.52121701566527	0.52121701566527\\
1.6734693877551	400	0.520705157777314	0.520705157777314\\
1.6734693877551	410	0.520217416272629	0.520217416272629\\
1.6734693877551	420	0.519752132180685	0.519752132180685\\
1.6734693877551	430	0.519307782867791	0.519307782867791\\
1.6734693877551	440	0.518882981420791	0.518882981420791\\
1.6734693877551	450	0.518476468197223	0.518476468197223\\
1.6734693877551	460	0.518087089582608	0.518087089582608\\
1.6734693877551	470	0.517713787706664	0.517713787706664\\
1.6734693877551	480	0.517355583623317	0.517355583623317\\
1.6734693877551	490	0.517011576992577	0.517011576992577\\
1.6734693877551	500	0.516680942699757	0.516680942699757\\
1.71428571428571	0	0.990571170297482	0.990571170297482\\
1.71428571428571	10	0.707554954343253	0.707554954343253\\
1.71428571428571	20	0.695034177236818	0.695034177236818\\
1.71428571428571	30	0.676509308040806	0.676509308040806\\
1.71428571428571	40	0.655466360643875	0.655466360643875\\
1.71428571428571	50	0.632760361984605	0.632760361984605\\
1.71428571428571	60	0.614979394864754	0.614979394864754\\
1.71428571428571	70	0.601381458998843	0.601381458998843\\
1.71428571428571	80	0.590672695976675	0.590672695976675\\
1.71428571428571	90	0.582053095714495	0.582053095714495\\
1.71428571428571	100	0.57490977348236	0.57490977348236\\
1.71428571428571	110	0.56888892844833	0.56888892844833\\
1.71428571428571	120	0.563773990727558	0.563773990727558\\
1.71428571428571	130	0.559377052268468	0.559377052268468\\
1.71428571428571	140	0.555545515274531	0.555545515274531\\
1.71428571428571	150	0.552168632969116	0.552168632969116\\
1.71428571428571	160	0.549178587556883	0.549178587556883\\
1.71428571428571	170	0.54651487967896	0.54651487967896\\
1.71428571428571	180	0.544126013967135	0.544126013967135\\
1.71428571428571	190	0.541969707390262	0.541969707390262\\
1.71428571428571	200	0.540013031896997	0.540013031896997\\
1.71428571428571	210	0.538230672708882	0.538230672708882\\
1.71428571428571	220	0.536600721807777	0.536600721807777\\
1.71428571428571	230	0.535104198691856	0.535104198691856\\
1.71428571428571	240	0.533725056547441	0.533725056547441\\
1.71428571428571	250	0.532450013957835	0.532450013957835\\
1.71428571428571	260	0.531267878976815	0.531267878976815\\
1.71428571428571	270	0.530168952944025	0.530168952944025\\
1.71428571428571	280	0.529144671433169	0.529144671433169\\
1.71428571428571	290	0.528187598528729	0.528187598528729\\
1.71428571428571	300	0.527291347931814	0.527291347931814\\
1.71428571428571	310	0.526450339778644	0.526450339778644\\
1.71428571428571	320	0.525659652691796	0.525659652691796\\
1.71428571428571	330	0.524914871190024	0.524914871190024\\
1.71428571428571	340	0.52421208289303	0.52421208289303\\
1.71428571428571	350	0.523547843407078	0.523547843407078\\
1.71428571428571	360	0.522919078768094	0.522919078768094\\
1.71428571428571	370	0.522323034493096	0.522323034493096\\
1.71428571428571	380	0.521757207868558	0.521757207868558\\
1.71428571428571	390	0.521219346674244	0.521219346674244\\
1.71428571428571	400	0.520707432550984	0.520707432550984\\
1.71428571428571	410	0.520219637460543	0.520219637460543\\
1.71428571428571	420	0.519754302250129	0.519754302250129\\
1.71428571428571	430	0.519309904118765	0.519309904118765\\
1.71428571428571	440	0.518885056000922	0.518885056000922\\
1.71428571428571	450	0.51847849811575	0.51847849811575\\
1.71428571428571	460	0.518089076722024	0.518089076722024\\
1.71428571428571	470	0.517715733833243	0.517715733833243\\
1.71428571428571	480	0.517357490395778	0.517357490395778\\
1.71428571428571	490	0.517013445970725	0.517013445970725\\
1.71428571428571	500	0.516682775352744	0.516682775352744\\
1.75510204081633	0	0.993550753695452	0.993550753695452\\
1.75510204081633	10	0.707597637648462	0.707597637648462\\
1.75510204081633	20	0.695057483001475	0.695057483001475\\
1.75510204081633	30	0.676525640365522	0.676525640365522\\
1.75510204081633	40	0.655479195679093	0.655479195679093\\
1.75510204081633	50	0.632771167519864	0.632771167519864\\
1.75510204081633	60	0.614988753184412	0.614988753184412\\
1.75510204081633	70	0.60138971056515	0.60138971056515\\
1.75510204081633	80	0.590680075943095	0.590680075943095\\
1.75510204081633	90	0.582059774120652	0.582059774120652\\
1.75510204081633	100	0.574915870484406	0.574915870484406\\
1.75510204081633	110	0.568894535406116	0.568894535406116\\
1.75510204081633	120	0.563779181374037	0.563779181374037\\
1.75510204081633	130	0.559381885042515	0.559381885042515\\
1.75510204081633	140	0.555550036194893	0.555550036194893\\
1.75510204081633	150	0.552172879040718	0.552172879040718\\
1.75510204081633	160	0.549182590264874	0.549182590264874\\
1.75510204081633	170	0.546518665584368	0.546518665584368\\
1.75510204081633	180	0.544129605439715	0.544129605439715\\
1.75510204081633	190	0.541973123358298	0.541973123358298\\
1.75510204081633	200	0.540016288608719	0.540016288608719\\
1.75510204081633	210	0.538233784352114	0.538233784352114\\
1.75510204081633	220	0.536603700787226	0.536603700787226\\
1.75510204081633	230	0.535107055867379	0.535107055867379\\
1.75510204081633	240	0.533727801472825	0.533727801472825\\
1.75510204081633	250	0.532452655105876	0.532452655105876\\
1.75510204081633	260	0.531270423909382	0.531270423909382\\
1.75510204081633	270	0.5301714084336	0.5301714084336\\
1.75510204081633	280	0.529147043555164	0.529147043555164\\
1.75510204081633	290	0.52818989275334	0.52818989275334\\
1.75510204081633	300	0.527293569209445	0.527293569209445\\
1.75510204081633	310	0.526452492605548	0.526452492605548\\
1.75510204081633	320	0.525661741163669	0.525661741163669\\
1.75510204081633	330	0.524916899043181	0.524916899043181\\
1.75510204081633	340	0.52421405354535	0.52421405354535\\
1.75510204081633	350	0.523549759996099	0.523549759996099\\
1.75510204081633	360	0.522920944181159	0.522920944181159\\
1.75510204081633	370	0.522324851393356	0.522324851393356\\
1.75510204081633	380	0.521758978715468	0.521758978715468\\
1.75510204081633	390	0.521221073743945	0.521221073743945\\
1.75510204081633	400	0.520709117955341	0.520709117955341\\
1.75510204081633	410	0.520221283162636	0.520221283162636\\
1.75510204081633	420	0.519755910077994	0.519755910077994\\
1.75510204081633	430	0.519311475776499	0.519311475776499\\
1.75510204081633	440	0.518886593079727	0.518886593079727\\
1.75510204081633	450	0.51848000210429	0.51848000210429\\
1.75510204081633	460	0.51809054901506	0.51809054901506\\
1.75510204081633	470	0.517717175739424	0.517717175739424\\
1.75510204081633	480	0.517358903144069	0.517358903144069\\
1.75510204081633	490	0.517014830716801	0.517014830716801\\
1.75510204081633	500	0.516684133185117	0.516684133185117\\
1.79591836734694	0	0.995721885746924	0.995721885746924\\
1.79591836734694	10	0.707649745885335	0.707649745885335\\
1.79591836734694	20	0.695085934928975	0.695085934928975\\
1.79591836734694	30	0.676545579042736	0.676545579042736\\
1.79591836734694	40	0.655494864827771	0.655494864827771\\
1.79591836734694	50	0.632784359033222	0.632784359033222\\
1.79591836734694	60	0.615000177921438	0.615000177921438\\
1.79591836734694	70	0.601399784165814	0.601399784165814\\
1.79591836734694	80	0.590689085485268	0.590689085485268\\
1.79591836734694	90	0.582067927190529	0.582067927190529\\
1.79591836734694	100	0.574923313769908	0.574923313769908\\
1.79591836734694	110	0.568901380440329	0.568901380440329\\
1.79591836734694	120	0.563785518170939	0.563785518170939\\
1.79591836734694	130	0.559387784944914	0.559387784944914\\
1.79591836734694	140	0.555555555382968	0.555555555382968\\
1.79591836734694	150	0.552178062690479	0.552178062690479\\
1.79591836734694	160	0.549187476813728	0.549187476813728\\
1.79591836734694	170	0.546523287458303	0.546523287458303\\
1.79591836734694	180	0.544133989947967	0.544133989947967\\
1.79591836734694	190	0.54197729360872	0.54197729360872\\
1.79591836734694	200	0.540020264437323	0.540020264437323\\
1.79591836734694	210	0.538237583079552	0.538237583079552\\
1.79591836734694	220	0.536607337557293	0.536607337557293\\
1.79591836734694	230	0.535110543937907	0.535110543937907\\
1.79591836734694	240	0.53373115250718	0.53373115250718\\
1.79591836734694	250	0.532455879447737	0.532455879447737\\
1.79591836734694	260	0.531273530790359	0.531273530790359\\
1.79591836734694	270	0.530174406121613	0.530174406121613\\
1.79591836734694	280	0.529149939467143	0.529149939467143\\
1.79591836734694	290	0.528192693567355	0.528192693567355\\
1.79591836734694	300	0.527296280969005	0.527296280969005\\
1.79591836734694	310	0.526455120799726	0.526455120799726\\
1.79591836734694	320	0.525664290792536	0.525664290792536\\
1.79591836734694	330	0.524919374668068	0.524919374668068\\
1.79591836734694	340	0.524216459338843	0.524216459338843\\
1.79591836734694	350	0.523552099788536	0.523552099788536\\
1.79591836734694	360	0.522923221497439	0.522923221497439\\
1.79591836734694	370	0.522327069484685	0.522327069484685\\
1.79591836734694	380	0.521761140584372	0.521761140584372\\
1.79591836734694	390	0.521223182169163	0.521223182169163\\
1.79591836734694	400	0.52071117551506	0.52071117551506\\
1.79591836734694	410	0.520223292253404	0.520223292253404\\
1.79591836734694	420	0.519757872931501	0.519757872931501\\
1.79591836734694	430	0.519313394473122	0.519313394473122\\
1.79591836734694	440	0.51888846956202	0.51888846956202\\
1.79591836734694	450	0.518481838189632	0.518481838189632\\
1.79591836734694	460	0.518092346406191	0.518092346406191\\
1.79591836734694	470	0.517718936033958	0.517718936033958\\
1.79591836734694	480	0.517360627842337	0.517360627842337\\
1.79591836734694	490	0.517016521229665	0.517016521229665\\
1.79591836734694	500	0.516685790841443	0.516685790841443\\
1.83673469387755	0	0.997277785833432	0.997277785833432\\
1.83673469387755	10	0.707911818195735	0.707911818195735\\
1.83673469387755	20	0.695229030585686	0.695229030585686\\
1.83673469387755	30	0.676645858298327	0.676645858298327\\
1.83673469387755	40	0.655573670986692	0.655573670986692\\
1.83673469387755	50	0.63285070421377	0.63285070421377\\
1.83673469387755	60	0.615057637306134	0.615057637306134\\
1.83673469387755	70	0.601450448167485	0.601450448167485\\
1.83673469387755	80	0.590734397928646	0.590734397928646\\
1.83673469387755	90	0.582108932106216	0.582108932106216\\
1.83673469387755	100	0.574960748907717	0.574960748907717\\
1.83673469387755	110	0.568935806742934	0.568935806742934\\
1.83673469387755	120	0.563817388353167	0.563817388353167\\
1.83673469387755	130	0.559417457817105	0.559417457817105\\
1.83673469387755	140	0.555583313496794	0.555583313496794\\
1.83673469387755	150	0.552204133253421	0.552204133253421\\
1.83673469387755	160	0.549212053142248	0.549212053142248\\
1.83673469387755	170	0.546546532635134	0.546546532635134\\
1.83673469387755	180	0.544156041321734	0.544156041321734\\
1.83673469387755	190	0.541998267397679	0.541998267397679\\
1.83673469387755	200	0.540040260404386	0.540040260404386\\
1.83673469387755	210	0.538256688336915	0.538256688336915\\
1.83673469387755	220	0.53662562826892	0.53662562826892\\
1.83673469387755	230	0.535128086782514	0.535128086782514\\
1.83673469387755	240	0.533748006144306	0.533748006144306\\
1.83673469387755	250	0.532472095899716	0.532472095899716\\
1.83673469387755	260	0.531289156486501	0.531289156486501\\
1.83673469387755	270	0.530189482644455	0.530189482644455\\
1.83673469387755	280	0.529164504119267	0.529164504119267\\
1.83673469387755	290	0.528206779935347	0.528206779935347\\
1.83673469387755	300	0.527309919447982	0.527309919447982\\
1.83673469387755	310	0.526468338996347	0.526468338996347\\
1.83673469387755	320	0.525677113854067	0.525677113854067\\
1.83673469387755	330	0.5249318255352	0.5249318255352\\
1.83673469387755	340	0.524228558997106	0.524228558997106\\
1.83673469387755	350	0.523563867502174	0.523563867502174\\
1.83673469387755	360	0.522934674994523	0.522934674994523\\
1.83673469387755	370	0.52233822511677	0.52233822511677\\
1.83673469387755	380	0.521772013452317	0.521772013452317\\
1.83673469387755	390	0.521233786248311	0.521233786248311\\
1.83673469387755	400	0.520721523772106	0.520721523772106\\
1.83673469387755	410	0.520233396741505	0.520233396741505\\
1.83673469387755	420	0.519767744874675	0.519767744874675\\
1.83673469387755	430	0.51932304433439	0.51932304433439\\
1.83673469387755	440	0.518897907111235	0.518897907111235\\
1.83673469387755	450	0.518491072567088	0.518491072567088\\
1.83673469387755	460	0.518101386175615	0.518101386175615\\
1.83673469387755	470	0.517727789230364	0.517727789230364\\
1.83673469387755	480	0.517369302011472	0.517369302011472\\
1.83673469387755	490	0.517025023467289	0.517025023467289\\
1.83673469387755	500	0.516694127830935	0.516694127830935\\
1.87755102040816	0	0.998374369933445	0.998374369933445\\
1.87755102040816	10	0.709080041196115	0.709080041196115\\
1.87755102040816	20	0.695866898955557	0.695866898955557\\
1.87755102040816	30	0.677092866731472	0.677092866731472\\
1.87755102040816	40	0.655924960168223	0.655924960168223\\
1.87755102040816	50	0.63314644688785	0.63314644688785\\
1.87755102040816	60	0.61531377033555	0.61531377033555\\
1.87755102040816	70	0.601676289851993	0.601676289851993\\
1.87755102040816	80	0.590936384313538	0.590936384313538\\
1.87755102040816	90	0.582291717100023	0.582291717100023\\
1.87755102040816	100	0.57512762113067	0.57512762113067\\
1.87755102040816	110	0.569089266673363	0.569089266673363\\
1.87755102040816	120	0.56395945402904	0.56395945402904\\
1.87755102040816	130	0.55954972868436	0.55954972868436\\
1.87755102040816	140	0.555707049067976	0.555707049067976\\
1.87755102040816	150	0.552320346336805	0.552320346336805\\
1.87755102040816	160	0.549321605472282	0.549321605472282\\
1.87755102040816	170	0.5466501511753	0.5466501511753\\
1.87755102040816	180	0.544254338322224	0.544254338322224\\
1.87755102040816	190	0.542091760917194	0.542091760917194\\
1.87755102040816	200	0.540129395149685	0.540129395149685\\
1.87755102040816	210	0.538341852622473	0.538341852622473\\
1.87755102040816	220	0.536707161605971	0.536707161605971\\
1.87755102040816	230	0.535206286400513	0.535206286400513\\
1.87755102040816	240	0.533823133526137	0.533823133526137\\
1.87755102040816	250	0.53254438294201	0.53254438294201\\
1.87755102040816	260	0.531358810154231	0.531358810154231\\
1.87755102040816	270	0.530256688297442	0.530256688297442\\
1.87755102040816	280	0.529229428038847	0.529229428038847\\
1.87755102040816	290	0.528269571838292	0.528269571838292\\
1.87755102040816	300	0.527370714824674	0.527370714824674\\
1.87755102040816	310	0.526527260907221	0.526527260907221\\
1.87755102040816	320	0.525734274396488	0.525734274396488\\
1.87755102040816	330	0.524987326970417	0.524987326970417\\
1.87755102040816	340	0.524282494870983	0.524282494870983\\
1.87755102040816	350	0.523616323687695	0.523616323687695\\
1.87755102040816	360	0.522985730516977	0.522985730516977\\
1.87755102040816	370	0.522387952865444	0.522387952865444\\
1.87755102040816	380	0.521820480741344	0.521820480741344\\
1.87755102040816	390	0.521281055374681	0.521281055374681\\
1.87755102040816	400	0.520767652536629	0.520767652536629\\
1.87755102040816	410	0.520278438872771	0.520278438872771\\
1.87755102040816	420	0.519811750405277	0.519811750405277\\
1.87755102040816	430	0.519366059904663	0.519366059904663\\
1.87755102040816	440	0.518939976271626	0.518939976271626\\
1.87755102040816	450	0.518532236061704	0.518532236061704\\
1.87755102040816	460	0.518141682178439	0.518141682178439\\
1.87755102040816	470	0.517767253558563	0.517767253558563\\
1.87755102040816	480	0.51740796830123	0.51740796830123\\
1.87755102040816	490	0.517062923348937	0.517062923348937\\
1.87755102040816	500	0.516731291096537	0.516731291096537\\
1.91836734693878	0	0.999134463326247	0.999134463326247\\
1.91836734693878	10	0.714833496496606	0.714833496496606\\
1.91836734693878	20	0.699008377211387	0.699008377211387\\
1.91836734693878	30	0.679294366820247	0.679294366820247\\
1.91836734693878	40	0.657655046464103	0.657655046464103\\
1.91836734693878	50	0.634602968677968	0.634602968677968\\
1.91836734693878	60	0.616575216082847	0.616575216082847\\
1.91836734693878	70	0.602788551839972	0.602788551839972\\
1.91836734693878	80	0.591931159828493	0.591931159828493\\
1.91836734693878	90	0.583191926470262	0.583191926470262\\
1.91836734693878	100	0.575949460689849	0.575949460689849\\
1.91836734693878	110	0.569845051185268	0.569845051185268\\
1.91836734693878	120	0.564659122256431	0.564659122256431\\
1.91836734693878	130	0.560201157839638	0.560201157839638\\
1.91836734693878	140	0.556316442204084	0.556316442204084\\
1.91836734693878	150	0.552892691497245	0.552892691497245\\
1.91836734693878	160	0.549861146667508	0.549861146667508\\
1.91836734693878	170	0.547160468673718	0.547160468673718\\
1.91836734693878	180	0.544738447433509	0.544738447433509\\
1.91836734693878	190	0.54255221306138	0.54255221306138\\
1.91836734693878	200	0.540568380491209	0.540568380491209\\
1.91836734693878	210	0.538761283595837	0.538761283595837\\
1.91836734693878	220	0.537108710291513	0.537108710291513\\
1.91836734693878	230	0.535591416642363	0.535591416642363\\
1.91836734693878	240	0.534193133117883	0.534193133117883\\
1.91836734693878	250	0.532900393966029	0.532900393966029\\
1.91836734693878	260	0.531701851905396	0.531701851905396\\
1.91836734693878	270	0.53058767366605	0.53058767366605\\
1.91836734693878	280	0.529549175954367	0.529549175954367\\
1.91836734693878	290	0.528578819650324	0.528578819650324\\
1.91836734693878	300	0.527670129818353	0.527670129818353\\
1.91836734693878	310	0.526817449150668	0.526817449150668\\
1.91836734693878	320	0.5260157879651	0.5260157879651\\
1.91836734693878	330	0.525260669497085	0.525260669497085\\
1.91836734693878	340	0.524548127065643	0.524548127065643\\
1.91836734693878	350	0.523874668471635	0.523874668471635\\
1.91836734693878	360	0.523237177086843	0.523237177086843\\
1.91836734693878	370	0.522632860198285	0.522632860198285\\
1.91836734693878	380	0.522059180356793	0.522059180356793\\
1.91836734693878	390	0.521513854083129	0.521513854083129\\
1.91836734693878	400	0.520994835004928	0.520994835004928\\
1.91836734693878	410	0.520500269712258	0.520500269712258\\
1.91836734693878	420	0.520028476024625	0.520028476024625\\
1.91836734693878	430	0.519577910005805	0.519577910005805\\
1.91836734693878	440	0.519147165338918	0.519147165338918\\
1.91836734693878	450	0.518734964758371	0.518734964758371\\
1.91836734693878	460	0.518340138509944	0.518340138509944\\
1.91836734693878	470	0.517961613923135	0.517961613923135\\
1.91836734693878	480	0.517598398355844	0.517598398355844\\
1.91836734693878	490	0.517249578871797	0.517249578871797\\
1.91836734693878	500	0.516914318812474	0.516914318812474\\
1.95918367346939	0	0.999652614806982	0.999652614806982\\
1.95918367346939	10	0.773359808377514	0.773359808377514\\
1.95918367346939	20	0.730964675916283	0.730964675916283\\
1.95918367346939	30	0.701688853971377	0.701688853971377\\
1.95918367346939	40	0.675254135158669	0.675254135158669\\
1.95918367346939	50	0.649419256299514	0.649419256299514\\
1.95918367346939	60	0.62940711680533	0.62940711680533\\
1.95918367346939	70	0.614102899236772	0.614102899236772\\
1.95918367346939	80	0.602050390620942	0.602050390620942\\
1.95918367346939	90	0.592349194860996	0.592349194860996\\
1.95918367346939	100	0.584309521878204	0.584309521878204\\
1.95918367346939	110	0.577533175581531	0.577533175581531\\
1.95918367346939	120	0.571776410694548	0.571776410694548\\
1.95918367346939	130	0.566827740287728	0.566827740287728\\
1.95918367346939	140	0.562515418450396	0.562515418450396\\
1.95918367346939	150	0.558714801796876	0.558714801796876\\
1.95918367346939	160	0.555349562691476	0.555349562691476\\
1.95918367346939	170	0.552351610259224	0.552351610259224\\
1.95918367346939	180	0.549662987444971	0.549662987444971\\
1.95918367346939	190	0.5472361055033	0.5472361055033\\
1.95918367346939	200	0.545033904540207	0.545033904540207\\
1.95918367346939	210	0.543027893255169	0.543027893255169\\
1.95918367346939	220	0.541193414591454	0.541193414591454\\
1.95918367346939	230	0.539509106356125	0.539509106356125\\
1.95918367346939	240	0.537956908166324	0.537956908166324\\
1.95918367346939	250	0.536521872040774	0.536521872040774\\
1.95918367346939	260	0.535191401657376	0.535191401657376\\
1.95918367346939	270	0.533954581358809	0.533954581358809\\
1.95918367346939	280	0.53280177204656	0.53280177204656\\
1.95918367346939	290	0.531724604739481	0.531724604739481\\
1.95918367346939	300	0.530715891779926	0.530715891779926\\
1.95918367346939	310	0.529769353137593	0.529769353137593\\
1.95918367346939	320	0.528879449896021	0.528879449896021\\
1.95918367346939	330	0.528041212515249	0.528041212515249\\
1.95918367346939	340	0.527250237685841	0.527250237685841\\
1.95918367346939	350	0.526502648808317	0.526502648808317\\
1.95918367346939	360	0.525794986194717	0.525794986194717\\
1.95918367346939	370	0.525124149726961	0.525124149726961\\
1.95918367346939	380	0.52448732264869	0.52448732264869\\
1.95918367346939	390	0.523881970128967	0.523881970128967\\
1.95918367346939	400	0.523305820543026	0.523305820543026\\
1.95918367346939	410	0.522756816468687	0.522756816468687\\
1.95918367346939	420	0.522233090561114	0.522233090561114\\
1.95918367346939	430	0.521732928936841	0.521732928936841\\
1.95918367346939	440	0.52125477048006	0.52125477048006\\
1.95918367346939	450	0.520797197331441	0.520797197331441\\
1.95918367346939	460	0.520358910977232	0.520358910977232\\
1.95918367346939	470	0.519938720673797	0.519938720673797\\
1.95918367346939	480	0.519535524514945	0.519535524514945\\
1.95918367346939	490	0.519148309073852	0.519148309073852\\
1.95918367346939	500	0.518776145597644	0.518776145597644\\
2	0	1	1\\
2	10	1	1\\
2	20	1	1\\
2	30	1	1\\
2	40	1	1\\
2	50	1	1\\
2	60	1	1\\
2	70	1	1\\
2	80	1	1\\
2	90	1	1\\
2	100	1	1\\
2	110	1	1\\
2	120	1	1\\
2	130	1	1\\
2	140	1	1\\
2	150	1	1\\
2	160	1	1\\
2	170	1	1\\
2	180	1	1\\
2	190	1	1\\
2	200	1	1\\
2	210	1	1\\
2	220	1	1\\
2	230	1	1\\
2	240	1	1\\
2	250	1	1\\
2	260	1	1\\
2	270	1	1\\
2	280	1	1\\
2	290	1	1\\
2	300	1	1\\
2	310	1	1\\
2	320	1	1\\
2	330	1	1\\
2	340	1	1\\
2	350	1	1\\
2	360	1	1\\
2	370	1	1\\
2	380	1	1\\
2	390	1	1\\
2	400	1	1\\
2	410	1	1\\
2	420	1	1\\
2	430	1	1\\
2	440	1	1\\
2	450	1	1\\
2	460	1	1\\
2	470	1	1\\
2	480	1	1\\
2	490	1	1\\
2	500	1	1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/cos-no_smoothing.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.475\linewidth,
height=0.375\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=2,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Strategy},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Time},
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={Distribution function value},
view={-45}{35.2643896827547},
axis background/.style={fill=white},
title style={font=\normalsize},xlabel style={font=\normalsize},ylabel style={font=\normalsize},legend style={font=\normalsize},ticklabel style={font=\normalsize}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0.000347385193017813	0.000347385193017813\\
0	0.4	0.0810684465723785	0.0810684465723785\\
0	0.8	0.104132416431363	0.104132416431363\\
0	1.2	0.119440698111431	0.119440698111431\\
0	1.6	0.130815178390541	0.130815178390541\\
0	2	0.140304448505079	0.140304448505079\\
0	2.4	0.148728684844462	0.148728684844462\\
0	2.8	0.155999982691525	0.155999982691525\\
0	3.2	0.162288609836567	0.162288609836567\\
0	3.6	0.167898750662059	0.167898750662059\\
0	4	0.173017897125152	0.173017897125152\\
0	4.4	0.177768073596804	0.177768073596804\\
0	4.8	0.182239906450163	0.182239906450163\\
0	5.2	0.186500260032899	0.186500260032899\\
0	5.6	0.190577577377835	0.190577577377835\\
0	6	0.194521319441707	0.194521319441707\\
0	6.4	0.198432987639789	0.198432987639789\\
0	6.8	0.202319187554527	0.202319187554527\\
0	7.2	0.206085269865705	0.206085269865705\\
0	7.6	0.209587562408775	0.209587562408775\\
0	8	0.212861775414203	0.212861775414203\\
0	8.4	0.215939949377296	0.215939949377296\\
0	8.8	0.218844976255401	0.218844976255401\\
0	9.2	0.221596393097412	0.221596393097412\\
0	9.6	0.224210565883479	0.224210565883479\\
0	10	0.226701629820539	0.226701629820539\\
0	10.4	0.22908184412416	0.22908184412416\\
0	10.8	0.231362073673003	0.231362073673003\\
0	11.2	0.233551818239906	0.233551818239906\\
0	11.6	0.23565929124188	0.23565929124188\\
0	12	0.237691788541615	0.237691788541615\\
0	12.4	0.239655764286447	0.239655764286447\\
0	12.8	0.241557024875995	0.241557024875995\\
0	13.2	0.243400741660192	0.243400741660192\\
0	13.6	0.245191486557797	0.245191486557797\\
0	14	0.246933393138344	0.246933393138344\\
0	14.4	0.24863017734502	0.24863017734502\\
0	14.8	0.250285222655781	0.250285222655781\\
0	15.2	0.251901585846077	0.251901585846077\\
0	15.6	0.253482014444924	0.253482014444924\\
0	16	0.255029024489106	0.255029024489106\\
0	16.4	0.256544906947358	0.256544906947358\\
0	16.8	0.258031768329752	0.258031768329752\\
0	17.2	0.259491533503412	0.259491533503412\\
0	17.6	0.260925954898123	0.260925954898123\\
0	18	0.262336653301188	0.262336653301188\\
0	18.4	0.263725119877079	0.263725119877079\\
0	18.8	0.265092736921972	0.265092736921972\\
0	19.2	0.266440779337346	0.266440779337346\\
0	19.6	0.267770419250497	0.267770419250497\\
0	20	0.269082751342782	0.269082751342782\\
0.0408163265306122	0	0.000865536673753344	0.000865536673753344\\
0.0408163265306122	0.4	0.154119422975492	0.154119422975492\\
0.0408163265306122	0.8	0.193038519774361	0.193038519774361\\
0.0408163265306122	1.2	0.216481295121287	0.216481295121287\\
0.0408163265306122	1.6	0.232153065208915	0.232153065208915\\
0.0408163265306122	2	0.244033808275173	0.244033808275173\\
0.0408163265306122	2.4	0.253706014903163	0.253706014903163\\
0.0408163265306122	2.8	0.261125033363069	0.261125033363069\\
0.0408163265306122	3.2	0.266654345434665	0.266654345434665\\
0.0408163265306122	3.6	0.270860021557265	0.270860021557265\\
0.0408163265306122	4	0.274108541498873	0.274108541498873\\
0.0408163265306122	4.4	0.276613981846274	0.276613981846274\\
0.0408163265306122	4.8	0.278535046988382	0.278535046988382\\
0.0408163265306122	5.2	0.280002950317076	0.280002950317076\\
0.0408163265306122	5.6	0.281133965150452	0.281133965150452\\
0.0408163265306122	6	0.28196762059257	0.28196762059257\\
0.0408163265306122	6.4	0.282472912369213	0.282472912369213\\
0.0408163265306122	6.8	0.282707327596534	0.282707327596534\\
0.0408163265306122	7.2	0.282823131398981	0.282823131398981\\
0.0408163265306122	7.6	0.283011110531062	0.283011110531062\\
0.0408163265306122	8	0.283258354268777	0.283258354268777\\
0.0408163265306122	8.4	0.283552529062719	0.283552529062719\\
0.0408163265306122	8.8	0.283888271114852	0.283888271114852\\
0.0408163265306122	9.2	0.284260908010904	0.284260908010904\\
0.0408163265306122	9.6	0.284666471622378	0.284666471622378\\
0.0408163265306122	10	0.285101722740972	0.285101722740972\\
0.0408163265306122	10.4	0.285563843124608	0.285563843124608\\
0.0408163265306122	10.8	0.286050297938134	0.286050297938134\\
0.0408163265306122	11.2	0.286558834712713	0.286558834712713\\
0.0408163265306122	11.6	0.287087485489671	0.287087485489671\\
0.0408163265306122	12	0.287634578264194	0.287634578264194\\
0.0408163265306122	12.4	0.288198636440243	0.288198636440243\\
0.0408163265306122	12.8	0.288778315795404	0.288778315795404\\
0.0408163265306122	13.2	0.289372403363357	0.289372403363357\\
0.0408163265306122	13.6	0.289979818176608	0.289979818176608\\
0.0408163265306122	14	0.29059961970484	0.29059961970484\\
0.0408163265306122	14.4	0.291230966432855	0.291230966432855\\
0.0408163265306122	14.8	0.291873084838129	0.291873084838129\\
0.0408163265306122	15.2	0.292525268751727	0.292525268751727\\
0.0408163265306122	15.6	0.293186879818	0.293186879818\\
0.0408163265306122	16	0.293857353713581	0.293857353713581\\
0.0408163265306122	16.4	0.294536180315708	0.294536180315708\\
0.0408163265306122	16.8	0.295222887189568	0.295222887189568\\
0.0408163265306122	17.2	0.295917039236774	0.295917039236774\\
0.0408163265306122	17.6	0.296618239036303	0.296618239036303\\
0.0408163265306122	18	0.297326131339002	0.297326131339002\\
0.0408163265306122	18.4	0.298040392522767	0.298040392522767\\
0.0408163265306122	18.8	0.298760721184477	0.298760721184477\\
0.0408163265306122	19.2	0.299486837940848	0.299486837940848\\
0.0408163265306122	19.6	0.300218486582881	0.300218486582881\\
0.0408163265306122	20	0.300955435647368	0.300955435647368\\
0.0816326530612245	0	0.00162563006655485	0.00162563006655485\\
0.0816326530612245	0.4	0.203592997052875	0.203592997052875\\
0.0816326530612245	0.8	0.237232284158133	0.237232284158133\\
0.0816326530612245	1.2	0.249579684050871	0.249579684050871\\
0.0816326530612245	1.6	0.258385584606468	0.258385584606468\\
0.0816326530612245	2	0.265902686505795	0.265902686505795\\
0.0816326530612245	2.4	0.272578549143617	0.272578549143617\\
0.0816326530612245	2.8	0.277761371430096	0.277761371430096\\
0.0816326530612245	3.2	0.28154285118148	0.28154285118148\\
0.0816326530612245	3.6	0.284347481173461	0.284347481173461\\
0.0816326530612245	4	0.286445756689886	0.286445756689886\\
0.0816326530612245	4.4	0.287994602837452	0.287994602837452\\
0.0816326530612245	4.8	0.289110340865882	0.289110340865882\\
0.0816326530612245	5.2	0.289889841080411	0.289889841080411\\
0.0816326530612245	5.6	0.29042341150098	0.29042341150098\\
0.0816326530612245	6	0.290736317080578	0.290736317080578\\
0.0816326530612245	6.4	0.290787766764394	0.290787766764394\\
0.0816326530612245	6.8	0.290623960234667	0.290623960234667\\
0.0816326530612245	7.2	0.290384262716429	0.290384262716429\\
0.0816326530612245	7.6	0.290247042665085	0.290247042665085\\
0.0816326530612245	8	0.29019597687196	0.29019597687196\\
0.0816326530612245	8.4	0.290215786975495	0.290215786975495\\
0.0816326530612245	8.8	0.290298324557003	0.290298324557003\\
0.0816326530612245	9.2	0.290436531345944	0.290436531345944\\
0.0816326530612245	9.6	0.290624435275931	0.290624435275931\\
0.0816326530612245	10	0.290857084880228	0.290857084880228\\
0.0816326530612245	10.4	0.29113017602479	0.29113017602479\\
0.0816326530612245	10.8	0.291439853325101	0.291439853325101\\
0.0816326530612245	11.2	0.291782706122269	0.291782706122269\\
0.0816326530612245	11.6	0.292155763077299	0.292155763077299\\
0.0816326530612245	12	0.292556468396968	0.292556468396968\\
0.0816326530612245	12.4	0.292982563905998	0.292982563905998\\
0.0816326530612245	12.8	0.293432000684136	0.293432000684136\\
0.0816326530612245	13.2	0.29390293658709	0.29390293658709\\
0.0816326530612245	13.6	0.294393733552231	0.294393733552231\\
0.0816326530612245	14	0.29490295099384	0.29490295099384\\
0.0816326530612245	14.4	0.295429298256618	0.295429298256618\\
0.0816326530612245	14.8	0.295971592143297	0.295971592143297\\
0.0816326530612245	15.2	0.296528755644648	0.296528755644648\\
0.0816326530612245	15.6	0.297099816724176	0.297099816724176\\
0.0816326530612245	16	0.297683907487281	0.297683907487281\\
0.0816326530612245	16.4	0.298280241762053	0.298280241762053\\
0.0816326530612245	16.8	0.298888092957203	0.298888092957203\\
0.0816326530612245	17.2	0.29950679339841	0.29950679339841\\
0.0816326530612245	17.6	0.300135733795641	0.300135733795641\\
0.0816326530612245	18	0.300774364160233	0.300774364160233\\
0.0816326530612245	18.4	0.301422182021841	0.301422182021841\\
0.0816326530612245	18.8	0.302078720047826	0.302078720047826\\
0.0816326530612245	19.2	0.302743545679265	0.302743545679265\\
0.0816326530612245	19.6	0.303416261943808	0.303416261943808\\
0.0816326530612245	20	0.304096506685954	0.304096506685954\\
0.122448979591837	0	0.00272221416656839	0.00272221416656839\\
0.122448979591837	0.4	0.21914133523345	0.21914133523345\\
0.122448979591837	0.8	0.246469086238035	0.246469086238035\\
0.122448979591837	1.2	0.256302746369358	0.256302746369358\\
0.122448979591837	1.6	0.263712024270558	0.263712024270558\\
0.122448979591837	2	0.270343101040574	0.270343101040574\\
0.122448979591837	2.4	0.276410564415075	0.276410564415075\\
0.122448979591837	2.8	0.281139333325502	0.281139333325502\\
0.122448979591837	3.2	0.284565920614768	0.284565920614768\\
0.122448979591837	3.6	0.287086072110106	0.287086072110106\\
0.122448979591837	4	0.288950793714426	0.288950793714426\\
0.122448979591837	4.4	0.290305406086302	0.290305406086302\\
0.122448979591837	4.8	0.291257624697636	0.291257624697636\\
0.122448979591837	5.2	0.291897346586012	0.291897346586012\\
0.122448979591837	5.6	0.292309607590232	0.292309607590232\\
0.122448979591837	6	0.292516776367323	0.292516776367323\\
0.122448979591837	6.4	0.292476074684058	0.292476074684058\\
0.122448979591837	6.8	0.292231410340802	0.292231410340802\\
0.122448979591837	7.2	0.291919529274104	0.291919529274104\\
0.122448979591837	7.6	0.291716278438486	0.291716278438486\\
0.122448979591837	8	0.291604641729806	0.291604641729806\\
0.122448979591837	8.4	0.291568742850636	0.291568742850636\\
0.122448979591837	8.8	0.29159986797286	0.29159986797286\\
0.122448979591837	9.2	0.291690474384497	0.291690474384497\\
0.122448979591837	9.6	0.291834183125178	0.291834183125178\\
0.122448979591837	10	0.292025695058883	0.292025695058883\\
0.122448979591837	10.4	0.292260404345361	0.292260404345361\\
0.122448979591837	10.8	0.292534187466244	0.292534187466244\\
0.122448979591837	11.2	0.29284339859539	0.29284339859539\\
0.122448979591837	11.6	0.293184862660234	0.293184862660234\\
0.122448979591837	12	0.293555844416792	0.293555844416792\\
0.122448979591837	12.4	0.29395392699231	0.29395392699231\\
0.122448979591837	12.8	0.294376918379607	0.294376918379607\\
0.122448979591837	13.2	0.294822848681565	0.294822848681565\\
0.122448979591837	13.6	0.295289966718949	0.295289966718949\\
0.122448979591837	14	0.295776730371187	0.295776730371187\\
0.122448979591837	14.4	0.296281757786342	0.296281757786342\\
0.122448979591837	14.8	0.296803782583833	0.296803782583833\\
0.122448979591837	15.2	0.297341652456348	0.297341652456348\\
0.122448979591837	15.6	0.29789432761443	0.29789432761443\\
0.122448979591837	16	0.298460878524189	0.298460878524189\\
0.122448979591837	16.4	0.299040462962707	0.299040462962707\\
0.122448979591837	16.8	0.299632302732936	0.299632302732936\\
0.122448979591837	17.2	0.300235682936662	0.300235682936662\\
0.122448979591837	17.6	0.300849951264441	0.300849951264441\\
0.122448979591837	18	0.301474518186298	0.301474518186298\\
0.122448979591837	18.4	0.302108844917252	0.302108844917252\\
0.122448979591837	18.8	0.302752430433143	0.302752430433143\\
0.122448979591837	19.2	0.303404811073159	0.303404811073159\\
0.122448979591837	19.6	0.304065561283348	0.304065561283348\\
0.122448979591837	20	0.304734292371503	0.304734292371503\\
0.163265306122449	0	0.00427811425307619	0.00427811425307619\\
0.163265306122449	0.4	0.222629358417851	0.222629358417851\\
0.163265306122449	0.8	0.248541216354466	0.248541216354466\\
0.163265306122449	1.2	0.257810958820406	0.257810958820406\\
0.163265306122449	1.6	0.264906926569626	0.264906926569626\\
0.163265306122449	2	0.271339237647958	0.271339237647958\\
0.163265306122449	2.4	0.277270216292632	0.277270216292632\\
0.163265306122449	2.8	0.281897125526209	0.281897125526209\\
0.163265306122449	3.2	0.285244098317677	0.285244098317677\\
0.163265306122449	3.6	0.287700431572106	0.287700431572106\\
0.163265306122449	4	0.289512759058754	0.289512759058754\\
0.163265306122449	4.4	0.290823798162224	0.290823798162224\\
0.163265306122449	4.8	0.291739333784592	0.291739333784592\\
0.163265306122449	5.2	0.292347698621389	0.292347698621389\\
0.163265306122449	5.6	0.292732745781158	0.292732745781158\\
0.163265306122449	6	0.292916194182843	0.292916194182843\\
0.163265306122449	6.4	0.292854819801241	0.292854819801241\\
0.163265306122449	6.8	0.292592016289351	0.292592016289351\\
0.163265306122449	7.2	0.292263941987876	0.292263941987876\\
0.163265306122449	7.6	0.292045878192585	0.292045878192585\\
0.163265306122449	8	0.291920653359225	0.291920653359225\\
0.163265306122449	8.4	0.291872257052936	0.291872257052936\\
0.163265306122449	8.8	0.291891848604956	0.291891848604956\\
0.163265306122449	9.2	0.291971776626549	0.291971776626549\\
0.163265306122449	9.6	0.292105570877132	0.292105570877132\\
0.163265306122449	10	0.292287854226592	0.292287854226592\\
0.163265306122449	10.4	0.292513953151673	0.292513953151673\\
0.163265306122449	10.8	0.292779683982429	0.292779683982429\\
0.163265306122449	11.2	0.293081348136672	0.293081348136672\\
0.163265306122449	11.6	0.293415724837442	0.293415724837442\\
0.163265306122449	12	0.293780038583822	0.293780038583822\\
0.163265306122449	12.4	0.294171836901792	0.294171836901792\\
0.163265306122449	12.8	0.29458889568489	0.29458889568489\\
0.163265306122449	13.2	0.295029216376677	0.295029216376677\\
0.163265306122449	13.6	0.295491022421998	0.295491022421998\\
0.163265306122449	14	0.295972748922549	0.295972748922549\\
0.163265306122449	14.4	0.29647299356787	0.29647299356787\\
0.163265306122449	14.8	0.296990471316526	0.296990471316526\\
0.163265306122449	15.2	0.297524012969272	0.297524012969272\\
0.163265306122449	15.6	0.298072563537348	0.298072563537348\\
0.163265306122449	16	0.298635179659066	0.298635179659066\\
0.163265306122449	16.4	0.299211006537355	0.299211006537355\\
0.163265306122449	16.8	0.299799254398231	0.299799254398231\\
0.163265306122449	17.2	0.300399197749548	0.300399197749548\\
0.163265306122449	17.6	0.301010174631141	0.301010174631141\\
0.163265306122449	18	0.301631586642566	0.301631586642566\\
0.163265306122449	18.4	0.302262886852233	0.302262886852233\\
0.163265306122449	18.8	0.302903566677818	0.302903566677818\\
0.163265306122449	19.2	0.303553155481298	0.303553155481298\\
0.163265306122449	19.6	0.304211221296889	0.304211221296889\\
0.163265306122449	20	0.304877369479297	0.304877369479297\\
0.204081632653061	0	0.00644924630454841	0.00644924630454841\\
0.204081632653061	0.4	0.223322887383324	0.223322887383324\\
0.204081632653061	0.8	0.248953221143425	0.248953221143425\\
0.204081632653061	1.2	0.258110839000551	0.258110839000551\\
0.204081632653061	1.6	0.265144510814772	0.265144510814772\\
0.204081632653061	2	0.271537301007708	0.271537301007708\\
0.204081632653061	2.4	0.277441142185549	0.277441142185549\\
0.204081632653061	2.8	0.282047798504344	0.282047798504344\\
0.204081632653061	3.2	0.285378941423884	0.285378941423884\\
0.204081632653061	3.6	0.287822585600214	0.287822585600214\\
0.204081632653061	4	0.289624495484598	0.289624495484598\\
0.204081632653061	4.4	0.290926870848705	0.290926870848705\\
0.204081632653061	4.8	0.291835112736472	0.291835112736472\\
0.204081632653061	5.2	0.292437242802915	0.292437242802915\\
0.204081632653061	5.6	0.292816878992519	0.292816878992519\\
0.204081632653061	6	0.292995611035812	0.292995611035812\\
0.204081632653061	6.4	0.292930126270095	0.292930126270095\\
0.204081632653061	6.8	0.292663716119661	0.292663716119661\\
0.204081632653061	7.2	0.292332422092637	0.292332422092637\\
0.204081632653061	7.6	0.292111413014	0.292111413014\\
0.204081632653061	8	0.291983486433102	0.291983486433102\\
0.204081632653061	8.4	0.291932605244332	0.291932605244332\\
0.204081632653061	8.8	0.291949903559012	0.291949903559012\\
0.204081632653061	9.2	0.292027708380039	0.292027708380039\\
0.204081632653061	9.6	0.292159531317445	0.292159531317445\\
0.204081632653061	10	0.292339979733436	0.292339979733436\\
0.204081632653061	10.4	0.292564366647239	0.292564366647239\\
0.204081632653061	10.8	0.292828496428876	0.292828496428876\\
0.204081632653061	11.2	0.293128660006598	0.293128660006598\\
0.204081632653061	11.6	0.293461627515969	0.293461627515969\\
0.204081632653061	12	0.293824615451722	0.293824615451722\\
0.204081632653061	12.4	0.294215164261187	0.294215164261187\\
0.204081632653061	12.8	0.294631043455551	0.294631043455551\\
0.204081632653061	13.2	0.295070248779998	0.295070248779998\\
0.204081632653061	13.6	0.295530998633843	0.295530998633843\\
0.204081632653061	14	0.296011723589847	0.296011723589847\\
0.204081632653061	14.4	0.296511017269754	0.296511017269754\\
0.204081632653061	14.8	0.29702759092176	0.29702759092176\\
0.204081632653061	15.2	0.297560271987973	0.297560271987973\\
0.204081632653061	15.6	0.298108002457532	0.298108002457532\\
0.204081632653061	16	0.298669836219348	0.298669836219348\\
0.204081632653061	16.4	0.29924491597621	0.29924491597621\\
0.204081632653061	16.8	0.299832449652275	0.299832449652275\\
0.204081632653061	17.2	0.30043170964899	0.30043170964899\\
0.204081632653061	17.6	0.301042032087321	0.301042032087321\\
0.204081632653061	18	0.301662816803097	0.301662816803097\\
0.204081632653061	18.4	0.302293515244923	0.302293515244923\\
0.204081632653061	18.8	0.302933617327677	0.302933617327677\\
0.204081632653061	19.2	0.303582651026044	0.303582651026044\\
0.204081632653061	19.6	0.304240183099367	0.304240183099367\\
0.204081632653061	20	0.304905817718688	0.304905817718688\\
0.244897959183673	0	0.00942882970251832	0.00942882970251832\\
0.244897959183673	0.4	0.223890976236081	0.223890976236081\\
0.244897959183673	0.8	0.249290705718032	0.249290705718032\\
0.244897959183673	1.2	0.258356479191495	0.258356479191495\\
0.244897959183673	1.6	0.265339122673796	0.265339122673796\\
0.244897959183673	2	0.271699540210993	0.271699540210993\\
0.244897959183673	2.4	0.277581152335447	0.277581152335447\\
0.244897959183673	2.8	0.2821712189288	0.2821712189288\\
0.244897959183673	3.2	0.28548939516024	0.28548939516024\\
0.244897959183673	3.6	0.287922645359997	0.287922645359997\\
0.244897959183673	4	0.289716021896801	0.289716021896801\\
0.244897959183673	4.4	0.291011300551182	0.291011300551182\\
0.244897959183673	4.8	0.291913567938202	0.291913567938202\\
0.244897959183673	5.2	0.292510590930949	0.292510590930949\\
0.244897959183673	5.6	0.292885794844488	0.292885794844488\\
0.244897959183673	6	0.293060663587528	0.293060663587528\\
0.244897959183673	6.4	0.292991811891931	0.292991811891931\\
0.244897959183673	6.8	0.292722447443617	0.292722447443617\\
0.244897959183673	7.2	0.292388516049901	0.292388516049901\\
0.244897959183673	7.6	0.292165094407809	0.292165094407809\\
0.244897959183673	8	0.292034954750405	0.292034954750405\\
0.244897959183673	8.4	0.291982038125327	0.291982038125327\\
0.244897959183673	8.8	0.291997457985558	0.291997457985558\\
0.244897959183673	9.2	0.292073523633985	0.292073523633985\\
0.244897959183673	9.6	0.292203731813976	0.292203731813976\\
0.244897959183673	10	0.292382677184958	0.292382677184958\\
0.244897959183673	10.4	0.292605661742736	0.292605661742736\\
0.244897959183673	10.8	0.292868480060539	0.292868480060539\\
0.244897959183673	11.2	0.293167414474322	0.293167414474322\\
0.244897959183673	11.6	0.293499227675848	0.293499227675848\\
0.244897959183673	12	0.293861129603266	0.293861129603266\\
0.244897959183673	12.4	0.294250654905583	0.294250654905583\\
0.244897959183673	12.8	0.294665567866027	0.294665567866027\\
0.244897959183673	13.2	0.295103859562084	0.295103859562084\\
0.244897959183673	13.6	0.295563744260132	0.295563744260132\\
0.244897959183673	14	0.296043648823159	0.296043648823159\\
0.244897959183673	14.4	0.296542163540862	0.296542163540862\\
0.244897959183673	14.8	0.297057996622173	0.297057996622173\\
0.244897959183673	15.2	0.297589972758036	0.297589972758036\\
0.244897959183673	15.6	0.298137031462105	0.298137031462105\\
0.244897959183673	16	0.298698224371178	0.298698224371178\\
0.244897959183673	16.4	0.299272692140113	0.299272692140113\\
0.244897959183673	16.8	0.299859640807548	0.299859640807548\\
0.244897959183673	17.2	0.300458341049514	0.300458341049514\\
0.244897959183673	17.6	0.301068127415179	0.301068127415179\\
0.244897959183673	18	0.301688398295653	0.301688398295653\\
0.244897959183673	18.4	0.302318603812715	0.302318603812715\\
0.244897959183673	18.8	0.302958232650257	0.302958232650257\\
0.244897959183673	19.2	0.303606811646595	0.303606811646595\\
0.244897959183673	19.6	0.30426390651679	0.30426390651679\\
0.244897959183673	20	0.304929120462312	0.304929120462312\\
0.285714285714286	0	0.013450344083851	0.013450344083851\\
0.285714285714286	0.4	0.224657720168402	0.224657720168402\\
0.285714285714286	0.8	0.249746205326194	0.249746205326194\\
0.285714285714286	1.2	0.258688017339138	0.258688017339138\\
0.285714285714286	1.6	0.265601788384168	0.265601788384168\\
0.285714285714286	2	0.271918512866591	0.271918512866591\\
0.285714285714286	2.4	0.277770122656508	0.277770122656508\\
0.285714285714286	2.8	0.282337798260741	0.282337798260741\\
0.285714285714286	3.2	0.285638473480896	0.285638473480896\\
0.285714285714286	3.6	0.288057695032792	0.288057695032792\\
0.285714285714286	4	0.289839554194368	0.289839554194368\\
0.285714285714286	4.4	0.291125254489491	0.291125254489491\\
0.285714285714286	4.8	0.292019458151667	0.292019458151667\\
0.285714285714286	5.2	0.29260958817732	0.29260958817732\\
0.285714285714286	5.6	0.292978809891486	0.292978809891486\\
0.285714285714286	6	0.293148464376204	0.293148464376204\\
0.285714285714286	6.4	0.293075068368491	0.293075068368491\\
0.285714285714286	6.8	0.292801716533412	0.292801716533412\\
0.285714285714286	7.2	0.292464225511834	0.292464225511834\\
0.285714285714286	7.6	0.292237547656595	0.292237547656595\\
0.285714285714286	8	0.292104421031617	0.292104421031617\\
0.285714285714286	8.4	0.292048757198189	0.292048757198189\\
0.285714285714286	8.8	0.292061641726944	0.292061641726944\\
0.285714285714286	9.2	0.292135360031234	0.292135360031234\\
0.285714285714286	9.6	0.292263388789035	0.292263388789035\\
0.285714285714286	10	0.292440305514965	0.292440305514965\\
0.285714285714286	10.4	0.292661397326621	0.292661397326621\\
0.285714285714286	10.8	0.292922445574596	0.292922445574596\\
0.285714285714286	11.2	0.293219720997912	0.293219720997912\\
0.285714285714286	11.6	0.293549976241502	0.293549976241502\\
0.285714285714286	12	0.29391041239416	0.29391041239416\\
0.285714285714286	12.4	0.294298556278955	0.294298556278955\\
0.285714285714286	12.8	0.29471216512299	0.29471216512299\\
0.285714285714286	13.2	0.295149223703803	0.295149223703803\\
0.285714285714286	13.6	0.295607940709589	0.295607940709589\\
0.285714285714286	14	0.296086737996291	0.296086737996291\\
0.285714285714286	14.4	0.296584201356375	0.296584201356375\\
0.285714285714286	14.8	0.297099034896708	0.297099034896708\\
0.285714285714286	15.2	0.297630059595017	0.297630059595017\\
0.285714285714286	15.6	0.298176211623817	0.298176211623817\\
0.285714285714286	16	0.298736539580252	0.298736539580252\\
0.285714285714286	16.4	0.299310181355105	0.299310181355105\\
0.285714285714286	16.8	0.299896340442152	0.299896340442152\\
0.285714285714286	17.2	0.300494285188643	0.300494285188643\\
0.285714285714286	17.6	0.301103348022307	0.301103348022307\\
0.285714285714286	18	0.301722925384332	0.301722925384332\\
0.285714285714286	18.4	0.302352465605692	0.302352465605692\\
0.285714285714286	18.8	0.30299145570883	0.30299145570883\\
0.285714285714286	19.2	0.303639420998317	0.303639420998317\\
0.285714285714286	19.6	0.304295925779754	0.304295925779754\\
0.285714285714286	20	0.304960571945991	0.304960571945991\\
0.326530612244898	0	0.0187884658953685	0.0187884658953685\\
0.326530612244898	0.4	0.225675489128268	0.225675489128268\\
0.326530612244898	0.8	0.250350831385659	0.250350831385659\\
0.326530612244898	1.2	0.259128098077255	0.259128098077255\\
0.326530612244898	1.6	0.265950448472066	0.265950448472066\\
0.326530612244898	2	0.272209175188824	0.272209175188824\\
0.326530612244898	2.4	0.278020960151276	0.278020960151276\\
0.326530612244898	2.8	0.282558914159098	0.282558914159098\\
0.326530612244898	3.2	0.285836358695186	0.285836358695186\\
0.326530612244898	3.6	0.288236958746811	0.288236958746811\\
0.326530612244898	4	0.290003529848698	0.290003529848698\\
0.326530612244898	4.4	0.291276515916386	0.291276515916386\\
0.326530612244898	4.8	0.292160015863147	0.292160015863147\\
0.326530612244898	5.2	0.292740996226632	0.292740996226632\\
0.326530612244898	5.6	0.293102277223465	0.293102277223465\\
0.326530612244898	6	0.293265010348855	0.293265010348855\\
0.326530612244898	6.4	0.293185582262348	0.293185582262348\\
0.326530612244898	6.8	0.292906937606144	0.292906937606144\\
0.326530612244898	7.2	0.292564721566741	0.292564721566741\\
0.326530612244898	7.6	0.292333721443628	0.292333721443628\\
0.326530612244898	8	0.292196629944912	0.292196629944912\\
0.326530612244898	8.4	0.292137319491972	0.292137319491972\\
0.326530612244898	8.8	0.292146838644659	0.292146838644659\\
0.326530612244898	9.2	0.292217441105575	0.292217441105575\\
0.326530612244898	9.6	0.292342576918077	0.292342576918077\\
0.326530612244898	10	0.292516800838915	0.292516800838915\\
0.326530612244898	10.4	0.292735380236491	0.292735380236491\\
0.326530612244898	10.8	0.292994078909789	0.292994078909789\\
0.326530612244898	11.2	0.293289152204165	0.293289152204165\\
0.326530612244898	11.6	0.293617339428484	0.293617339428484\\
0.326530612244898	12	0.293975829924985	0.293975829924985\\
0.326530612244898	12.4	0.294362140128658	0.294362140128658\\
0.326530612244898	12.8	0.294774017900368	0.294774017900368\\
0.326530612244898	13.2	0.29520943965516	0.29520943965516\\
0.326530612244898	13.6	0.2956666066768	0.2956666066768\\
0.326530612244898	14	0.296143934174925	0.296143934174925\\
0.326530612244898	14.4	0.296640001972416	0.296640001972416\\
0.326530612244898	14.8	0.297153508731097	0.297153508731097\\
0.326530612244898	15.2	0.297683270499804	0.297683270499804\\
0.326530612244898	15.6	0.298228219016053	0.298228219016053\\
0.326530612244898	16	0.298787398842181	0.298787398842181\\
0.326530612244898	16.4	0.299359944199962	0.299359944199962\\
0.326530612244898	16.8	0.299945055205143	0.299945055205143\\
0.326530612244898	17.2	0.300541997113775	0.300541997113775\\
0.326530612244898	17.6	0.301150099537607	0.301150099537607\\
0.326530612244898	18	0.301768756329516	0.301768756329516\\
0.326530612244898	18.4	0.302397413443379	0.302397413443379\\
0.326530612244898	18.8	0.303035555696246	0.303035555696246\\
0.326530612244898	19.2	0.303682706356811	0.303682706356811\\
0.326530612244898	19.6	0.304338427859768	0.304338427859768\\
0.326530612244898	20	0.305002320360918	0.305002320360918\\
0.36734693877551	0	0.025757171320504	0.025757171320504\\
0.36734693877551	0.4	0.227004145970989	0.227004145970989\\
0.36734693877551	0.8	0.251140146626027	0.251140146626027\\
0.36734693877551	1.2	0.259702605953901	0.259702605953901\\
0.36734693877551	1.6	0.266405610330835	0.266405610330835\\
0.36734693877551	2	0.272588623274378	0.272588623274378\\
0.36734693877551	2.4	0.278348418510665	0.278348418510665\\
0.36734693877551	2.8	0.282847572158085	0.282847572158085\\
0.36734693877551	3.2	0.286094689961326	0.286094689961326\\
0.36734693877551	3.6	0.288470980385982	0.288470980385982\\
0.36734693877551	4	0.290217593534814	0.290217593534814\\
0.36734693877551	4.4	0.291473981684953	0.291473981684953\\
0.36734693877551	4.8	0.292343508357534	0.292343508357534\\
0.36734693877551	5.2	0.29291254420146	0.29291254420146\\
0.36734693877551	5.6	0.293263458908066	0.293263458908066\\
0.36734693877551	6	0.293417156474508	0.293417156474508\\
0.36734693877551	6.4	0.293329853749373	0.293329853749373\\
0.36734693877551	6.8	0.293044299525986	0.293044299525986\\
0.36734693877551	7.2	0.292695915163997	0.292695915163997\\
0.36734693877551	7.6	0.292459272492314	0.292459272492314\\
0.36734693877551	8	0.292317005008841	0.292317005008841\\
0.36734693877551	8.4	0.292252934039362	0.292252934039362\\
0.36734693877551	8.8	0.292258059827624	0.292258059827624\\
0.36734693877551	9.2	0.292324594679108	0.292324594679108\\
0.36734693877551	9.6	0.292445953866738	0.292445953866738\\
0.36734693877551	10	0.292616662437776	0.292616662437776\\
0.36734693877551	10.4	0.29283196197883	0.29283196197883\\
0.36734693877551	10.8	0.293087593375963	0.293087593375963\\
0.36734693877551	11.2	0.293379791878712	0.293379791878712\\
0.36734693877551	11.6	0.293705279386236	0.293705279386236\\
0.36734693877551	12	0.294061229906113	0.294061229906113\\
0.36734693877551	12.4	0.294445146312111	0.294445146312111\\
0.36734693877551	12.8	0.294854764237843	0.294854764237843\\
0.36734693877551	13.2	0.295288049181453	0.295288049181453\\
0.36734693877551	13.6	0.295743192760522	0.295743192760522\\
0.36734693877551	14	0.296218601508196	0.296218601508196\\
0.36734693877551	14.4	0.296712847454304	0.296712847454304\\
0.36734693877551	14.8	0.297224622152379	0.297224622152379\\
0.36734693877551	15.2	0.297752735216789	0.297752735216789\\
0.36734693877551	15.6	0.298296112595334	0.298296112595334\\
0.36734693877551	16	0.298853793583071	0.298853793583071\\
0.36734693877551	16.4	0.299424907612032	0.299424907612032\\
0.36734693877551	16.8	0.300008650388079	0.300008650388079\\
0.36734693877551	17.2	0.300604283131827	0.300604283131827\\
0.36734693877551	17.6	0.301211131778873	0.301211131778873\\
0.36734693877551	18	0.301828586803158	0.301828586803158\\
0.36734693877551	18.4	0.302456091055355	0.302456091055355\\
0.36734693877551	18.8	0.303093126473462	0.303093126473462\\
0.36734693877551	19.2	0.303739213668413	0.303739213668413\\
0.36734693877551	19.6	0.304393912632509	0.304393912632509\\
0.36734693877551	20	0.305056821253905	0.305056821253905\\
0.408163265306122	0	0.034704234561697	0.034704234561697\\
0.408163265306122	0.4	0.228709997498991	0.228709997498991\\
0.408163265306122	0.8	0.252153541932899	0.252153541932899\\
0.408163265306122	1.2	0.260440211863655	0.260440211863655\\
0.408163265306122	1.6	0.266989988875621	0.266989988875621\\
0.408163265306122	2	0.273075793532134	0.273075793532134\\
0.408163265306122	2.4	0.278768839589125	0.278768839589125\\
0.408163265306122	2.8	0.283218177774832	0.283218177774832\\
0.408163265306122	3.2	0.286426359336673	0.286426359336673\\
0.408163265306122	3.6	0.288771438832382	0.288771438832382\\
0.408163265306122	4	0.290492428130408	0.290492428130408\\
0.408163265306122	4.4	0.291727506351524	0.291727506351524\\
0.408163265306122	4.8	0.29257909285299	0.29257909285299\\
0.408163265306122	5.2	0.293132793227075	0.293132793227075\\
0.408163265306122	5.6	0.293470398739423	0.293470398739423\\
0.408163265306122	6	0.293612495626485	0.293612495626485\\
0.408163265306122	6.4	0.293515082717964	0.293515082717964\\
0.408163265306122	6.8	0.293220657358437	0.293220657358437\\
0.408163265306122	7.2	0.292864353538111	0.292864353538111\\
0.408163265306122	7.6	0.292620466445002	0.292620466445002\\
0.408163265306122	8	0.292471553557521	0.292471553557521\\
0.408163265306122	8.4	0.292401370600242	0.292401370600242\\
0.408163265306122	8.8	0.292400855784266	0.292400855784266\\
0.408163265306122	9.2	0.292462168265655	0.292462168265655\\
0.408163265306122	9.6	0.292578678675857	0.292578678675857\\
0.408163265306122	10	0.29274487391837	0.29274487391837\\
0.408163265306122	10.4	0.292955962478771	0.292955962478771\\
0.408163265306122	10.8	0.293207655825412	0.293207655825412\\
0.408163265306122	11.2	0.293496163406974	0.293496163406974\\
0.408163265306122	11.6	0.29381818477044	0.29381818477044\\
0.408163265306122	12	0.294170874235344	0.294170874235344\\
0.408163265306122	12.4	0.29455171726431	0.29455171726431\\
0.408163265306122	12.8	0.294958433792488	0.294958433792488\\
0.408163265306122	13.2	0.295388975301902	0.295388975301902\\
0.408163265306122	13.6	0.295841520999793	0.295841520999793\\
0.408163265306122	14	0.296314466279638	0.296314466279638\\
0.408163265306122	14.4	0.296806373165827	0.296806373165827\\
0.408163265306122	14.8	0.29731592408562	0.29731592408562\\
0.408163265306122	15.2	0.297841920392223	0.297841920392223\\
0.408163265306122	15.6	0.298383280600069	0.298383280600069\\
0.408163265306122	16	0.298939037241598	0.298939037241598\\
0.408163265306122	16.4	0.299508313599327	0.299508313599327\\
0.408163265306122	16.8	0.300090299717309	0.300090299717309\\
0.408163265306122	17.2	0.300684251635093	0.300684251635093\\
0.408163265306122	17.6	0.301289490568496	0.301289490568496\\
0.408163265306122	18	0.301905402653272	0.301905402653272\\
0.408163265306122	18.4	0.302531426755914	0.302531426755914\\
0.408163265306122	18.8	0.303167041118029	0.303167041118029\\
0.408163265306122	19.2	0.303811762938276	0.303811762938276\\
0.408163265306122	19.6	0.30446514907319	0.30446514907319\\
0.408163265306122	20	0.305126794499508	0.305126794499508\\
0.448979591836735	0	0.0460015090462475	0.0460015090462475\\
0.448979591836735	0.4	0.230863941471692	0.230863941471692\\
0.448979591836735	0.8	0.253433135541938	0.253433135541938\\
0.448979591836735	1.2	0.26137157181935	0.26137157181935\\
0.448979591836735	1.6	0.267727871759127	0.267727871759127\\
0.448979591836735	2	0.273690933491942	0.273690933491942\\
0.448979591836735	2.4	0.279299696720054	0.279299696720054\\
0.448979591836735	2.8	0.2836861339371	0.2836861339371\\
0.448979591836735	3.2	0.286845151500135	0.286845151500135\\
0.448979591836735	3.6	0.289150821591695	0.289150821591695\\
0.448979591836735	4	0.290839456175318	0.290839456175318\\
0.448979591836735	4.4	0.292047626783184	0.292047626783184\\
0.448979591836735	4.8	0.292876560596061	0.292876560596061\\
0.448979591836735	5.2	0.293410897184793	0.293410897184793\\
0.448979591836735	5.6	0.293731697448686	0.293731697448686\\
0.448979591836735	6	0.293859146394225	0.293859146394225\\
0.448979591836735	6.4	0.293748967563109	0.293748967563109\\
0.448979591836735	6.8	0.2934433408007	0.2934433408007\\
0.448979591836735	7.2	0.293077037241667	0.293077037241667\\
0.448979591836735	7.6	0.292824002765208	0.292824002765208\\
0.448979591836735	8	0.292666698861467	0.292666698861467\\
0.448979591836735	8.4	0.292588798421707	0.292588798421707\\
0.448979591836735	8.8	0.292581161329671	0.292581161329671\\
0.448979591836735	9.2	0.29263587963073	0.29263587963073\\
0.448979591836735	9.6	0.292746267588454	0.292746267588454\\
0.448979591836735	10	0.292906763942983	0.292906763942983\\
0.448979591836735	10.4	0.2931125353839	0.2931125353839\\
0.448979591836735	10.8	0.293359256234411	0.293359256234411\\
0.448979591836735	11.2	0.293643103364983	0.293643103364983\\
0.448979591836735	11.6	0.29396074809896	0.29396074809896\\
0.448979591836735	12	0.294309319896184	0.294309319896184\\
0.448979591836735	12.4	0.294686282234583	0.294686282234583\\
0.448979591836735	12.8	0.295089335227176	0.295089335227176\\
0.448979591836735	13.2	0.295516412658119	0.295516412658119\\
0.448979591836735	13.6	0.295965678064372	0.295965678064372\\
0.448979591836735	14	0.296435512773575	0.296435512773575\\
0.448979591836735	14.4	0.296924466176456	0.296924466176456\\
0.448979591836735	14.8	0.297431209176716	0.297431209176716\\
0.448979591836735	15.2	0.297954532696358	0.297954532696358\\
0.448979591836735	15.6	0.298493345863857	0.298493345863857\\
0.448979591836735	16	0.299046672672631	0.299046672672631\\
0.448979591836735	16.4	0.299613628640334	0.299613628640334\\
0.448979591836735	16.8	0.300193396661963	0.300193396661963\\
0.448979591836735	17.2	0.300785226235043	0.300785226235043\\
0.448979591836735	17.6	0.301388432615823	0.301388432615823\\
0.448979591836735	18	0.302002396462314	0.302002396462314\\
0.448979591836735	18.4	0.302626551610266	0.302626551610266\\
0.448979591836735	18.8	0.30326037163393	0.30326037163393\\
0.448979591836735	19.2	0.303903369423355	0.303903369423355\\
0.448979591836735	19.6	0.304555097875605	0.304555097875605\\
0.448979591836735	20	0.305215148291232	0.305215148291232\\
0.489795918367347	0	0.060030667733663	0.060030667733663\\
0.489795918367347	0.4	0.2335387478454	0.2335387478454\\
0.489795918367347	0.8	0.255022157904911	0.255022157904911\\
0.489795918367347	1.2	0.262528151367046	0.262528151367046\\
0.489795918367347	1.6	0.268644187998022	0.268644187998022\\
0.489795918367347	2	0.274454825360101	0.274454825360101\\
0.489795918367347	2.4	0.279958924655105	0.279958924655105\\
0.489795918367347	2.8	0.284267250317709	0.284267250317709\\
0.489795918367347	3.2	0.287365215142591	0.287365215142591\\
0.489795918367347	3.6	0.289621945927123	0.289621945927123\\
0.489795918367347	4	0.291270401844353	0.291270401844353\\
0.489795918367347	4.4	0.29244515809403	0.29244515809403\\
0.489795918367347	4.8	0.293245961390708	0.293245961390708\\
0.489795918367347	5.2	0.293756251682442	0.293756251682442\\
0.489795918367347	5.6	0.294056182886487	0.294056182886487\\
0.489795918367347	6	0.294165441754733	0.294165441754733\\
0.489795918367347	6.4	0.294039409971285	0.294039409971285\\
0.489795918367347	6.8	0.29371987310527	0.29371987310527\\
0.489795918367347	7.2	0.29334115169082	0.29334115169082\\
0.489795918367347	7.6	0.293076757829159	0.293076757829159\\
0.489795918367347	8	0.292909033810478	0.292909033810478\\
0.489795918367347	8.4	0.292821549662139	0.292821549662139\\
0.489795918367347	8.8	0.292805067999565	0.292805067999565\\
0.489795918367347	9.2	0.292851597528864	0.292851597528864\\
0.489795918367347	9.6	0.29295438251496	0.29295438251496\\
0.489795918367347	10	0.293107801887871	0.293107801887871\\
0.489795918367347	10.4	0.293306970434161	0.293306970434161\\
0.489795918367347	10.8	0.293547516349525	0.293547516349525\\
0.489795918367347	11.2	0.293825576048218	0.293825576048218\\
0.489795918367347	11.6	0.294137785804961	0.294137785804961\\
0.489795918367347	12	0.294481244208385	0.294481244208385\\
0.489795918367347	12.4	0.294853387435427	0.294853387435427\\
0.489795918367347	12.8	0.295251890983626	0.295251890983626\\
0.489795918367347	13.2	0.295674666659607	0.295674666659607\\
0.489795918367347	13.6	0.296119858540692	0.296119858540692\\
0.489795918367347	14	0.296585830487314	0.296585830487314\\
0.489795918367347	14.4	0.297071116201491	0.297071116201491\\
0.489795918367347	14.8	0.297574372276761	0.297574372276761\\
0.489795918367347	15.2	0.298094376681474	0.298094376681474\\
0.489795918367347	15.6	0.29863002688845	0.29863002688845\\
0.489795918367347	16	0.299180336287197	0.299180336287197\\
0.489795918367347	16.4	0.299744410752822	0.299744410752822\\
0.489795918367347	16.8	0.300321424302499	0.300321424302499\\
0.489795918367347	17.2	0.300910618309746	0.300910618309746\\
0.489795918367347	17.6	0.301511300630113	0.301511300630113\\
0.489795918367347	18	0.302122845119253	0.302122845119253\\
0.489795918367347	18.4	0.302744679365651	0.302744679365651\\
0.489795918367347	18.8	0.303376271147546	0.303376271147546\\
0.489795918367347	19.2	0.304017128004481	0.304017128004481\\
0.489795918367347	19.6	0.304666797916579	0.304666797916579\\
0.489795918367347	20	0.305324867619237	0.305324867619237\\
0.530612244897959	0	0.0771644935655518	0.0771644935655518\\
0.530612244897959	0.4	0.236805491601194	0.236805491601194\\
0.530612244897959	0.8	0.256962832539562	0.256962832539562\\
0.530612244897959	1.2	0.263940683149778	0.263940683149778\\
0.530612244897959	1.6	0.26976328595635	0.26976328595635\\
0.530612244897959	2	0.275387767278791	0.275387767278791\\
0.530612244897959	2.4	0.280764040405403	0.280764040405403\\
0.530612244897959	2.8	0.284976968346798	0.284976968346798\\
0.530612244897959	3.2	0.288000369400225	0.288000369400225\\
0.530612244897959	3.6	0.290197330559105	0.290197330559105\\
0.530612244897959	4	0.291796716230039	0.291796716230039\\
0.530612244897959	4.4	0.292930663489937	0.292930663489937\\
0.530612244897959	4.8	0.293697110958452	0.293697110958452\\
0.530612244897959	5.2	0.294178033483107	0.294178033483107\\
0.530612244897959	5.6	0.294452477283046	0.294452477283046\\
0.530612244897959	6	0.294539520591317	0.294539520591317\\
0.530612244897959	6.4	0.294394127580998	0.294394127580998\\
0.530612244897959	6.8	0.294057602291244	0.294057602291244\\
0.530612244897959	7.2	0.293663714937292	0.293663714937292\\
0.530612244897959	7.6	0.293385447846884	0.293385447846884\\
0.530612244897959	8	0.293204997731183	0.293204997731183\\
0.530612244897959	8.4	0.293105808989769	0.293105808989769\\
0.530612244897959	8.8	0.293078525444165	0.293078525444165\\
0.530612244897959	9.2	0.293115054018151	0.293115054018151\\
0.530612244897959	9.6	0.293208553487235	0.293208553487235\\
0.530612244897959	10	0.293353329735268	0.293353329735268\\
0.530612244897959	10.4	0.293544434159607	0.293544434159607\\
0.530612244897959	10.8	0.293777438620369	0.293777438620369\\
0.530612244897959	11.2	0.294048430122598	0.294048430122598\\
0.530612244897959	11.6	0.294354002136095	0.294354002136095\\
0.530612244897959	12	0.294691215546449	0.294691215546449\\
0.530612244897959	12.4	0.29505747318787	0.29505747318787\\
0.530612244897959	12.8	0.295450420494983	0.295450420494983\\
0.530612244897959	13.2	0.295867942433236	0.295867942433236\\
0.530612244897959	13.6	0.296308159313875	0.296308159313875\\
0.530612244897959	14	0.296769413664612	0.296769413664612\\
0.530612244897959	14.4	0.297250220026829	0.297250220026829\\
0.530612244897959	14.8	0.297749217517048	0.297749217517048\\
0.530612244897959	15.2	0.298265168283309	0.298265168283309\\
0.530612244897959	15.6	0.298796955563367	0.298796955563367\\
0.530612244897959	16	0.299343579796167	0.299343579796167\\
0.530612244897959	16.4	0.299904135080362	0.299904135080362\\
0.530612244897959	16.8	0.30047778459063	0.30047778459063\\
0.530612244897959	17.2	0.301063759778635	0.301063759778635\\
0.530612244897959	17.6	0.301661359461442	0.301661359461442\\
0.530612244897959	18	0.302269949186979	0.302269949186979\\
0.530612244897959	18.4	0.302888948913938	0.302888948913938\\
0.530612244897959	18.8	0.303517819341886	0.303517819341886\\
0.530612244897959	19.2	0.304156061475785	0.304156061475785\\
0.530612244897959	19.6	0.304803217290691	0.304803217290691\\
0.530612244897959	20	0.305458867946578	0.305458867946578\\
0.571428571428571	0	0.0977443263390319	0.0977443263390319\\
0.571428571428571	0.4	0.240729252754579	0.240729252754579\\
0.571428571428571	0.8	0.259293821534124	0.259293821534124\\
0.571428571428571	1.2	0.265637307602546	0.265637307602546\\
0.571428571428571	1.6	0.271107460285277	0.271107460285277\\
0.571428571428571	2	0.276508345301609	0.276508345301609\\
0.571428571428571	2.4	0.281731083473717	0.281731083473717\\
0.571428571428571	2.8	0.285829427015298	0.285829427015298\\
0.571428571428571	3.2	0.288763267805737	0.288763267805737\\
0.571428571428571	3.6	0.290888438290839	0.290888438290839\\
0.571428571428571	4	0.292428884558933	0.292428884558933\\
0.571428571428571	4.4	0.293513815201435	0.293513815201435\\
0.571428571428571	4.8	0.294238997093579	0.294238997093579\\
0.571428571428571	5.2	0.294684645316899	0.294684645316899\\
0.571428571428571	5.6	0.29492847560883	0.29492847560883\\
0.571428571428571	6	0.294988835296425	0.294988835296425\\
0.571428571428571	6.4	0.294820187070648	0.294820187070648\\
0.571428571428571	6.8	0.294463256593923	0.294463256593923\\
0.571428571428571	7.2	0.294051153080786	0.294051153080786\\
0.571428571428571	7.6	0.293756222535849	0.293756222535849\\
0.571428571428571	8	0.293560486811956	0.293560486811956\\
0.571428571428571	8.4	0.29344723941426	0.29344723941426\\
0.571428571428571	8.8	0.293406981478198	0.293406981478198\\
0.571428571428571	9.2	0.29343149767445	0.29343149767445\\
0.571428571428571	9.6	0.293513844095217	0.293513844095217\\
0.571428571428571	10	0.293648238886922	0.293648238886922\\
0.571428571428571	10.4	0.29382965730868	0.29382965730868\\
0.571428571428571	10.8	0.294053603554652	0.294053603554652\\
0.571428571428571	11.2	0.294316105283338	0.294316105283338\\
0.571428571428571	11.6	0.294613704550565	0.294613704550565\\
0.571428571428571	12	0.294943416955929	0.294943416955929\\
0.571428571428571	12.4	0.295302605284923	0.295302605284923\\
0.571428571428571	12.8	0.295688878862918	0.295688878862918\\
0.571428571428571	13.2	0.2961000904158	0.2961000904158\\
0.571428571428571	13.6	0.296534331708835	0.296534331708835\\
0.571428571428571	14	0.296989919646515	0.296989919646515\\
0.571428571428571	14.4	0.29746534575594	0.29746534575594\\
0.571428571428571	14.8	0.297959228161586	0.297959228161586\\
0.571428571428571	15.2	0.298470310009351	0.298470310009351\\
0.571428571428571	15.6	0.298997457438931	0.298997457438931\\
0.571428571428571	16	0.299539655334048	0.299539655334048\\
0.571428571428571	16.4	0.300095983648387	0.300095983648387\\
0.571428571428571	16.8	0.300665592533452	0.300665592533452\\
0.571428571428571	17.2	0.30124770152354	0.30124770152354\\
0.571428571428571	17.6	0.301841598579385	0.301841598579385\\
0.571428571428571	18	0.302446639270315	0.302446639270315\\
0.571428571428571	18.4	0.3030622343907	0.3030622343907\\
0.571428571428571	18.8	0.303687836137755	0.303687836137755\\
0.571428571428571	19.2	0.3043229376676	0.3043229376676\\
0.571428571428571	19.6	0.304967073742475	0.304967073742475\\
0.571428571428571	20	0.305619818825577	0.305619818825577\\
0.612244897959184	0	0.12205483849557	0.12205483849557\\
0.612244897959184	0.4	0.245364307094849	0.245364307094849\\
0.612244897959184	0.8	0.262047368509591	0.262047368509591\\
0.612244897959184	1.2	0.267641493440113	0.267641493440113\\
0.612244897959184	1.6	0.27269530440061	0.27269530440061\\
0.612244897959184	2	0.277832059927763	0.277832059927763\\
0.612244897959184	2.4	0.282873430572788	0.282873430572788\\
0.612244897959184	2.8	0.286836418036636	0.286836418036636\\
0.612244897959184	3.2	0.289664463221926	0.289664463221926\\
0.612244897959184	3.6	0.291704828933987	0.291704828933987\\
0.612244897959184	4	0.293175651357949	0.293175651357949\\
0.612244897959184	4.4	0.294202679728544	0.294202679728544\\
0.612244897959184	4.8	0.294879115486205	0.294879115486205\\
0.612244897959184	5.2	0.295283094938896	0.295283094938896\\
0.612244897959184	5.6	0.295490762154733	0.295490762154733\\
0.612244897959184	6	0.295519601057296	0.295519601057296\\
0.612244897959184	6.4	0.295323481947558	0.295323481947558\\
0.612244897959184	6.8	0.294942447263992	0.294942447263992\\
0.612244897959184	7.2	0.294508825395279	0.294508825395279\\
0.612244897959184	7.6	0.294194210671256	0.294194210671256\\
0.612244897959184	8	0.293980418388405	0.293980418388405\\
0.612244897959184	8.4	0.293850563803557	0.293850563803557\\
0.612244897959184	8.8	0.29379497950015	0.29379497950015\\
0.612244897959184	9.2	0.293805305733922	0.293805305733922\\
0.612244897959184	9.6	0.293874477299496	0.293874477299496\\
0.612244897959184	10	0.293996608700965	0.293996608700965\\
0.612244897959184	10.4	0.294166585256987	0.294166585256987\\
0.612244897959184	10.8	0.294379831229385	0.294379831229385\\
0.612244897959184	11.2	0.29463230417187	0.29463230417187\\
0.612244897959184	11.6	0.294920485406053	0.294920485406053\\
0.612244897959184	12	0.295241337036162	0.295241337036162\\
0.612244897959184	12.4	0.295592174539007	0.295592174539007\\
0.612244897959184	12.8	0.295970564584872	0.295970564584872\\
0.612244897959184	13.2	0.29637432181575	0.29637432181575\\
0.612244897959184	13.6	0.296801504276157	0.296801504276157\\
0.612244897959184	14	0.297250398602425	0.297250398602425\\
0.612244897959184	14.4	0.297719469135381	0.297719469135381\\
0.612244897959184	14.8	0.298207309202051	0.298207309202051\\
0.612244897959184	15.2	0.298712639501513	0.298712639501513\\
0.612244897959184	15.6	0.299234305975893	0.299234305975893\\
0.612244897959184	16	0.299771275133866	0.299771275133866\\
0.612244897959184	16.4	0.300322610219969	0.300322610219969\\
0.612244897959184	16.8	0.300887446001715	0.300887446001715\\
0.612244897959184	17.2	0.30146498793567	0.30146498793567\\
0.612244897959184	17.6	0.302054511158222	0.302054511158222\\
0.612244897959184	18	0.302655359451191	0.302655359451191\\
0.612244897959184	18.4	0.303266932783334	0.303266932783334\\
0.612244897959184	18.8	0.303888673308215	0.303888673308215\\
0.612244897959184	19.2	0.304520064910296	0.304520064910296\\
0.612244897959184	19.6	0.305160633831464	0.305160633831464\\
0.612244897959184	20	0.305809946624165	0.305809946624165\\
0.653061224489796	0	0.150297859468559	0.150297859468559\\
0.653061224489796	0.4	0.250749135522166	0.250749135522166\\
0.653061224489796	0.8	0.265246333816346	0.265246333816346\\
0.653061224489796	1.2	0.269969879706913	0.269969879706913\\
0.653061224489796	1.6	0.274540000816811	0.274540000816811\\
0.653061224489796	2	0.279369900830003	0.279369900830003\\
0.653061224489796	2.4	0.284200565635585	0.284200565635585\\
0.653061224489796	2.8	0.288006301597794	0.288006301597794\\
0.653061224489796	3.2	0.290711437505162	0.290711437505162\\
0.653061224489796	3.6	0.292653280283268	0.292653280283268\\
0.653061224489796	4	0.294043216394454	0.294043216394454\\
0.653061224489796	4.4	0.295002976125485	0.295002976125485\\
0.653061224489796	4.8	0.295622780493003	0.295622780493003\\
0.653061224489796	5.2	0.295978350765532	0.295978350765532\\
0.653061224489796	5.6	0.296144005106033	0.296144005106033\\
0.653061224489796	6	0.296136224369036	0.296136224369036\\
0.653061224489796	6.4	0.295908190639529	0.295908190639529\\
0.653061224489796	6.8	0.295499152612595	0.295499152612595\\
0.653061224489796	7.2	0.295040531543375	0.295040531543375\\
0.653061224489796	7.6	0.294703048494769	0.294703048494769\\
0.653061224489796	8	0.294468278793999	0.294468278793999\\
0.653061224489796	8.4	0.294319130615827	0.294319130615827\\
0.653061224489796	8.8	0.294245740726443	0.294245740726443\\
0.653061224489796	9.2	0.294239581605839	0.294239581605839\\
0.653061224489796	9.6	0.294293447129767	0.294293447129767\\
0.653061224489796	10	0.294401331394631	0.294401331394631\\
0.653061224489796	10.4	0.294558015229714	0.294558015229714\\
0.653061224489796	10.8	0.294758830034516	0.294758830034516\\
0.653061224489796	11.2	0.294999651917692	0.294999651917692\\
0.653061224489796	11.6	0.295276891642165	0.295276891642165\\
0.653061224489796	12	0.2955874491633	0.2955874491633\\
0.653061224489796	12.4	0.295928584996489	0.295928584996489\\
0.653061224489796	12.8	0.296297816256977	0.296297816256977\\
0.653061224489796	13.2	0.296692913342345	0.296692913342345\\
0.653061224489796	13.6	0.297111895121635	0.297111895121635\\
0.653061224489796	14	0.297553013066794	0.297553013066794\\
0.653061224489796	14.4	0.298014699934678	0.298014699934678\\
0.653061224489796	14.8	0.298495520243584	0.298495520243584\\
0.653061224489796	15.2	0.298994168614739	0.298994168614739\\
0.653061224489796	15.6	0.299509467525505	0.299509467525505\\
0.653061224489796	16	0.30004036213713	0.30004036213713\\
0.653061224489796	16.4	0.300585896282106	0.300585896282106\\
0.653061224489796	16.8	0.301145186855414	0.301145186855414\\
0.653061224489796	17.2	0.301717422958653	0.301717422958653\\
0.653061224489796	17.6	0.302301864829374	0.302301864829374\\
0.653061224489796	18	0.302897842555126	0.302897842555126\\
0.653061224489796	18.4	0.303504743527881	0.303504743527881\\
0.653061224489796	18.8	0.304121998232879	0.304121998232879\\
0.653061224489796	19.2	0.30474907978312	0.30474907978312\\
0.653061224489796	19.6	0.305385504521874	0.305385504521874\\
0.653061224489796	20	0.306030829811178	0.306030829811178\\
0.693877551020408	0	0.182567413394404	0.182567413394404\\
0.693877551020408	0.4	0.256901664725147	0.256901664725147\\
0.693877551020408	0.8	0.268901367163239	0.268901367163239\\
0.693877551020408	1.2	0.27263021785801	0.27263021785801\\
0.693877551020408	1.6	0.276647690732005	0.276647690732005\\
0.693877551020408	2	0.281126987650555	0.281126987650555\\
0.693877551020408	2.4	0.285716906841321	0.285716906841321\\
0.693877551020408	2.8	0.289342972370366	0.289342972370366\\
0.693877551020408	3.2	0.291907676148478	0.291907676148478\\
0.693877551020408	3.6	0.293736949837985	0.293736949837985\\
0.693877551020408	4	0.295034467888282	0.295034467888282\\
0.693877551020408	4.4	0.295917368667362	0.295917368667362\\
0.693877551020408	4.8	0.296472467856921	0.296472467856921\\
0.693877551020408	5.2	0.296772727380249	0.296772727380249\\
0.693877551020408	5.6	0.29689037918067	0.29689037918067\\
0.693877551020408	6	0.296840758038756	0.296840758038756\\
0.693877551020408	6.4	0.296576259706378	0.296576259706378\\
0.693877551020408	6.8	0.296135225973328	0.296135225973328\\
0.693877551020408	7.2	0.29564804163357	0.29564804163357\\
0.693877551020408	7.6	0.295284429983706	0.295284429983706\\
0.693877551020408	8	0.295025692169915	0.295025692169915\\
0.693877551020408	8.4	0.294854499761743	0.294854499761743\\
0.693877551020408	8.8	0.294760765790987	0.294760765790987\\
0.693877551020408	9.2	0.294735771042547	0.294735771042547\\
0.693877551020408	9.6	0.294772148382871	0.294772148382871\\
0.693877551020408	10	0.29486375433447	0.29486375433447\\
0.693877551020408	10.4	0.295005250340476	0.295005250340476\\
0.693877551020408	10.8	0.29519186169893	0.29519186169893\\
0.693877551020408	11.2	0.295419371462023	0.295419371462023\\
0.693877551020408	11.6	0.295684109774627	0.295684109774627\\
0.693877551020408	12	0.295982905582842	0.295982905582842\\
0.693877551020408	12.4	0.296312956604941	0.296312956604941\\
0.693877551020408	12.8	0.296671723336196	0.296671723336196\\
0.693877551020408	13.2	0.297056925621967	0.297056925621967\\
0.693877551020408	13.6	0.297466537570678	0.297466537570678\\
0.693877551020408	14	0.297898770476599	0.297898770476599\\
0.693877551020408	14.4	0.298352021009772	0.298352021009772\\
0.693877551020408	14.8	0.298824820772578	0.298824820772578\\
0.693877551020408	15.2	0.299315834590544	0.299315834590544\\
0.693877551020408	15.6	0.299823858130957	0.299823858130957\\
0.693877551020408	16	0.300347812164195	0.300347812164195\\
0.693877551020408	16.4	0.300886718343179	0.300886718343179\\
0.693877551020408	16.8	0.301439673142319	0.301439673142319\\
0.693877551020408	17.2	0.302005846976562	0.302005846976562\\
0.693877551020408	17.6	0.302584483060534	0.302584483060534\\
0.693877551020408	18	0.303174895835156	0.303174895835156\\
0.693877551020408	18.4	0.303776458322579	0.303776458322579\\
0.693877551020408	18.8	0.304388587676192	0.304388587676192\\
0.693877551020408	19.2	0.305010744701878	0.305010744701878\\
0.693877551020408	19.6	0.305642434433071	0.305642434433071\\
0.693877551020408	20	0.306283203731143	0.306283203731143\\
0.73469387755102	0	0.21882839435885	0.21882839435885\\
0.73469387755102	0.4	0.263815201392719	0.263815201392719\\
0.73469387755102	0.8	0.273008492254606	0.273008492254606\\
0.73469387755102	1.2	0.275619613722534	0.275619613722534\\
0.73469387755102	1.6	0.279016081199053	0.279016081199053\\
0.73469387755102	2	0.283101408861933	0.283101408861933\\
0.73469387755102	2.4	0.287420804568669	0.287420804568669\\
0.73469387755102	2.8	0.290844976195748	0.290844976195748\\
0.73469387755102	3.2	0.2932518777688	0.2932518777688\\
0.73469387755102	3.6	0.294954658678512	0.294954658678512\\
0.73469387755102	4	0.296148327461031	0.296148327461031\\
0.73469387755102	4.4	0.296944862590309	0.296944862590309\\
0.73469387755102	4.8	0.29742725320659	0.29742725320659\\
0.73469387755102	5.2	0.297665360584012	0.297665360584012\\
0.73469387755102	5.6	0.297729072401375	0.297729072401375\\
0.73469387755102	6	0.297632435607193	0.297632435607193\\
0.73469387755102	6.4	0.297326962358532	0.297326962358532\\
0.73469387755102	6.8	0.296849975364612	0.296849975364612\\
0.73469387755102	7.2	0.29633069475815	0.29633069475815\\
0.73469387755102	7.6	0.295937722655549	0.295937722655549\\
0.73469387755102	8	0.295652052108445	0.295652052108445\\
0.73469387755102	8.4	0.295456088815426	0.295456088815426\\
0.73469387755102	8.8	0.295339494400145	0.295339494400145\\
0.73469387755102	9.2	0.29529333424161	0.29529333424161\\
0.73469387755102	9.6	0.295310060281696	0.295310060281696\\
0.73469387755102	10	0.295383374452479	0.295383374452479\\
0.73469387755102	10.4	0.295507804044045	0.295507804044045\\
0.73469387755102	10.8	0.29567845512927	0.29567845512927\\
0.73469387755102	11.2	0.295891006193707	0.295891006193707\\
0.73469387755102	11.6	0.296141696792518	0.296141696792518\\
0.73469387755102	12	0.296427276079387	0.296427276079387\\
0.73469387755102	12.4	0.296744871208081	0.296744871208081\\
0.73469387755102	12.8	0.297091879050562	0.297091879050562\\
0.73469387755102	13.2	0.297465962647161	0.297465962647161\\
0.73469387755102	13.6	0.297865045809233	0.297865045809233\\
0.73469387755102	14	0.298287294683785	0.298287294683785\\
0.73469387755102	14.4	0.298731065390459	0.298731065390459\\
0.73469387755102	14.8	0.299194852544349	0.299194852544349\\
0.73469387755102	15.2	0.299677287489842	0.299677287489842\\
0.73469387755102	15.6	0.300177135768011	0.300177135768011\\
0.73469387755102	16	0.30069329074145	0.30069329074145\\
0.73469387755102	16.4	0.301224749140114	0.301224749140114\\
0.73469387755102	16.8	0.301770584492017	0.301770584492017\\
0.73469387755102	17.2	0.3023299462141	0.3023299462141\\
0.73469387755102	17.6	0.302902058392497	0.302902058392497\\
0.73469387755102	18	0.303486217886165	0.303486217886165\\
0.73469387755102	18.4	0.304081781570025	0.304081781570025\\
0.73469387755102	18.8	0.304688151616603	0.304688151616603\\
0.73469387755102	19.2	0.30530477500239	0.30530477500239\\
0.73469387755102	19.6	0.305931144052067	0.305931144052067\\
0.73469387755102	20	0.306566793827518	0.306566793827518\\
0.775510204081633	0	0.258901306937623	0.258901306937623\\
0.775510204081633	0.4	0.271460506442449	0.271460506442449\\
0.775510204081633	0.8	0.277550339027212	0.277550339027212\\
0.775510204081633	1.2	0.278925424394789	0.278925424394789\\
0.775510204081633	1.6	0.281635155700006	0.281635155700006\\
0.775510204081633	2	0.285284814141093	0.285284814141093\\
0.775510204081633	2.4	0.289305052606322	0.289305052606322\\
0.775510204081633	2.8	0.292505960722634	0.292505960722634\\
0.775510204081633	3.2	0.294738357399972	0.294738357399972\\
0.775510204081633	3.6	0.296301256808416	0.296301256808416\\
0.775510204081633	4	0.297380084320899	0.297380084320899\\
0.775510204081633	4.4	0.298081112364542	0.298081112364542\\
0.775510204081633	4.8	0.298483098515037	0.298483098515037\\
0.775510204081633	5.2	0.298652475206879	0.298652475206879\\
0.775510204081633	5.6	0.298656537723936	0.298656537723936\\
0.775510204081633	6	0.298507908871133	0.298507908871133\\
0.775510204081633	6.4	0.298157123685987	0.298157123685987\\
0.775510204081633	6.8	0.297640377931813	0.297640377931813\\
0.775510204081633	7.2	0.297085603805648	0.297085603805648\\
0.775510204081633	7.6	0.29666016357156	0.29666016357156\\
0.775510204081633	8	0.296344709576143	0.296344709576143\\
0.775510204081633	8.4	0.29612135350572	0.29612135350572\\
0.775510204081633	8.8	0.29597947896532	0.29597947896532\\
0.775510204081633	9.2	0.295909913128265	0.295909913128265\\
0.775510204081633	9.6	0.295904907861761	0.295904907861761\\
0.775510204081633	10	0.295957994144711	0.295957994144711\\
0.775510204081633	10.4	0.296063550914628	0.296063550914628\\
0.775510204081633	10.8	0.296216552399744	0.296216552399744\\
0.775510204081633	11.2	0.296412561451046	0.296412561451046\\
0.775510204081633	11.6	0.296647717445447	0.296647717445447\\
0.775510204081633	12	0.296918681298531	0.296918681298531\\
0.775510204081633	12.4	0.297222502130604	0.297222502130604\\
0.775510204081633	12.8	0.297556506456067	0.297556506456067\\
0.775510204081633	13.2	0.297918294497647	0.297918294497647\\
0.775510204081633	13.6	0.298305734445901	0.298305734445901\\
0.775510204081633	14	0.298716942521927	0.298716942521927\\
0.775510204081633	14.4	0.299150230002882	0.299150230002882\\
0.775510204081633	14.8	0.299604050601625	0.299604050601625\\
0.775510204081633	15.2	0.300076998637568	0.300076998637568\\
0.775510204081633	15.6	0.300567806336838	0.300567806336838\\
0.775510204081633	16	0.301075336753247	0.301075336753247\\
0.775510204081633	16.4	0.301598559055796	0.301598559055796\\
0.775510204081633	16.8	0.302136521397325	0.302136521397325\\
0.775510204081633	17.2	0.302688349974217	0.302688349974217\\
0.775510204081633	17.6	0.303253247719446	0.303253247719446\\
0.775510204081633	18	0.30383049204903	0.30383049204903\\
0.775510204081633	18.4	0.304419421981546	0.304419421981546\\
0.775510204081633	18.8	0.305019423122992	0.305019423122992\\
0.775510204081633	19.2	0.305629927156686	0.305629927156686\\
0.775510204081633	19.6	0.306250412353394	0.306250412353394\\
0.775510204081633	20	0.30688040072658	0.30688040072658\\
0.816326530612245	0	0.302455206211057	0.302455206211057\\
0.816326530612245	0.4	0.280955397846145	0.280955397846145\\
0.816326530612245	0.8	0.283190969662304	0.283190969662304\\
0.816326530612245	1.2	0.283030991553989	0.283030991553989\\
0.816326530612245	1.6	0.284887848405267	0.284887848405267\\
0.816326530612245	2	0.287996438580018	0.287996438580018\\
0.816326530612245	2.4	0.291645146347354	0.291645146347354\\
0.816326530612245	2.8	0.294568778046918	0.294568778046918\\
0.816326530612245	3.2	0.296584452824547	0.296584452824547\\
0.816326530612245	3.6	0.297973629973999	0.297973629973999\\
0.816326530612245	4	0.298909833303332	0.298909833303332\\
0.816326530612245	4.4	0.299492248760491	0.299492248760491\\
0.816326530612245	4.8	0.299794378637621	0.299794378637621\\
0.816326530612245	5.2	0.299878397009365	0.299878397009365\\
0.816326530612245	5.6	0.299808379600897	0.299808379600897\\
0.816326530612245	6	0.299595180538369	0.299595180538369\\
0.816326530612245	6.4	0.299188121350628	0.299188121350628\\
0.816326530612245	6.8	0.29862199821929	0.29862199821929\\
0.816326530612245	7.2	0.298023143822566	0.298023143822566\\
0.816326530612245	7.6	0.297557380621566	0.297557380621566\\
0.816326530612245	8	0.297204937832958	0.297204937832958\\
0.816326530612245	8.4	0.296947562002041	0.296947562002041\\
0.816326530612245	8.8	0.296774291455712	0.296774291455712\\
0.816326530612245	9.2	0.296675657533822	0.296675657533822\\
0.816326530612245	9.6	0.296643663625949	0.296643663625949\\
0.816326530612245	10	0.296671628400071	0.296671628400071\\
0.816326530612245	10.4	0.296753746551009	0.296753746551009\\
0.816326530612245	10.8	0.296884828565907	0.296884828565907\\
0.816326530612245	11.2	0.297060293686352	0.297060293686352\\
0.816326530612245	11.6	0.297276156875441	0.297276156875441\\
0.816326530612245	12	0.297528969463703	0.297528969463703\\
0.816326530612245	12.4	0.29781568365978	0.29781568365978\\
0.816326530612245	12.8	0.298133538599292	0.298133538599292\\
0.816326530612245	13.2	0.29848005649025	0.29848005649025\\
0.816326530612245	13.6	0.298853036446381	0.298853036446381\\
0.816326530612245	14	0.299250532684576	0.299250532684576\\
0.816326530612245	14.4	0.299670800791012	0.299670800791012\\
0.816326530612245	14.8	0.30011224368106	0.30011224368106\\
0.816326530612245	15.2	0.300573409691911	0.300573409691911\\
0.816326530612245	15.6	0.301052989675044	0.301052989675044\\
0.816326530612245	16	0.301549809043056	0.301549809043056\\
0.816326530612245	16.4	0.302062802736321	0.302062802736321\\
0.816326530612245	16.8	0.302590987393632	0.302590987393632\\
0.816326530612245	17.2	0.303133460373195	0.303133460373195\\
0.816326530612245	17.6	0.303689398337353	0.303689398337353\\
0.816326530612245	18	0.304258054555462	0.304258054555462\\
0.816326530612245	18.4	0.304838745869872	0.304838745869872\\
0.816326530612245	18.8	0.305430837312202	0.305430837312202\\
0.816326530612245	19.2	0.306033741572808	0.306033741572808\\
0.816326530612245	19.6	0.306646919468548	0.306646919468548\\
0.816326530612245	20	0.30726987680774	0.30726987680774\\
0.857142857142857	0	0.349010379673606	0.349010379673606\\
0.857142857142857	0.4	0.29709825326741	0.29709825326741\\
0.857142857142857	0.8	0.292780956630621	0.292780956630621\\
0.857142857142857	1.2	0.290011121631882	0.290011121631882\\
0.857142857142857	1.6	0.290417953578495	0.290417953578495\\
0.857142857142857	2	0.292606639941278	0.292606639941278\\
0.857142857142857	2.4	0.29562368526134	0.29562368526134\\
0.857142857142857	2.8	0.29807590207926	0.29807590207926\\
0.857142857142857	3.2	0.299723114475924	0.299723114475924\\
0.857142857142857	3.6	0.300816935608005	0.300816935608005\\
0.857142857142857	4	0.301510654692886	0.301510654692886\\
0.857142857142857	4.4	0.301891409514518	0.301891409514518\\
0.857142857142857	4.8	0.302023767530624	0.302023767530624\\
0.857142857142857	5.2	0.301962662913408	0.301962662913408\\
0.857142857142857	5.6	0.301766697616065	0.301766697616065\\
0.857142857142857	6	0.301443718723967	0.301443718723967\\
0.857142857142857	6.4	0.300940984604385	0.300940984604385\\
0.857142857142857	6.8	0.300290911923049	0.300290911923049\\
0.857142857142857	7.2	0.299617113916722	0.299617113916722\\
0.857142857142857	7.6	0.299082795131742	0.299082795131742\\
0.857142857142857	8	0.298667465395268	0.298667465395268\\
0.857142857142857	8.4	0.298352250453636	0.298352250453636\\
0.857142857142857	8.8	0.298125601604916	0.298125601604916\\
0.857142857142857	9.2	0.297977547224074	0.297977547224074\\
0.857142857142857	9.6	0.297899668248421	0.297899668248421\\
0.857142857142857	10	0.297884922382923	0.297884922382923\\
0.857142857142857	10.4	0.297927191079943	0.297927191079943\\
0.857142857142857	10.8	0.298021006440215	0.298021006440215\\
0.857142857142857	11.2	0.298161543546057	0.298161543546057\\
0.857142857142857	11.6	0.298344605836897	0.298344605836897\\
0.857142857142857	12	0.298566558330896	0.298566558330896\\
0.857142857142857	12.4	0.298824188471147	0.298824188471147\\
0.857142857142857	12.8	0.299114586835176	0.299114586835176\\
0.857142857142857	13.2	0.299435142993317	0.299435142993317\\
0.857142857142857	13.6	0.299783538617484	0.299783538617484\\
0.857142857142857	14	0.300157722507359	0.300157722507359\\
0.857142857142857	14.4	0.300555855565418	0.300555855565418\\
0.857142857142857	14.8	0.300976254343068	0.300976254343068\\
0.857142857142857	15.2	0.301417389000264	0.301417389000264\\
0.857142857142857	15.6	0.301877880044872	0.301877880044872\\
0.857142857142857	16	0.302356488893316	0.302356488893316\\
0.857142857142857	16.4	0.30285209229176	0.30285209229176\\
0.857142857142857	16.8	0.303363653299997	0.303363653299997\\
0.857142857142857	17.2	0.303890220246657	0.303890220246657\\
0.857142857142857	17.6	0.304430925129752	0.304430925129752\\
0.857142857142857	18	0.304984980165397	0.304984980165397\\
0.857142857142857	18.4	0.305551664492753	0.305551664492753\\
0.857142857142857	18.8	0.306130308163663	0.306130308163663\\
0.857142857142857	19.2	0.306720291577364	0.306720291577364\\
0.857142857142857	19.6	0.307321045876244	0.307321045876244\\
0.857142857142857	20	0.307932049317239	0.307932049317239\\
0.897959183673469	0	0.397951468729581	0.397951468729581\\
0.897959183673469	0.4	0.338548429290762	0.338548429290762\\
0.897959183673469	0.8	0.318150488328854	0.318150488328854\\
0.897959183673469	1.2	0.308476488879399	0.308476488879399\\
0.897959183673469	1.6	0.305047397700815	0.305047397700815\\
0.897959183673469	2	0.304802553236687	0.304802553236687\\
0.897959183673469	2.4	0.30614858685135	0.30614858685135\\
0.897959183673469	2.8	0.307353713884644	0.307353713884644\\
0.897959183673469	3.2	0.308026188976202	0.308026188976202\\
0.897959183673469	3.6	0.308338669750917	0.308338669750917\\
0.897959183673469	4	0.308390916459844	0.308390916459844\\
0.897959183673469	4.4	0.308238194447545	0.308238194447545\\
0.897959183673469	4.8	0.307921434792901	0.307921434792901\\
0.897959183673469	5.2	0.307476419094189	0.307476419094189\\
0.897959183673469	5.6	0.306947268885366	0.306947268885366\\
0.897959183673469	6	0.306333876369628	0.306333876369628\\
0.897959183673469	6.4	0.305578041987858	0.305578041987858\\
0.897959183673469	6.8	0.304705887589751	0.304705887589751\\
0.897959183673469	7.2	0.303833832350577	0.303833832350577\\
0.897959183673469	7.6	0.303118155335743	0.303118155335743\\
0.897959183673469	8	0.302536463285897	0.302536463285897\\
0.897959183673469	8.4	0.302068239674124	0.302068239674124\\
0.897959183673469	8.8	0.301700382861412	0.301700382861412\\
0.897959183673469	9.2	0.301421590669969	0.301421590669969\\
0.897959183673469	9.6	0.301222326473944	0.301222326473944\\
0.897959183673469	10	0.301094593079967	0.301094593079967\\
0.897959183673469	10.4	0.301031443282918	0.301031443282918\\
0.897959183673469	10.8	0.301026672734896	0.301026672734896\\
0.897959183673469	11.2	0.301074810614695	0.301074810614695\\
0.897959183673469	11.6	0.30117110079306	0.30117110079306\\
0.897959183673469	12	0.301311415413907	0.301311415413907\\
0.897959183673469	12.4	0.301492106046461	0.301492106046461\\
0.897959183673469	12.8	0.301709870269864	0.301709870269864\\
0.897959183673469	13.2	0.301961746772255	0.301961746772255\\
0.897959183673469	13.6	0.302245106542766	0.302245106542766\\
0.897959183673469	14	0.302557619508412	0.302557619508412\\
0.897959183673469	14.4	0.302897196093634	0.302897196093634\\
0.897959183673469	14.8	0.303261924380978	0.303261924380978\\
0.897959183673469	15.2	0.303650067718873	0.303650067718873\\
0.897959183673469	15.6	0.304060060526874	0.304060060526874\\
0.897959183673469	16	0.304490494924724	0.304490494924724\\
0.897959183673469	16.4	0.304940093710523	0.304940093710523\\
0.897959183673469	16.8	0.305407678205185	0.305407678205185\\
0.897959183673469	17.2	0.305892167033568	0.305892167033568\\
0.897959183673469	17.6	0.306392574037828	0.306392574037828\\
0.897959183673469	18	0.30690800283106	0.30690800283106\\
0.897959183673469	18.4	0.307437632811707	0.307437632811707\\
0.897959183673469	18.8	0.307980701495453	0.307980701495453\\
0.897959183673469	19.2	0.308536503858001	0.308536503858001\\
0.897959183673469	19.6	0.309104392540339	0.309104392540339\\
0.897959183673469	20	0.309683772914459	0.309683772914459\\
0.938775510204082	0	0.448550719075042	0.448550719075042\\
0.938775510204082	0.4	0.41120924308736	0.41120924308736\\
0.938775510204082	0.8	0.393906616080793	0.393906616080793\\
0.938775510204082	1.2	0.38197304653984	0.38197304653984\\
0.938775510204082	1.6	0.373249593458061	0.373249593458061\\
0.938775510204082	2	0.36609683422746	0.36609683422746\\
0.938775510204082	2.4	0.359854983064674	0.359854983064674\\
0.938775510204082	2.8	0.354656206692749	0.354656206692749\\
0.938775510204082	3.2	0.350359028882118	0.350359028882118\\
0.938775510204082	3.6	0.346687882115097	0.346687882115097\\
0.938775510204082	4	0.343469611692758	0.343469611692758\\
0.938775510204082	4.4	0.34059698280698	0.34059698280698\\
0.938775510204082	4.8	0.337990417556333	0.337990417556333\\
0.938775510204082	5.2	0.335588049029994	0.335588049029994\\
0.938775510204082	5.6	0.333360171016637	0.333360171016637\\
0.938775510204082	6	0.331266118121948	0.331266118121948\\
0.938775510204082	6.4	0.329219863802482	0.329219863802482\\
0.938775510204082	6.8	0.327215436080589	0.327215436080589\\
0.938775510204082	7.2	0.32533257554296	0.32533257554296\\
0.938775510204082	7.6	0.323692252011978	0.323692252011978\\
0.938775510204082	8	0.32226236943004	0.32226236943004\\
0.938775510204082	8.4	0.321014038216313	0.321014038216313\\
0.938775510204082	8.8	0.319926239154143	0.319926239154143\\
0.938775510204082	9.2	0.318980886304284	0.318980886304284\\
0.938775510204082	9.6	0.318162745196966	0.318162745196966\\
0.938775510204082	10	0.317458950133986	0.317458950133986\\
0.938775510204082	10.4	0.316858329038518	0.316858329038518\\
0.938775510204082	10.8	0.316350922813473	0.316350922813473\\
0.938775510204082	11.2	0.315927967528523	0.315927967528523\\
0.938775510204082	11.6	0.315581854119445	0.315581854119445\\
0.938775510204082	12	0.315305941833713	0.315305941833713\\
0.938775510204082	12.4	0.315094359957848	0.315094359957848\\
0.938775510204082	12.8	0.314941802386988	0.314941802386988\\
0.938775510204082	13.2	0.314843518852689	0.314843518852689\\
0.938775510204082	13.6	0.314795296342337	0.314795296342337\\
0.938775510204082	14	0.314793382963607	0.314793382963607\\
0.938775510204082	14.4	0.314834412090296	0.314834412090296\\
0.938775510204082	14.8	0.314915306967073	0.314915306967073\\
0.938775510204082	15.2	0.315033276523405	0.315033276523405\\
0.938775510204082	15.6	0.315185806416217	0.315185806416217\\
0.938775510204082	16	0.315370625614003	0.315370625614003\\
0.938775510204082	16.4	0.315585672017797	0.315585672017797\\
0.938775510204082	16.8	0.315829044299408	0.315829044299408\\
0.938775510204082	17.2	0.316098999795052	0.316098999795052\\
0.938775510204082	17.6	0.31639394993472	0.31639394993472\\
0.938775510204082	18	0.316712444624067	0.316712444624067\\
0.938775510204082	18.4	0.317053154738105	0.317053154738105\\
0.938775510204082	18.8	0.317414846001206	0.317414846001206\\
0.938775510204082	19.2	0.317796377861156	0.317796377861156\\
0.938775510204082	19.6	0.318196702723192	0.318196702723192\\
0.938775510204082	20	0.318614854358814	0.318614854358814\\
0.979591836734694	0	0.5	0.5\\
0.979591836734694	0.4	0.5	0.5\\
0.979591836734694	0.8	0.5	0.5\\
0.979591836734694	1.2	0.5	0.5\\
0.979591836734694	1.6	0.5	0.5\\
0.979591836734694	2	0.5	0.5\\
0.979591836734694	2.4	0.5	0.5\\
0.979591836734694	2.8	0.5	0.5\\
0.979591836734694	3.2	0.5	0.5\\
0.979591836734694	3.6	0.5	0.5\\
0.979591836734694	4	0.5	0.5\\
0.979591836734694	4.4	0.5	0.5\\
0.979591836734694	4.8	0.5	0.5\\
0.979591836734694	5.2	0.5	0.5\\
0.979591836734694	5.6	0.500000000000001	0.500000000000001\\
0.979591836734694	6	0.5	0.5\\
0.979591836734694	6.4	0.5	0.5\\
0.979591836734694	6.8	0.500000000000001	0.500000000000001\\
0.979591836734694	7.2	0.500000000000001	0.500000000000001\\
0.979591836734694	7.6	0.500000000000001	0.500000000000001\\
0.979591836734694	8	0.500000000000001	0.500000000000001\\
0.979591836734694	8.4	0.500000000000001	0.500000000000001\\
0.979591836734694	8.8	0.500000000000001	0.500000000000001\\
0.979591836734694	9.2	0.500000000000001	0.500000000000001\\
0.979591836734694	9.6	0.500000000000001	0.500000000000001\\
0.979591836734694	10	0.500000000000001	0.500000000000001\\
0.979591836734694	10.4	0.500000000000001	0.500000000000001\\
0.979591836734694	10.8	0.500000000000001	0.500000000000001\\
0.979591836734694	11.2	0.5	0.5\\
0.979591836734694	11.6	0.5	0.5\\
0.979591836734694	12	0.500000000000001	0.500000000000001\\
0.979591836734694	12.4	0.500000000000001	0.500000000000001\\
0.979591836734694	12.8	0.5	0.5\\
0.979591836734694	13.2	0.5	0.5\\
0.979591836734694	13.6	0.5	0.5\\
0.979591836734694	14	0.500000000000001	0.500000000000001\\
0.979591836734694	14.4	0.5	0.5\\
0.979591836734694	14.8	0.500000000000001	0.500000000000001\\
0.979591836734694	15.2	0.5	0.5\\
0.979591836734694	15.6	0.5	0.5\\
0.979591836734694	16	0.5	0.5\\
0.979591836734694	16.4	0.5	0.5\\
0.979591836734694	16.8	0.5	0.5\\
0.979591836734694	17.2	0.5	0.5\\
0.979591836734694	17.6	0.5	0.5\\
0.979591836734694	18	0.5	0.5\\
0.979591836734694	18.4	0.5	0.5\\
0.979591836734694	18.8	0.5	0.5\\
0.979591836734694	19.2	0.5	0.5\\
0.979591836734694	19.6	0.5	0.5\\
0.979591836734694	20	0.5	0.5\\
1.02040816326531	0	0.551449280924958	0.551449280924958\\
1.02040816326531	0.4	0.58879075691264	0.58879075691264\\
1.02040816326531	0.8	0.606093383919207	0.606093383919207\\
1.02040816326531	1.2	0.61802695346016	0.61802695346016\\
1.02040816326531	1.6	0.626750406541939	0.626750406541939\\
1.02040816326531	2	0.63390316577254	0.63390316577254\\
1.02040816326531	2.4	0.640145016935327	0.640145016935327\\
1.02040816326531	2.8	0.645343793307252	0.645343793307252\\
1.02040816326531	3.2	0.649640971117883	0.649640971117883\\
1.02040816326531	3.6	0.653312117884904	0.653312117884904\\
1.02040816326531	4	0.656530388307243	0.656530388307243\\
1.02040816326531	4.4	0.659403017193021	0.659403017193021\\
1.02040816326531	4.8	0.662009582443668	0.662009582443668\\
1.02040816326531	5.2	0.664411950970007	0.664411950970007\\
1.02040816326531	5.6	0.666639828983364	0.666639828983364\\
1.02040816326531	6	0.668733881878053	0.668733881878053\\
1.02040816326531	6.4	0.670780136197519	0.670780136197519\\
1.02040816326531	6.8	0.672784563919412	0.672784563919412\\
1.02040816326531	7.2	0.674667424457041	0.674667424457041\\
1.02040816326531	7.6	0.676307747988023	0.676307747988023\\
1.02040816326531	8	0.677737630569962	0.677737630569962\\
1.02040816326531	8.4	0.678985961783688	0.678985961783688\\
1.02040816326531	8.8	0.680073760845858	0.680073760845858\\
1.02040816326531	9.2	0.681019113695717	0.681019113695717\\
1.02040816326531	9.6	0.681837254803035	0.681837254803035\\
1.02040816326531	10	0.682541049866015	0.682541049866015\\
1.02040816326531	10.4	0.683141670961483	0.683141670961483\\
1.02040816326531	10.8	0.683649077186528	0.683649077186528\\
1.02040816326531	11.2	0.684072032471478	0.684072032471478\\
1.02040816326531	11.6	0.684418145880556	0.684418145880556\\
1.02040816326531	12	0.684694058166289	0.684694058166289\\
1.02040816326531	12.4	0.684905640042153	0.684905640042153\\
1.02040816326531	12.8	0.685058197613013	0.685058197613013\\
1.02040816326531	13.2	0.685156481147312	0.685156481147312\\
1.02040816326531	13.6	0.685204703657664	0.685204703657664\\
1.02040816326531	14	0.685206617036394	0.685206617036394\\
1.02040816326531	14.4	0.685165587909705	0.685165587909705\\
1.02040816326531	14.8	0.685084693032929	0.685084693032929\\
1.02040816326531	15.2	0.684966723476596	0.684966723476596\\
1.02040816326531	15.6	0.684814193583784	0.684814193583784\\
1.02040816326531	16	0.684629374385998	0.684629374385998\\
1.02040816326531	16.4	0.684414327982204	0.684414327982204\\
1.02040816326531	16.8	0.684170955700592	0.684170955700592\\
1.02040816326531	17.2	0.683901000204949	0.683901000204949\\
1.02040816326531	17.6	0.68360605006528	0.68360605006528\\
1.02040816326531	18	0.683287555375934	0.683287555375934\\
1.02040816326531	18.4	0.682946845261896	0.682946845261896\\
1.02040816326531	18.8	0.682585153998795	0.682585153998795\\
1.02040816326531	19.2	0.682203622138844	0.682203622138844\\
1.02040816326531	19.6	0.681803297276809	0.681803297276809\\
1.02040816326531	20	0.681385145641187	0.681385145641187\\
1.06122448979592	0	0.602048531270419	0.602048531270419\\
1.06122448979592	0.4	0.661451570709237	0.661451570709237\\
1.06122448979592	0.8	0.681849511671146	0.681849511671146\\
1.06122448979592	1.2	0.691523511120601	0.691523511120601\\
1.06122448979592	1.6	0.694952602299185	0.694952602299185\\
1.06122448979592	2	0.695197446763313	0.695197446763313\\
1.06122448979592	2.4	0.69385141314865	0.69385141314865\\
1.06122448979592	2.8	0.692646286115357	0.692646286115357\\
1.06122448979592	3.2	0.691973811023799	0.691973811023799\\
1.06122448979592	3.6	0.691661330249084	0.691661330249084\\
1.06122448979592	4	0.691609083540157	0.691609083540157\\
1.06122448979592	4.4	0.691761805552456	0.691761805552456\\
1.06122448979592	4.8	0.6920785652071	0.6920785652071\\
1.06122448979592	5.2	0.692523580905812	0.692523580905812\\
1.06122448979592	5.6	0.693052731114635	0.693052731114635\\
1.06122448979592	6	0.693666123630373	0.693666123630373\\
1.06122448979592	6.4	0.694421958012143	0.694421958012143\\
1.06122448979592	6.8	0.69529411241025	0.69529411241025\\
1.06122448979592	7.2	0.696166167649425	0.696166167649425\\
1.06122448979592	7.6	0.696881844664258	0.696881844664258\\
1.06122448979592	8	0.697463536714104	0.697463536714104\\
1.06122448979592	8.4	0.697931760325877	0.697931760325877\\
1.06122448979592	8.8	0.698299617138589	0.698299617138589\\
1.06122448979592	9.2	0.698578409330032	0.698578409330032\\
1.06122448979592	9.6	0.698777673526057	0.698777673526057\\
1.06122448979592	10	0.698905406920035	0.698905406920035\\
1.06122448979592	10.4	0.698968556717083	0.698968556717083\\
1.06122448979592	10.8	0.698973327265106	0.698973327265106\\
1.06122448979592	11.2	0.698925189385306	0.698925189385306\\
1.06122448979592	11.6	0.698828899206941	0.698828899206941\\
1.06122448979592	12	0.698688584586094	0.698688584586094\\
1.06122448979592	12.4	0.69850789395354	0.69850789395354\\
1.06122448979592	12.8	0.698290129730137	0.698290129730137\\
1.06122448979592	13.2	0.698038253227746	0.698038253227746\\
1.06122448979592	13.6	0.697754893457235	0.697754893457235\\
1.06122448979592	14	0.697442380491589	0.697442380491589\\
1.06122448979592	14.4	0.697102803906367	0.697102803906367\\
1.06122448979592	14.8	0.696738075619023	0.696738075619023\\
1.06122448979592	15.2	0.696349932281127	0.696349932281127\\
1.06122448979592	15.6	0.695939939473127	0.695939939473127\\
1.06122448979592	16	0.695509505075277	0.695509505075277\\
1.06122448979592	16.4	0.695059906289478	0.695059906289478\\
1.06122448979592	16.8	0.694592321794816	0.694592321794816\\
1.06122448979592	17.2	0.694107832966433	0.694107832966433\\
1.06122448979592	17.6	0.693607425962173	0.693607425962173\\
1.06122448979592	18	0.69309199716894	0.69309199716894\\
1.06122448979592	18.4	0.692562367188294	0.692562367188294\\
1.06122448979592	18.8	0.692019298504548	0.692019298504548\\
1.06122448979592	19.2	0.691463496141999	0.691463496141999\\
1.06122448979592	19.6	0.690895607459662	0.690895607459662\\
1.06122448979592	20	0.690316227085542	0.690316227085542\\
1.10204081632653	0	0.650989620326394	0.650989620326394\\
1.10204081632653	0.4	0.70290174673259	0.70290174673259\\
1.10204081632653	0.8	0.707219043369379	0.707219043369379\\
1.10204081632653	1.2	0.709988878368118	0.709988878368118\\
1.10204081632653	1.6	0.709582046421505	0.709582046421505\\
1.10204081632653	2	0.707393360058723	0.707393360058723\\
1.10204081632653	2.4	0.70437631473866	0.70437631473866\\
1.10204081632653	2.8	0.701924097920741	0.701924097920741\\
1.10204081632653	3.2	0.700276885524077	0.700276885524077\\
1.10204081632653	3.6	0.699183064391996	0.699183064391996\\
1.10204081632653	4	0.698489345307115	0.698489345307115\\
1.10204081632653	4.4	0.698108590485483	0.698108590485483\\
1.10204081632653	4.8	0.697976232469377	0.697976232469377\\
1.10204081632653	5.2	0.698037337086593	0.698037337086593\\
1.10204081632653	5.6	0.698233302383936	0.698233302383936\\
1.10204081632653	6	0.698556281276034	0.698556281276034\\
1.10204081632653	6.4	0.699059015395616	0.699059015395616\\
1.10204081632653	6.8	0.699709088076953	0.699709088076953\\
1.10204081632653	7.2	0.700382886083279	0.700382886083279\\
1.10204081632653	7.6	0.700917204868259	0.700917204868259\\
1.10204081632653	8	0.701332534604733	0.701332534604733\\
1.10204081632653	8.4	0.701647749546365	0.701647749546365\\
1.10204081632653	8.8	0.701874398395085	0.701874398395085\\
1.10204081632653	9.2	0.702022452775927	0.702022452775927\\
1.10204081632653	9.6	0.70210033175158	0.70210033175158\\
1.10204081632653	10	0.702115077617079	0.702115077617079\\
1.10204081632653	10.4	0.702072808920058	0.702072808920058\\
1.10204081632653	10.8	0.701978993559787	0.701978993559787\\
1.10204081632653	11.2	0.701838456453944	0.701838456453944\\
1.10204081632653	11.6	0.701655394163104	0.701655394163104\\
1.10204081632653	12	0.701433441669106	0.701433441669106\\
1.10204081632653	12.4	0.701175811528854	0.701175811528854\\
1.10204081632653	12.8	0.700885413164825	0.700885413164825\\
1.10204081632653	13.2	0.700564857006684	0.700564857006684\\
1.10204081632653	13.6	0.700216461382516	0.700216461382516\\
1.10204081632653	14	0.699842277492642	0.699842277492642\\
1.10204081632653	14.4	0.699444144434582	0.699444144434582\\
1.10204081632653	14.8	0.699023745656933	0.699023745656933\\
1.10204081632653	15.2	0.698582610999737	0.698582610999737\\
1.10204081632653	15.6	0.698122119955129	0.698122119955129\\
1.10204081632653	16	0.697643511106684	0.697643511106684\\
1.10204081632653	16.4	0.697147907708241	0.697147907708241\\
1.10204081632653	16.8	0.696636346700003	0.696636346700003\\
1.10204081632653	17.2	0.696109779753344	0.696109779753344\\
1.10204081632653	17.6	0.695569074870248	0.695569074870248\\
1.10204081632653	18	0.695015019834604	0.695015019834604\\
1.10204081632653	18.4	0.694448335507248	0.694448335507248\\
1.10204081632653	18.8	0.693869691836338	0.693869691836338\\
1.10204081632653	19.2	0.693279708422637	0.693279708422637\\
1.10204081632653	19.6	0.692678954123756	0.692678954123756\\
1.10204081632653	20	0.692067950682762	0.692067950682762\\
1.14285714285714	0	0.697544793788943	0.697544793788943\\
1.14285714285714	0.4	0.719044602153855	0.719044602153855\\
1.14285714285714	0.8	0.716809030337696	0.716809030337696\\
1.14285714285714	1.2	0.716969008446011	0.716969008446011\\
1.14285714285714	1.6	0.715112151594734	0.715112151594734\\
1.14285714285714	2	0.712003561419982	0.712003561419982\\
1.14285714285714	2.4	0.708354853652647	0.708354853652647\\
1.14285714285714	2.8	0.705431221953083	0.705431221953083\\
1.14285714285714	3.2	0.703415547175454	0.703415547175454\\
1.14285714285714	3.6	0.702026370026002	0.702026370026002\\
1.14285714285714	4	0.701090166696669	0.701090166696669\\
1.14285714285714	4.4	0.70050775123951	0.70050775123951\\
1.14285714285714	4.8	0.700205621362379	0.700205621362379\\
1.14285714285714	5.2	0.700121602990636	0.700121602990636\\
1.14285714285714	5.6	0.700191620399104	0.700191620399104\\
1.14285714285714	6	0.700404819461632	0.700404819461632\\
1.14285714285714	6.4	0.700811878649373	0.700811878649373\\
1.14285714285714	6.8	0.701378001780711	0.701378001780711\\
1.14285714285714	7.2	0.701976856177436	0.701976856177436\\
1.14285714285714	7.6	0.702442619378435	0.702442619378435\\
1.14285714285714	8	0.702795062167044	0.702795062167044\\
1.14285714285714	8.4	0.703052437997961	0.703052437997961\\
1.14285714285714	8.8	0.703225708544289	0.703225708544289\\
1.14285714285714	9.2	0.70332434246618	0.70332434246618\\
1.14285714285714	9.6	0.703356336374052	0.703356336374052\\
1.14285714285714	10	0.703328371599931	0.703328371599931\\
1.14285714285714	10.4	0.703246253448992	0.703246253448992\\
1.14285714285714	10.8	0.703115171434095	0.703115171434095\\
1.14285714285714	11.2	0.702939706313649	0.702939706313649\\
1.14285714285714	11.6	0.70272384312456	0.70272384312456\\
1.14285714285714	12	0.702471030536298	0.702471030536298\\
1.14285714285714	12.4	0.702184316340222	0.702184316340222\\
1.14285714285714	12.8	0.701866461400709	0.701866461400709\\
1.14285714285714	13.2	0.701519943509751	0.701519943509751\\
1.14285714285714	13.6	0.70114696355362	0.70114696355362\\
1.14285714285714	14	0.700749467315425	0.700749467315425\\
1.14285714285714	14.4	0.700329199208989	0.700329199208989\\
1.14285714285714	14.8	0.699887756318941	0.699887756318941\\
1.14285714285714	15.2	0.69942659030809	0.69942659030809\\
1.14285714285714	15.6	0.698947010324956	0.698947010324956\\
1.14285714285714	16	0.698450190956945	0.698450190956945\\
1.14285714285714	16.4	0.697937197263679	0.697937197263679\\
1.14285714285714	16.8	0.697409012606368	0.697409012606368\\
1.14285714285714	17.2	0.696866539626806	0.696866539626806\\
1.14285714285714	17.6	0.696310601662648	0.696310601662648\\
1.14285714285714	18	0.695741945444538	0.695741945444538\\
1.14285714285714	18.4	0.695161254130129	0.695161254130129\\
1.14285714285714	18.8	0.694569162687799	0.694569162687799\\
1.14285714285714	19.2	0.693966258427193	0.693966258427193\\
1.14285714285714	19.6	0.693353080531452	0.693353080531452\\
1.14285714285714	20	0.692730123192261	0.692730123192261\\
1.18367346938776	0	0.741098693062377	0.741098693062377\\
1.18367346938776	0.4	0.728539493557551	0.728539493557551\\
1.18367346938776	0.8	0.722449660972788	0.722449660972788\\
1.18367346938776	1.2	0.721074575605211	0.721074575605211\\
1.18367346938776	1.6	0.718364844299994	0.718364844299994\\
1.18367346938776	2	0.714715185858907	0.714715185858907\\
1.18367346938776	2.4	0.710694947393678	0.710694947393678\\
1.18367346938776	2.8	0.707494039277366	0.707494039277366\\
1.18367346938776	3.2	0.705261642600028	0.705261642600028\\
1.18367346938776	3.6	0.703698743191585	0.703698743191585\\
1.18367346938776	4	0.702619915679101	0.702619915679101\\
1.18367346938776	4.4	0.701918887635459	0.701918887635459\\
1.18367346938776	4.8	0.701516901484964	0.701516901484964\\
1.18367346938776	5.2	0.701347524793122	0.701347524793122\\
1.18367346938776	5.6	0.701343462276065	0.701343462276065\\
1.18367346938776	6	0.701492091128868	0.701492091128868\\
1.18367346938776	6.4	0.701842876314014	0.701842876314014\\
1.18367346938776	6.8	0.702359622068189	0.702359622068189\\
1.18367346938776	7.2	0.702914396194353	0.702914396194353\\
1.18367346938776	7.6	0.703339836428441	0.703339836428441\\
1.18367346938776	8	0.703655290423859	0.703655290423859\\
1.18367346938776	8.4	0.703878646494281	0.703878646494281\\
1.18367346938776	8.8	0.704020521034681	0.704020521034681\\
1.18367346938776	9.2	0.704090086871736	0.704090086871736\\
1.18367346938776	9.6	0.704095092138241	0.704095092138241\\
1.18367346938776	10	0.704042005855291	0.704042005855291\\
1.18367346938776	10.4	0.703936449085373	0.703936449085373\\
1.18367346938776	10.8	0.703783447600258	0.703783447600258\\
1.18367346938776	11.2	0.703587438548955	0.703587438548955\\
1.18367346938776	11.6	0.703352282554554	0.703352282554554\\
1.18367346938776	12	0.70308131870147	0.70308131870147\\
1.18367346938776	12.4	0.702777497869397	0.702777497869397\\
1.18367346938776	12.8	0.702443493543933	0.702443493543933\\
1.18367346938776	13.2	0.702081705502354	0.702081705502354\\
1.18367346938776	13.6	0.7016942655541	0.7016942655541\\
1.18367346938776	14	0.701283057478074	0.701283057478074\\
1.18367346938776	14.4	0.700849769997119	0.700849769997119\\
1.18367346938776	14.8	0.700395949398376	0.700395949398376\\
1.18367346938776	15.2	0.699923001362433	0.699923001362433\\
1.18367346938776	15.6	0.699432193663163	0.699432193663163\\
1.18367346938776	16	0.698924663246753	0.698924663246753\\
1.18367346938776	16.4	0.698401440944205	0.698401440944205\\
1.18367346938776	16.8	0.697863478602676	0.697863478602676\\
1.18367346938776	17.2	0.697311650025783	0.697311650025783\\
1.18367346938776	17.6	0.696746752280554	0.696746752280554\\
1.18367346938776	18	0.696169507950971	0.696169507950971\\
1.18367346938776	18.4	0.695580578018455	0.695580578018455\\
1.18367346938776	18.8	0.694980576877009	0.694980576877009\\
1.18367346938776	19.2	0.694370072843314	0.694370072843314\\
1.18367346938776	19.6	0.693749587646606	0.693749587646606\\
1.18367346938776	20	0.693119599273421	0.693119599273421\\
1.22448979591837	0	0.78117160564115	0.78117160564115\\
1.22448979591837	0.4	0.736184798607281	0.736184798607281\\
1.22448979591837	0.8	0.726991507745394	0.726991507745394\\
1.22448979591837	1.2	0.724380386277466	0.724380386277466\\
1.22448979591837	1.6	0.720983918800948	0.720983918800948\\
1.22448979591837	2	0.716898591138067	0.716898591138067\\
1.22448979591837	2.4	0.712579195431332	0.712579195431332\\
1.22448979591837	2.8	0.709155023804253	0.709155023804253\\
1.22448979591837	3.2	0.7067481222312	0.7067481222312\\
1.22448979591837	3.6	0.705045341321489	0.705045341321489\\
1.22448979591837	4	0.70385167253897	0.70385167253897\\
1.22448979591837	4.4	0.703055137409691	0.703055137409691\\
1.22448979591837	4.8	0.702572746793411	0.702572746793411\\
1.22448979591837	5.2	0.702334639415989	0.702334639415989\\
1.22448979591837	5.6	0.702270927598626	0.702270927598626\\
1.22448979591837	6	0.702367564392808	0.702367564392808\\
1.22448979591837	6.4	0.702673037641469	0.702673037641469\\
1.22448979591837	6.8	0.703150024635389	0.703150024635389\\
1.22448979591837	7.2	0.703669305241852	0.703669305241852\\
1.22448979591837	7.6	0.704062277344452	0.704062277344452\\
1.22448979591837	8	0.704347947891556	0.704347947891556\\
1.22448979591837	8.4	0.704543911184575	0.704543911184575\\
1.22448979591837	8.8	0.704660505599856	0.704660505599856\\
1.22448979591837	9.2	0.704706665758391	0.704706665758391\\
1.22448979591837	9.6	0.704689939718305	0.704689939718305\\
1.22448979591837	10	0.704616625547522	0.704616625547522\\
1.22448979591837	10.4	0.704492195955956	0.704492195955956\\
1.22448979591837	10.8	0.704321544870732	0.704321544870732\\
1.22448979591837	11.2	0.704108993806294	0.704108993806294\\
1.22448979591837	11.6	0.703858303207483	0.703858303207483\\
1.22448979591837	12	0.703572723920614	0.703572723920614\\
1.22448979591837	12.4	0.703255128791921	0.703255128791921\\
1.22448979591837	12.8	0.702908120949439	0.702908120949439\\
1.22448979591837	13.2	0.70253403735284	0.70253403735284\\
1.22448979591837	13.6	0.702134954190768	0.702134954190768\\
1.22448979591837	14	0.701712705316216	0.701712705316216\\
1.22448979591837	14.4	0.701268934609542	0.701268934609542\\
1.22448979591837	14.8	0.700805147455652	0.700805147455652\\
1.22448979591837	15.2	0.700322712510159	0.700322712510159\\
1.22448979591837	15.6	0.699822864231989	0.699822864231989\\
1.22448979591837	16	0.699306709258551	0.699306709258551\\
1.22448979591837	16.4	0.698775250859887	0.698775250859887\\
1.22448979591837	16.8	0.698229415507983	0.698229415507983\\
1.22448979591837	17.2	0.697670053785901	0.697670053785901\\
1.22448979591837	17.6	0.697097941607504	0.697097941607504\\
1.22448979591837	18	0.696513782113836	0.696513782113836\\
1.22448979591837	18.4	0.695918218429976	0.695918218429976\\
1.22448979591837	18.8	0.695311848383397	0.695311848383397\\
1.22448979591837	19.2	0.694695224997611	0.694695224997611\\
1.22448979591837	19.6	0.694068855947933	0.694068855947933\\
1.22448979591837	20	0.693433206172483	0.693433206172483\\
1.26530612244898	0	0.817432586605596	0.817432586605596\\
1.26530612244898	0.4	0.743098335274853	0.743098335274853\\
1.26530612244898	0.8	0.731098632836761	0.731098632836761\\
1.26530612244898	1.2	0.72736978214199	0.72736978214199\\
1.26530612244898	1.6	0.723352309267995	0.723352309267995\\
1.26530612244898	2	0.718873012349446	0.718873012349446\\
1.26530612244898	2.4	0.71428309315868	0.71428309315868\\
1.26530612244898	2.8	0.710657027629634	0.710657027629634\\
1.26530612244898	3.2	0.708092323851523	0.708092323851523\\
1.26530612244898	3.6	0.706263050162015	0.706263050162015\\
1.26530612244898	4	0.704965532111719	0.704965532111719\\
1.26530612244898	4.4	0.704082631332639	0.704082631332639\\
1.26530612244898	4.8	0.70352753214308	0.70352753214308\\
1.26530612244898	5.2	0.703227272619752	0.703227272619752\\
1.26530612244898	5.6	0.703109620819331	0.703109620819331\\
1.26530612244898	6	0.703159241961245	0.703159241961245\\
1.26530612244898	6.4	0.703423740293623	0.703423740293623\\
1.26530612244898	6.8	0.703864774026674	0.703864774026674\\
1.26530612244898	7.2	0.704351958366431	0.704351958366431\\
1.26530612244898	7.6	0.704715570016296	0.704715570016296\\
1.26530612244898	8	0.704974307830087	0.704974307830087\\
1.26530612244898	8.4	0.705145500238258	0.705145500238258\\
1.26530612244898	8.8	0.705239234209014	0.705239234209014\\
1.26530612244898	9.2	0.705264228957454	0.705264228957454\\
1.26530612244898	9.6	0.70522785161713	0.70522785161713\\
1.26530612244898	10	0.705136245665531	0.705136245665531\\
1.26530612244898	10.4	0.704994749659525	0.704994749659525\\
1.26530612244898	10.8	0.704808138301072	0.704808138301072\\
1.26530612244898	11.2	0.704580628537978	0.704580628537978\\
1.26530612244898	11.6	0.704315890225374	0.704315890225374\\
1.26530612244898	12	0.704017094417159	0.704017094417159\\
1.26530612244898	12.4	0.70368704339506	0.70368704339506\\
1.26530612244898	12.8	0.703328276663805	0.703328276663805\\
1.26530612244898	13.2	0.702943074378034	0.702943074378034\\
1.26530612244898	13.6	0.702533462429323	0.702533462429323\\
1.26530612244898	14	0.702101229523402	0.702101229523402\\
1.26530612244898	14.4	0.701647978990229	0.701647978990229\\
1.26530612244898	14.8	0.701175179227423	0.701175179227423\\
1.26530612244898	15.2	0.700684165409457	0.700684165409457\\
1.26530612244898	15.6	0.700176141869044	0.700176141869044\\
1.26530612244898	16	0.699652187835805	0.699652187835805\\
1.26530612244898	16.4	0.699113281656821	0.699113281656821\\
1.26530612244898	16.8	0.698560326857682	0.698560326857682\\
1.26530612244898	17.2	0.697994153023439	0.697994153023439\\
1.26530612244898	17.6	0.697415516939467	0.697415516939467\\
1.26530612244898	18	0.696825104164844	0.696825104164844\\
1.26530612244898	18.4	0.696223541677422	0.696223541677422\\
1.26530612244898	18.8	0.695611412323808	0.695611412323808\\
1.26530612244898	19.2	0.694989255298122	0.694989255298122\\
1.26530612244898	19.6	0.694357565566929	0.694357565566929\\
1.26530612244898	20	0.693716796268857	0.693716796268857\\
1.30612244897959	0	0.849702140531441	0.849702140531441\\
1.30612244897959	0.4	0.749250864477834	0.749250864477834\\
1.30612244897959	0.8	0.734753666183654	0.734753666183654\\
1.30612244897959	1.2	0.730030120293088	0.730030120293088\\
1.30612244897959	1.6	0.72545999918319	0.72545999918319\\
1.30612244897959	2	0.720630099169997	0.720630099169997\\
1.30612244897959	2.4	0.715799434364416	0.715799434364416\\
1.30612244897959	2.8	0.711993698402207	0.711993698402207\\
1.30612244897959	3.2	0.709288562494839	0.709288562494839\\
1.30612244897959	3.6	0.707346719716732	0.707346719716732\\
1.30612244897959	4	0.705956783605547	0.705956783605547\\
1.30612244897959	4.4	0.704997023874515	0.704997023874515\\
1.30612244897959	4.8	0.704377219506998	0.704377219506998\\
1.30612244897959	5.2	0.704021649234469	0.704021649234469\\
1.30612244897959	5.6	0.703855994893968	0.703855994893968\\
1.30612244897959	6	0.703863775630965	0.703863775630965\\
1.30612244897959	6.4	0.704091809360472	0.704091809360472\\
1.30612244897959	6.8	0.704500847387407	0.704500847387407\\
1.30612244897959	7.2	0.704959468456626	0.704959468456626\\
1.30612244897959	7.6	0.705296951505233	0.705296951505233\\
1.30612244897959	8	0.705531721206002	0.705531721206002\\
1.30612244897959	8.4	0.705680869384174	0.705680869384174\\
1.30612244897959	8.8	0.705754259273558	0.705754259273558\\
1.30612244897959	9.2	0.705760418394162	0.705760418394162\\
1.30612244897959	9.6	0.705706552870234	0.705706552870234\\
1.30612244897959	10	0.70559866860537	0.70559866860537\\
1.30612244897959	10.4	0.705441984770287	0.705441984770287\\
1.30612244897959	10.8	0.705241169965486	0.705241169965486\\
1.30612244897959	11.2	0.705000348082309	0.705000348082309\\
1.30612244897959	11.6	0.704723108357836	0.704723108357836\\
1.30612244897959	12	0.704412550836702	0.704412550836702\\
1.30612244897959	12.4	0.704071415003512	0.704071415003512\\
1.30612244897959	12.8	0.703702183743024	0.703702183743024\\
1.30612244897959	13.2	0.703307086657656	0.703307086657656\\
1.30612244897959	13.6	0.702888104878366	0.702888104878366\\
1.30612244897959	14	0.702446986933207	0.702446986933207\\
1.30612244897959	14.4	0.701985300065322	0.701985300065322\\
1.30612244897959	14.8	0.701504479756417	0.701504479756417\\
1.30612244897959	15.2	0.701005831385262	0.701005831385262\\
1.30612244897959	15.6	0.700490532474496	0.700490532474496\\
1.30612244897959	16	0.699959637862871	0.699959637862871\\
1.30612244897959	16.4	0.699414103717895	0.699414103717895\\
1.30612244897959	16.8	0.698854813144587	0.698854813144587\\
1.30612244897959	17.2	0.698282577041348	0.698282577041348\\
1.30612244897959	17.6	0.697698135170627	0.697698135170627\\
1.30612244897959	18	0.697102157444875	0.697102157444875\\
1.30612244897959	18.4	0.69649525647212	0.69649525647212\\
1.30612244897959	18.8	0.695878001767122	0.695878001767122\\
1.30612244897959	19.2	0.695250920216881	0.695250920216881\\
1.30612244897959	19.6	0.694614495478126	0.694614495478126\\
1.30612244897959	20	0.693969170188823	0.693969170188823\\
1.3469387755102	0	0.87794516150443	0.87794516150443\\
1.3469387755102	0.4	0.754635692905152	0.754635692905152\\
1.3469387755102	0.8	0.737952631490409	0.737952631490409\\
1.3469387755102	1.2	0.732358506559888	0.732358506559888\\
1.3469387755102	1.6	0.72730469559939	0.72730469559939\\
1.3469387755102	2	0.722167940072237	0.722167940072237\\
1.3469387755102	2.4	0.717126569427213	0.717126569427213\\
1.3469387755102	2.8	0.713163581963364	0.713163581963364\\
1.3469387755102	3.2	0.710335536778075	0.710335536778075\\
1.3469387755102	3.6	0.708295171066013	0.708295171066013\\
1.3469387755102	4	0.706824348642052	0.706824348642052\\
1.3469387755102	4.4	0.705797320271457	0.705797320271457\\
1.3469387755102	4.8	0.705120884513796	0.705120884513796\\
1.3469387755102	5.2	0.704716905061105	0.704716905061105\\
1.3469387755102	5.6	0.704509237845269	0.704509237845269\\
1.3469387755102	6	0.704480398942705	0.704480398942705\\
1.3469387755102	6.4	0.704676518052442	0.704676518052442\\
1.3469387755102	6.8	0.705057552736009	0.705057552736009\\
1.3469387755102	7.2	0.705491174604722	0.705491174604722\\
1.3469387755102	7.6	0.705805789328745	0.705805789328745\\
1.3469387755102	8	0.706019581611596	0.706019581611596\\
1.3469387755102	8.4	0.706149436196444	0.706149436196444\\
1.3469387755102	8.8	0.706205020499851	0.706205020499851\\
1.3469387755102	9.2	0.706194694266079	0.706194694266079\\
1.3469387755102	9.6	0.706125522700505	0.706125522700505\\
1.3469387755102	10	0.706003391299036	0.706003391299036\\
1.3469387755102	10.4	0.705833414743014	0.705833414743014\\
1.3469387755102	10.8	0.705620168770617	0.705620168770617\\
1.3469387755102	11.2	0.705367695828131	0.705367695828131\\
1.3469387755102	11.6	0.705079514593948	0.705079514593948\\
1.3469387755102	12	0.704758662963839	0.704758662963839\\
1.3469387755102	12.4	0.704407825460994	0.704407825460994\\
1.3469387755102	12.8	0.704029435415128	0.704029435415128\\
1.3469387755102	13.2	0.703625678184251	0.703625678184251\\
1.3469387755102	13.6	0.703198495723845	0.703198495723845\\
1.3469387755102	14	0.702749601397576	0.702749601397576\\
1.3469387755102	14.4	0.702280530864619	0.702280530864619\\
1.3469387755102	14.8	0.70179269079795	0.70179269079795\\
1.3469387755102	15.2	0.701287360498488	0.701287360498488\\
1.3469387755102	15.6	0.700765694024107	0.700765694024107\\
1.3469387755102	16	0.700228724866135	0.700228724866135\\
1.3469387755102	16.4	0.699677389780032	0.699677389780032\\
1.3469387755102	16.8	0.699112553998286	0.699112553998286\\
1.3469387755102	17.2	0.69853501206433	0.69853501206433\\
1.3469387755102	17.6	0.697945488841779	0.697945488841779\\
1.3469387755102	18	0.697344640548809	0.697344640548809\\
1.3469387755102	18.4	0.696733067216667	0.696733067216667\\
1.3469387755102	18.8	0.696111326691786	0.696111326691786\\
1.3469387755102	19.2	0.695479935089704	0.695479935089704\\
1.3469387755102	19.6	0.694839366168536	0.694839366168536\\
1.3469387755102	20	0.694190053375836	0.694190053375836\\
1.38775510204082	0	0.902255673660968	0.902255673660968\\
1.38775510204082	0.4	0.759270747245421	0.759270747245421\\
1.38775510204082	0.8	0.740706178465876	0.740706178465876\\
1.38775510204082	1.2	0.734362692397454	0.734362692397454\\
1.38775510204082	1.6	0.728892539714723	0.728892539714723\\
1.38775510204082	2	0.723491654698391	0.723491654698391\\
1.38775510204082	2.4	0.718268916526283	0.718268916526283\\
1.38775510204082	2.8	0.714170572984702	0.714170572984702\\
1.38775510204082	3.2	0.711236732194264	0.711236732194264\\
1.38775510204082	3.6	0.709111561709161	0.709111561709161\\
1.38775510204082	4	0.707571115441068	0.707571115441068\\
1.38775510204082	4.4	0.706486184798566	0.706486184798566\\
1.38775510204082	4.8	0.705761002906422	0.705761002906422\\
1.38775510204082	5.2	0.705315354683102	0.705315354683102\\
1.38775510204082	5.6	0.705071524391171	0.705071524391171\\
1.38775510204082	6	0.705011164703576	0.705011164703576\\
1.38775510204082	6.4	0.705179812929353	0.705179812929353\\
1.38775510204082	6.8	0.705536743406078	0.705536743406078\\
1.38775510204082	7.2	0.705948846919215	0.705948846919215\\
1.38775510204082	7.6	0.706243777464152	0.706243777464152\\
1.38775510204082	8	0.706439513188046	0.706439513188046\\
1.38775510204082	8.4	0.706552760585741	0.706552760585741\\
1.38775510204082	8.8	0.706593018521803	0.706593018521803\\
1.38775510204082	9.2	0.706568502325551	0.706568502325551\\
1.38775510204082	9.6	0.706486155904784	0.706486155904784\\
1.38775510204082	10	0.70635176111308	0.70635176111308\\
1.38775510204082	10.4	0.706170342691321	0.706170342691321\\
1.38775510204082	10.8	0.70594639644535	0.70594639644535\\
1.38775510204082	11.2	0.705683894716663	0.705683894716663\\
1.38775510204082	11.6	0.705386295449436	0.705386295449436\\
1.38775510204082	12	0.705056583044072	0.705056583044072\\
1.38775510204082	12.4	0.704697394715078	0.704697394715078\\
1.38775510204082	12.8	0.704311121137083	0.704311121137083\\
1.38775510204082	13.2	0.703899909584201	0.703899909584201\\
1.38775510204082	13.6	0.703465668291166	0.703465668291166\\
1.38775510204082	14	0.703010080353486	0.703010080353486\\
1.38775510204082	14.4	0.702534654244061	0.702534654244061\\
1.38775510204082	14.8	0.702040771838415	0.702040771838415\\
1.38775510204082	15.2	0.70152968999065	0.70152968999065\\
1.38775510204082	15.6	0.701002542561069	0.701002542561069\\
1.38775510204082	16	0.700460344665952	0.700460344665952\\
1.38775510204082	16.4	0.699904016351614	0.699904016351614\\
1.38775510204082	16.8	0.699334407466548	0.699334407466548\\
1.38775510204082	17.2	0.698752298476461	0.698752298476461\\
1.38775510204082	17.6	0.698158401420616	0.698158401420616\\
1.38775510204082	18	0.697553360729685	0.697553360729685\\
1.38775510204082	18.4	0.696937765609301	0.696937765609301\\
1.38775510204082	18.8	0.696312163862246	0.696312163862246\\
1.38775510204082	19.2	0.6956770623324	0.6956770623324\\
1.38775510204082	19.6	0.695032926257526	0.695032926257526\\
1.38775510204082	20	0.694380181174423	0.694380181174423\\
1.42857142857143	0	0.922835506434448	0.922835506434448\\
1.42857142857143	0.4	0.763194508398806	0.763194508398806\\
1.42857142857143	0.8	0.743037167460438	0.743037167460438\\
1.42857142857143	1.2	0.736059316850222	0.736059316850222\\
1.42857142857143	1.6	0.73023671404365	0.73023671404365\\
1.42857142857143	2	0.724612232721209	0.724612232721209\\
1.42857142857143	2.4	0.719235959594598	0.719235959594598\\
1.42857142857143	2.8	0.715023031653203	0.715023031653203\\
1.42857142857143	3.2	0.711999630599776	0.711999630599776\\
1.42857142857143	3.6	0.709802669440896	0.709802669440896\\
1.42857142857143	4	0.708203283769962	0.708203283769962\\
1.42857142857143	4.4	0.707069336510064	0.707069336510064\\
1.42857142857143	4.8	0.706302889041549	0.706302889041549\\
1.42857142857143	5.2	0.705821966516895	0.705821966516895\\
1.42857142857143	5.6	0.705547522716955	0.705547522716955\\
1.42857142857143	6	0.705460479408684	0.705460479408684\\
1.42857142857143	6.4	0.705605872419003	0.705605872419003\\
1.42857142857143	6.8	0.705942397708757	0.705942397708757\\
1.42857142857143	7.2	0.706336285062709	0.706336285062709\\
1.42857142857143	7.6	0.706614552153117	0.706614552153117\\
1.42857142857143	8	0.706795002268818	0.706795002268818\\
1.42857142857143	8.4	0.706894191010232	0.706894191010232\\
1.42857142857143	8.8	0.706921474555836	0.706921474555836\\
1.42857142857143	9.2	0.70688494598185	0.70688494598185\\
1.42857142857143	9.6	0.706791446512766	0.706791446512766\\
1.42857142857143	10	0.706646670264733	0.706646670264733\\
1.42857142857143	10.4	0.706455565840394	0.706455565840394\\
1.42857142857143	10.8	0.706222561379632	0.706222561379632\\
1.42857142857143	11.2	0.705951569877403	0.705951569877403\\
1.42857142857143	11.6	0.705645997863905	0.705645997863905\\
1.42857142857143	12	0.705308784453552	0.705308784453552\\
1.42857142857143	12.4	0.704942526812131	0.704942526812131\\
1.42857142857143	12.8	0.704549579505017	0.704549579505017\\
1.42857142857143	13.2	0.704132057566765	0.704132057566765\\
1.42857142857143	13.6	0.703691840686126	0.703691840686126\\
1.42857142857143	14	0.703230586335389	0.703230586335389\\
1.42857142857143	14.4	0.702749779973172	0.702749779973172\\
1.42857142857143	14.8	0.702250782482953	0.702250782482953\\
1.42857142857143	15.2	0.701734831716692	0.701734831716692\\
1.42857142857143	15.6	0.701203044436634	0.701203044436634\\
1.42857142857143	16	0.700656420203834	0.700656420203834\\
1.42857142857143	16.4	0.700095864919638	0.700095864919638\\
1.42857142857143	16.8	0.69952221540937	0.69952221540937\\
1.42857142857143	17.2	0.698936240221366	0.698936240221366\\
1.42857142857143	17.6	0.698338640538559	0.698338640538559\\
1.42857142857143	18	0.697730050813021	0.697730050813021\\
1.42857142857143	18.4	0.697111051086063	0.697111051086063\\
1.42857142857143	18.8	0.696482180658114	0.696482180658114\\
1.42857142857143	19.2	0.695843938524216	0.695843938524216\\
1.42857142857143	19.6	0.695196782709309	0.695196782709309\\
1.42857142857143	20	0.694541132053423	0.694541132053423\\
1.46938775510204	0	0.939969332266337	0.939969332266337\\
1.46938775510204	0.4	0.7664612521546	0.7664612521546\\
1.46938775510204	0.8	0.744977842095089	0.744977842095089\\
1.46938775510204	1.2	0.737471848632954	0.737471848632954\\
1.46938775510204	1.6	0.731355812001979	0.731355812001979\\
1.46938775510204	2	0.725545174639899	0.725545174639899\\
1.46938775510204	2.4	0.720041075344896	0.720041075344896\\
1.46938775510204	2.8	0.715732749682292	0.715732749682292\\
1.46938775510204	3.2	0.71263478485741	0.71263478485741\\
1.46938775510204	3.6	0.710378054072878	0.710378054072878\\
1.46938775510204	4	0.708729598155648	0.708729598155648\\
1.46938775510204	4.4	0.707554841905971	0.707554841905971\\
1.46938775510204	4.8	0.706754038609293	0.706754038609293\\
1.46938775510204	5.2	0.706243748317559	0.706243748317559\\
1.46938775510204	5.6	0.705943817113514	0.705943817113514\\
1.46938775510204	6	0.705834558245269	0.705834558245269\\
1.46938775510204	6.4	0.705960590028716	0.705960590028716\\
1.46938775510204	6.8	0.706280126894731	0.706280126894731\\
1.46938775510204	7.2	0.706658848309181	0.706658848309181\\
1.46938775510204	7.6	0.706923242170842	0.706923242170842\\
1.46938775510204	8	0.707090966189523	0.707090966189523\\
1.46938775510204	8.4	0.707178450337863	0.707178450337863\\
1.46938775510204	8.8	0.707194932000436	0.707194932000436\\
1.46938775510204	9.2	0.707148402471137	0.707148402471137\\
1.46938775510204	9.6	0.707045617485041	0.707045617485041\\
1.46938775510204	10	0.70689219811213	0.70689219811213\\
1.46938775510204	10.4	0.70669302956584	0.70669302956584\\
1.46938775510204	10.8	0.706452483650477	0.706452483650477\\
1.46938775510204	11.2	0.706174423951783	0.706174423951783\\
1.46938775510204	11.6	0.70586221419504	0.70586221419504\\
1.46938775510204	12	0.705518755791617	0.705518755791617\\
1.46938775510204	12.4	0.705146612564574	0.705146612564574\\
1.46938775510204	12.8	0.704748109016375	0.704748109016375\\
1.46938775510204	13.2	0.704325333340394	0.704325333340394\\
1.46938775510204	13.6	0.703880141459309	0.703880141459309\\
1.46938775510204	14	0.703414169512687	0.703414169512687\\
1.46938775510204	14.4	0.70292888379851	0.70292888379851\\
1.46938775510204	14.8	0.70242562772324	0.70242562772324\\
1.46938775510204	15.2	0.701905623318527	0.701905623318527\\
1.46938775510204	15.6	0.701369973111551	0.701369973111551\\
1.46938775510204	16	0.700819663712804	0.700819663712804\\
1.46938775510204	16.4	0.700255589247179	0.700255589247179\\
1.46938775510204	16.8	0.699678575697502	0.699678575697502\\
1.46938775510204	17.2	0.699089381690254	0.699089381690254\\
1.46938775510204	17.6	0.698488699369888	0.698488699369888\\
1.46938775510204	18	0.697877154880747	0.697877154880747\\
1.46938775510204	18.4	0.69725532063435	0.69725532063435\\
1.46938775510204	18.8	0.696623728852454	0.696623728852454\\
1.46938775510204	19.2	0.695982871995519	0.695982871995519\\
1.46938775510204	19.6	0.695333202083422	0.695333202083422\\
1.46938775510204	20	0.694675132380764	0.694675132380764\\
1.51020408163265	0	0.953998490953752	0.953998490953752\\
1.51020408163265	0.4	0.769136058528309	0.769136058528309\\
1.51020408163265	0.8	0.746566864458062	0.746566864458062\\
1.51020408163265	1.2	0.738628428180651	0.738628428180651\\
1.51020408163265	1.6	0.732272128240873	0.732272128240873\\
1.51020408163265	2	0.726309066508058	0.726309066508058\\
1.51020408163265	2.4	0.720700303279946	0.720700303279946\\
1.51020408163265	2.8	0.716313866062901	0.716313866062901\\
1.51020408163265	3.2	0.713154848499866	0.713154848499866\\
1.51020408163265	3.6	0.710849178408305	0.710849178408305\\
1.51020408163265	4	0.709160543824683	0.709160543824683\\
1.51020408163265	4.4	0.707952373216817	0.707952373216817\\
1.51020408163265	4.8	0.707123439403939	0.707123439403939\\
1.51020408163265	5.2	0.706589102815208	0.706589102815208\\
1.51020408163265	5.6	0.706268302551315	0.706268302551315\\
1.51020408163265	6	0.706140853605776	0.706140853605776\\
1.51020408163265	6.4	0.706251032436892	0.706251032436892\\
1.51020408163265	6.8	0.706556659199301	0.706556659199301\\
1.51020408163265	7.2	0.706922962758334	0.706922962758334\\
1.51020408163265	7.6	0.707175997234794	0.707175997234794\\
1.51020408163265	8	0.707333301138534	0.707333301138534\\
1.51020408163265	8.4	0.707411201578294	0.707411201578294\\
1.51020408163265	8.8	0.70741883867033	0.70741883867033\\
1.51020408163265	9.2	0.707364120369271	0.707364120369271\\
1.51020408163265	9.6	0.707253732411547	0.707253732411547\\
1.51020408163265	10	0.707093236057018	0.707093236057018\\
1.51020408163265	10.4	0.7068874646161	0.7068874646161\\
1.51020408163265	10.8	0.70664074376559	0.70664074376559\\
1.51020408163265	11.2	0.706356896635018	0.706356896635018\\
1.51020408163265	11.6	0.706039251901041	0.706039251901041\\
1.51020408163265	12	0.705690680103817	0.705690680103817\\
1.51020408163265	12.4	0.705313717765418	0.705313717765418\\
1.51020408163265	12.8	0.704910664772825	0.704910664772825\\
1.51020408163265	13.2	0.704483587341882	0.704483587341882\\
1.51020408163265	13.6	0.704034321935629	0.704034321935629\\
1.51020408163265	14	0.703564487226426	0.703564487226426\\
1.51020408163265	14.4	0.703075533823545	0.703075533823545\\
1.51020408163265	14.8	0.702568790823285	0.702568790823285\\
1.51020408163265	15.2	0.702045467303643	0.702045467303643\\
1.51020408163265	15.6	0.701506654136144	0.701506654136144\\
1.51020408163265	16	0.70095332732737	0.70095332732737\\
1.51020408163265	16.4	0.700386371359667	0.700386371359667\\
1.51020408163265	16.8	0.699806603338037	0.699806603338037\\
1.51020408163265	17.2	0.699214773764957	0.699214773764957\\
1.51020408163265	17.6	0.698611567384178	0.698611567384178\\
1.51020408163265	18	0.697997603537687	0.697997603537687\\
1.51020408163265	18.4	0.697373448389735	0.697373448389735\\
1.51020408163265	18.8	0.696739628366071	0.696739628366071\\
1.51020408163265	19.2	0.696096630576646	0.696096630576646\\
1.51020408163265	19.6	0.695444902124396	0.695444902124396\\
1.51020408163265	20	0.694784851708768	0.694784851708768\\
1.55102040816327	0	0.965295765438303	0.965295765438303\\
1.55102040816327	0.4	0.771290002501009	0.771290002501009\\
1.55102040816327	0.8	0.747846458067101	0.747846458067101\\
1.55102040816327	1.2	0.739559788136346	0.739559788136346\\
1.55102040816327	1.6	0.73301001112438	0.73301001112438\\
1.55102040816327	2	0.726924206467866	0.726924206467866\\
1.55102040816327	2.4	0.721231160410875	0.721231160410875\\
1.55102040816327	2.8	0.716781822225168	0.716781822225168\\
1.55102040816327	3.2	0.713573640663328	0.713573640663328\\
1.55102040816327	3.6	0.711228561167618	0.711228561167618\\
1.55102040816327	4	0.709507571869593	0.709507571869593\\
1.55102040816327	4.4	0.708272493648477	0.708272493648477\\
1.55102040816327	4.8	0.707420907147011	0.707420907147011\\
1.55102040816327	5.2	0.706867206772926	0.706867206772926\\
1.55102040816327	5.6	0.706529601260578	0.706529601260578\\
1.55102040816327	6	0.706387504373516	0.706387504373516\\
1.55102040816327	6.4	0.706484917282037	0.706484917282037\\
1.55102040816327	6.8	0.706779342641564	0.706779342641564\\
1.55102040816327	7.2	0.707135646461891	0.707135646461891\\
1.55102040816327	7.6	0.707379533554999	0.707379533554999\\
1.55102040816327	8	0.70752844644248	0.70752844644248\\
1.55102040816327	8.4	0.707598629399759	0.707598629399759\\
1.55102040816327	8.8	0.707599144215735	0.707599144215735\\
1.55102040816327	9.2	0.707537831734346	0.707537831734346\\
1.55102040816327	9.6	0.707421321324144	0.707421321324144\\
1.55102040816327	10	0.707255126081632	0.707255126081632\\
1.55102040816327	10.4	0.70704403752123	0.70704403752123\\
1.55102040816327	10.8	0.70679234417459	0.70679234417459\\
1.55102040816327	11.2	0.706503836593027	0.706503836593027\\
1.55102040816327	11.6	0.70618181522956	0.70618181522956\\
1.55102040816327	12	0.705829125764657	0.705829125764657\\
1.55102040816327	12.4	0.705448282735691	0.705448282735691\\
1.55102040816327	12.8	0.705041566207513	0.705041566207513\\
1.55102040816327	13.2	0.704611024698099	0.704611024698099\\
1.55102040816327	13.6	0.704158479000208	0.704158479000208\\
1.55102040816327	14	0.703685533720363	0.703685533720363\\
1.55102040816327	14.4	0.703193626834174	0.703193626834174\\
1.55102040816327	14.8	0.702684075914381	0.702684075914381\\
1.55102040816327	15.2	0.702158079607778	0.702158079607778\\
1.55102040816327	15.6	0.701616719399931	0.701616719399931\\
1.55102040816327	16	0.701060962758402	0.701060962758402\\
1.55102040816327	16.4	0.700491686400673	0.700491686400673\\
1.55102040816327	16.8	0.699909700282692	0.699909700282692\\
1.55102040816327	17.2	0.699315748364908	0.699315748364908\\
1.55102040816327	17.6	0.698710509431505	0.698710509431505\\
1.55102040816327	18	0.698094597346729	0.698094597346729\\
1.55102040816327	18.4	0.697468573244087	0.697468573244087\\
1.55102040816327	18.8	0.696832958881972	0.696832958881972\\
1.55102040816327	19.2	0.696188237061724	0.696188237061724\\
1.55102040816327	19.6	0.69553485092681	0.69553485092681\\
1.55102040816327	20	0.694873205500493	0.694873205500493\\
1.59183673469388	0	0.974242828679496	0.974242828679496\\
1.59183673469388	0.4	0.772995854029011	0.772995854029011\\
1.59183673469388	0.8	0.748859853373973	0.748859853373973\\
1.59183673469388	1.2	0.7402973940461	0.7402973940461\\
1.59183673469388	1.6	0.733594389669165	0.733594389669165\\
1.59183673469388	2	0.727411376725623	0.727411376725623\\
1.59183673469388	2.4	0.721651581489336	0.721651581489336\\
1.59183673469388	2.8	0.717152427841916	0.717152427841916\\
1.59183673469388	3.2	0.713905310038675	0.713905310038675\\
1.59183673469388	3.6	0.711529019614019	0.711529019614019\\
1.59183673469388	4	0.709782406465187	0.709782406465187\\
1.59183673469388	4.4	0.708526018315048	0.708526018315048\\
1.59183673469388	4.8	0.707656491642467	0.707656491642467\\
1.59183673469388	5.2	0.707087455798541	0.707087455798541\\
1.59183673469388	5.6	0.706736541091935	0.706736541091935\\
1.59183673469388	6	0.706582843525493	0.706582843525493\\
1.59183673469388	6.4	0.706670146250628	0.706670146250628\\
1.59183673469388	6.8	0.706955700474015	0.706955700474015\\
1.59183673469388	7.2	0.707304084836004	0.707304084836004\\
1.59183673469388	7.6	0.707540727507687	0.707540727507687\\
1.59183673469388	8	0.707682994991161	0.707682994991161\\
1.59183673469388	8.4	0.707747065960639	0.707747065960639\\
1.59183673469388	8.8	0.707741940172378	0.707741940172378\\
1.59183673469388	9.2	0.707675405320893	0.707675405320893\\
1.59183673469388	9.6	0.707554046133263	0.707554046133263\\
1.59183673469388	10	0.707383337562225	0.707383337562225\\
1.59183673469388	10.4	0.707168038021171	0.707168038021171\\
1.59183673469388	10.8	0.706912406624038	0.706912406624038\\
1.59183673469388	11.2	0.706620208121289	0.706620208121289\\
1.59183673469388	11.6	0.706294720613765	0.706294720613765\\
1.59183673469388	12	0.705938770093888	0.705938770093888\\
1.59183673469388	12.4	0.705554853687891	0.705554853687891\\
1.59183673469388	12.8	0.705145235762158	0.705145235762158\\
1.59183673469388	13.2	0.704711950818548	0.704711950818548\\
1.59183673469388	13.6	0.704256807239479	0.704256807239479\\
1.59183673469388	14	0.703781398491805	0.703781398491805\\
1.59183673469388	14.4	0.703287152545697	0.703287152545697\\
1.59183673469388	14.8	0.702775377847622	0.702775377847622\\
1.59183673469388	15.2	0.702247264783212	0.702247264783212\\
1.59183673469388	15.6	0.701703887404667	0.701703887404667\\
1.59183673469388	16	0.701146206416929	0.701146206416929\\
1.59183673469388	16.4	0.700575092387969	0.700575092387969\\
1.59183673469388	16.8	0.699991349611922	0.699991349611922\\
1.59183673469388	17.2	0.699395716868174	0.699395716868174\\
1.59183673469388	17.6	0.698788868221128	0.698788868221128\\
1.59183673469388	18	0.698171413196843	0.698171413196843\\
1.59183673469388	18.4	0.697543908944646	0.697543908944646\\
1.59183673469388	18.8	0.696906873526539	0.696906873526539\\
1.59183673469388	19.2	0.696260786331588	0.696260786331588\\
1.59183673469388	19.6	0.695606087367491	0.695606087367491\\
1.59183673469388	20	0.694943178746096	0.694943178746096\\
1.63265306122449	0	0.981211534104631	0.981211534104631\\
1.63265306122449	0.4	0.774324510871732	0.774324510871732\\
1.63265306122449	0.8	0.749649168614341	0.749649168614341\\
1.63265306122449	1.2	0.740871901922746	0.740871901922746\\
1.63265306122449	1.6	0.734049551527934	0.734049551527934\\
1.63265306122449	2	0.727790824811176	0.727790824811176\\
1.63265306122449	2.4	0.721979039848724	0.721979039848724\\
1.63265306122449	2.8	0.717441085840903	0.717441085840903\\
1.63265306122449	3.2	0.714163641304814	0.714163641304814\\
1.63265306122449	3.6	0.711763041253189	0.711763041253189\\
1.63265306122449	4	0.709996470151303	0.709996470151303\\
1.63265306122449	4.4	0.708723484083615	0.708723484083615\\
1.63265306122449	4.8	0.707839984136853	0.707839984136853\\
1.63265306122449	5.2	0.707259003773369	0.707259003773369\\
1.63265306122449	5.6	0.706897722776536	0.706897722776536\\
1.63265306122449	6	0.706734989651146	0.706734989651146\\
1.63265306122449	6.4	0.706814417737653	0.706814417737653\\
1.63265306122449	6.8	0.707093062393858	0.707093062393858\\
1.63265306122449	7.2	0.70743527843326	0.70743527843326\\
1.63265306122449	7.6	0.707666278556374	0.707666278556374\\
1.63265306122449	8	0.70780337005509	0.70780337005509\\
1.63265306122449	8.4	0.707862680508029	0.707862680508029\\
1.63265306122449	8.8	0.707853161355342	0.707853161355342\\
1.63265306122449	9.2	0.707782558894426	0.707782558894426\\
1.63265306122449	9.6	0.707657423081925	0.707657423081925\\
1.63265306122449	10	0.707483199161086	0.707483199161086\\
1.63265306122449	10.4	0.70726461976351	0.70726461976351\\
1.63265306122449	10.8	0.707005921090212	0.707005921090212\\
1.63265306122449	11.2	0.706710847795836	0.706710847795836\\
1.63265306122449	11.6	0.706382660571517	0.706382660571517\\
1.63265306122449	12	0.706024170075016	0.706024170075016\\
1.63265306122449	12.4	0.705637859871343	0.705637859871343\\
1.63265306122449	12.8	0.705225982099633	0.705225982099633\\
1.63265306122449	13.2	0.704790560344842	0.704790560344842\\
1.63265306122449	13.6	0.704333393323201	0.704333393323201\\
1.63265306122449	14	0.703856065825076	0.703856065825076\\
1.63265306122449	14.4	0.703359998027584	0.703359998027584\\
1.63265306122449	14.8	0.702846491268904	0.702846491268904\\
1.63265306122449	15.2	0.702316729500197	0.702316729500197\\
1.63265306122449	15.6	0.701771780983948	0.701771780983948\\
1.63265306122449	16	0.70121260115782	0.70121260115782\\
1.63265306122449	16.4	0.700640055800039	0.700640055800039\\
1.63265306122449	16.8	0.700054944794858	0.700054944794858\\
1.63265306122449	17.2	0.699458002886225	0.699458002886225\\
1.63265306122449	17.6	0.698849900462393	0.698849900462393\\
1.63265306122449	18	0.698231243670485	0.698231243670485\\
1.63265306122449	18.4	0.697602586556622	0.697602586556622\\
1.63265306122449	18.8	0.696964444303754	0.696964444303754\\
1.63265306122449	19.2	0.696317293643189	0.696317293643189\\
1.63265306122449	19.6	0.695661572140232	0.695661572140232\\
1.63265306122449	20	0.694997679639082	0.694997679639082\\
1.6734693877551	0	0.986549655916149	0.986549655916149\\
1.6734693877551	0.4	0.775342279831598	0.775342279831598\\
1.6734693877551	0.8	0.750253794673806	0.750253794673806\\
1.6734693877551	1.2	0.741311982660862	0.741311982660862\\
1.6734693877551	1.6	0.734398211615832	0.734398211615832\\
1.6734693877551	2	0.728081487133409	0.728081487133409\\
1.6734693877551	2.4	0.722229877343493	0.722229877343493\\
1.6734693877551	2.8	0.71766220173926	0.71766220173926\\
1.6734693877551	3.2	0.714361526519105	0.714361526519105\\
1.6734693877551	3.6	0.711942304967209	0.711942304967209\\
1.6734693877551	4	0.710160445805632	0.710160445805632\\
1.6734693877551	4.4	0.70887474551051	0.70887474551051\\
1.6734693877551	4.8	0.707980541848334	0.707980541848334\\
1.6734693877551	5.2	0.707390411822681	0.707390411822681\\
1.6734693877551	5.6	0.707021190108515	0.707021190108515\\
1.6734693877551	6	0.706851535623797	0.706851535623797\\
1.6734693877551	6.4	0.706924931631509	0.706924931631509\\
1.6734693877551	6.8	0.70719828346659	0.70719828346659\\
1.6734693877551	7.2	0.707535774488168	0.707535774488168\\
1.6734693877551	7.6	0.707762452343406	0.707762452343406\\
1.6734693877551	8	0.707895578968384	0.707895578968384\\
1.6734693877551	8.4	0.707951242801812	0.707951242801812\\
1.6734693877551	8.8	0.707938358273057	0.707938358273057\\
1.6734693877551	9.2	0.707864639968767	0.707864639968767\\
1.6734693877551	9.6	0.707736611210966	0.707736611210966\\
1.6734693877551	10	0.707559694485037	0.707559694485037\\
1.6734693877551	10.4	0.70733860267338	0.70733860267338\\
1.6734693877551	10.8	0.707077554425405	0.707077554425405\\
1.6734693877551	11.2	0.706780279002089	0.706780279002089\\
1.6734693877551	11.6	0.706450023758499	0.706450023758499\\
1.6734693877551	12	0.706089587605841	0.706089587605841\\
1.6734693877551	12.4	0.705701443721046	0.705701443721046\\
1.6734693877551	12.8	0.705287834877011	0.705287834877011\\
1.6734693877551	13.2	0.704850776296198	0.704850776296198\\
1.6734693877551	13.6	0.704392059290412	0.704392059290412\\
1.6734693877551	14	0.70391326200371	0.70391326200371\\
1.6734693877551	14.4	0.703415798643626	0.703415798643626\\
1.6734693877551	14.8	0.702900965103293	0.702900965103293\\
1.6734693877551	15.2	0.702369940404983	0.702369940404983\\
1.6734693877551	15.6	0.701823788376184	0.701823788376184\\
1.6734693877551	16	0.701263460419749	0.701263460419749\\
1.6734693877551	16.4	0.700689818644896	0.700689818644896\\
1.6734693877551	16.8	0.700103659557849	0.700103659557849\\
1.6734693877551	17.2	0.699505714811357	0.699505714811357\\
1.6734693877551	17.6	0.698896651977693	0.698896651977693\\
1.6734693877551	18	0.698277074615669	0.698277074615669\\
1.6734693877551	18.4	0.697647534394309	0.697647534394309\\
1.6734693877551	18.8	0.697008544291171	0.697008544291171\\
1.6734693877551	19.2	0.696360579001683	0.696360579001683\\
1.6734693877551	19.6	0.695704074220247	0.695704074220247\\
1.6734693877551	20	0.69503942805401	0.69503942805401\\
1.71428571428571	0	0.990571170297482	0.990571170297482\\
1.71428571428571	0.4	0.776109023763919	0.776109023763919\\
1.71428571428571	0.8	0.750709294281968	0.750709294281968\\
1.71428571428571	1.2	0.741643520808506	0.741643520808506\\
1.71428571428571	1.6	0.734660877326205	0.734660877326205\\
1.71428571428571	2	0.728300459789007	0.728300459789007\\
1.71428571428571	2.4	0.722418847664554	0.722418847664554\\
1.71428571428571	2.8	0.717828781071201	0.717828781071201\\
1.71428571428571	3.2	0.714510604839761	0.714510604839761\\
1.71428571428571	3.6	0.712077354640003	0.712077354640003\\
1.71428571428571	4	0.7102839781032	0.7102839781032\\
1.71428571428571	4.4	0.708988699448819	0.708988699448819\\
1.71428571428571	4.8	0.708086432061799	0.708086432061799\\
1.71428571428571	5.2	0.707489409069052	0.707489409069052\\
1.71428571428571	5.6	0.707114205155513	0.707114205155513\\
1.71428571428571	6	0.706939336412473	0.706939336412473\\
1.71428571428571	6.4	0.70700818810807	0.70700818810807\\
1.71428571428571	6.8	0.707277552556384	0.707277552556384\\
1.71428571428571	7.2	0.7076114839501	0.7076114839501\\
1.71428571428571	7.6	0.707834905592192	0.707834905592192\\
1.71428571428571	8	0.707965045249596	0.707965045249596\\
1.71428571428571	8.4	0.708017961874675	0.708017961874675\\
1.71428571428571	8.8	0.708002542014443	0.708002542014443\\
1.71428571428571	9.2	0.707926476366016	0.707926476366016\\
1.71428571428571	9.6	0.707796268186025	0.707796268186025\\
1.71428571428571	10	0.707617322815044	0.707617322815044\\
1.71428571428571	10.4	0.707394338257265	0.707394338257265\\
1.71428571428571	10.8	0.707131519939462	0.707131519939462\\
1.71428571428571	11.2	0.706832585525679	0.706832585525679\\
1.71428571428571	11.6	0.706500772324153	0.706500772324153\\
1.71428571428571	12	0.706138870396735	0.706138870396735\\
1.71428571428571	12.4	0.705749345094418	0.705749345094418\\
1.71428571428571	12.8	0.705334432133974	0.705334432133974\\
1.71428571428571	13.2	0.704896140437917	0.704896140437917\\
1.71428571428571	13.6	0.704436255739869	0.704436255739869\\
1.71428571428571	14	0.703956351176841	0.703956351176841\\
1.71428571428571	14.4	0.703457836459139	0.703457836459139\\
1.71428571428571	14.8	0.702942003377828	0.702942003377828\\
1.71428571428571	15.2	0.702410027241965	0.702410027241965\\
1.71428571428571	15.6	0.701862968537896	0.701862968537896\\
1.71428571428571	16	0.701301775628822	0.701301775628822\\
1.71428571428571	16.4	0.700727307859888	0.700727307859888\\
1.71428571428571	16.8	0.700140359192452	0.700140359192452\\
1.71428571428571	17.2	0.699541658950486	0.699541658950486\\
1.71428571428571	17.6	0.698931872584822	0.698931872584822\\
1.71428571428571	18	0.698311601704348	0.698311601704348\\
1.71428571428571	18.4	0.697681396187286	0.697681396187286\\
1.71428571428571	18.8	0.697041767349744	0.697041767349744\\
1.71428571428571	19.2	0.696393188353405	0.696393188353405\\
1.71428571428571	19.6	0.695736093483211	0.695736093483211\\
1.71428571428571	20	0.695070879537689	0.695070879537689\\
1.75510204081633	0	0.993550753695452	0.993550753695452\\
1.75510204081633	0.4	0.776677112616676	0.776677112616676\\
1.75510204081633	0.8	0.751046778856575	0.751046778856575\\
1.75510204081633	1.2	0.741889160999449	0.741889160999449\\
1.75510204081633	1.6	0.734855489185229	0.734855489185229\\
1.75510204081633	2	0.728462698992292	0.728462698992292\\
1.75510204081633	2.4	0.722558857814451	0.722558857814451\\
1.75510204081633	2.8	0.717952201495656	0.717952201495656\\
1.75510204081633	3.2	0.714621058576117	0.714621058576117\\
1.75510204081633	3.6	0.712177414399786	0.712177414399786\\
1.75510204081633	4	0.710375504515403	0.710375504515403\\
1.75510204081633	4.4	0.709073129151296	0.709073129151296\\
1.75510204081633	4.8	0.708164887263529	0.708164887263529\\
1.75510204081633	5.2	0.707562757197086	0.707562757197086\\
1.75510204081633	5.6	0.707183121007482	0.707183121007482\\
1.75510204081633	6	0.707004388964189	0.707004388964189\\
1.75510204081633	6.4	0.707069873729906	0.707069873729906\\
1.75510204081633	6.8	0.70733628388034	0.70733628388034\\
1.75510204081633	7.2	0.707667577907364	0.707667577907364\\
1.75510204081633	7.6	0.707888586986001	0.707888586986001\\
1.75510204081633	8	0.708016513566899	0.708016513566899\\
1.75510204081633	8.4	0.708067394755669	0.708067394755669\\
1.75510204081633	8.8	0.708050096440989	0.708050096440989\\
1.75510204081633	9.2	0.707972291619963	0.707972291619963\\
1.75510204081633	9.6	0.707840468682556	0.707840468682556\\
1.75510204081633	10	0.707660020266566	0.707660020266566\\
1.75510204081633	10.4	0.707435633352762	0.707435633352762\\
1.75510204081633	10.8	0.707171503571125	0.707171503571125\\
1.75510204081633	11.2	0.706871339993403	0.706871339993403\\
1.75510204081633	11.6	0.706538372484032	0.706538372484032\\
1.75510204081633	12	0.706175384548279	0.706175384548279\\
1.75510204081633	12.4	0.705784835738814	0.705784835738814\\
1.75510204081633	12.8	0.70536895654445	0.70536895654445\\
1.75510204081633	13.2	0.704929751220003	0.704929751220003\\
1.75510204081633	13.6	0.704469001366158	0.704469001366158\\
1.75510204081633	14	0.703988276410154	0.703988276410154\\
1.75510204081633	14.4	0.703488982730247	0.703488982730247\\
1.75510204081633	14.8	0.702972409078241	0.702972409078241\\
1.75510204081633	15.2	0.702439728012028	0.702439728012028\\
1.75510204081633	15.6	0.701891997542469	0.701891997542469\\
1.75510204081633	16	0.701330163780653	0.701330163780653\\
1.75510204081633	16.4	0.700755084023791	0.700755084023791\\
1.75510204081633	16.8	0.700167550347726	0.700167550347726\\
1.75510204081633	17.2	0.699568290351011	0.699568290351011\\
1.75510204081633	17.6	0.69895796791268	0.69895796791268\\
1.75510204081633	18	0.698337183196904	0.698337183196904\\
1.75510204081633	18.4	0.697706484755077	0.697706484755077\\
1.75510204081633	18.8	0.697066382672323	0.697066382672323\\
1.75510204081633	19.2	0.696417348973957	0.696417348973957\\
1.75510204081633	19.6	0.695759816900634	0.695759816900634\\
1.75510204081633	20	0.695094182281313	0.695094182281313\\
1.79591836734694	0	0.995721885746924	0.995721885746924\\
1.79591836734694	0.4	0.77737064158215	0.77737064158215\\
1.79591836734694	0.8	0.751458783645534	0.751458783645534\\
1.79591836734694	1.2	0.742189041179594	0.742189041179594\\
1.79591836734694	1.6	0.735093073430374	0.735093073430374\\
1.79591836734694	2	0.728660762352042	0.728660762352042\\
1.79591836734694	2.4	0.722729783707368	0.722729783707368\\
1.79591836734694	2.8	0.718102874473792	0.718102874473792\\
1.79591836734694	3.2	0.714755901682323	0.714755901682323\\
1.79591836734694	3.6	0.712299568427895	0.712299568427895\\
1.79591836734694	4	0.710487240941246	0.710487240941246\\
1.79591836734694	4.4	0.709176201837777	0.709176201837777\\
1.79591836734694	4.8	0.708260666215409	0.708260666215409\\
1.79591836734694	5.2	0.707652301378613	0.707652301378613\\
1.79591836734694	5.6	0.707267254218843	0.707267254218843\\
1.79591836734694	6	0.707083805817158	0.707083805817158\\
1.79591836734694	6.4	0.70714518019876	0.70714518019876\\
1.79591836734694	6.8	0.70740798371065	0.70740798371065\\
1.79591836734694	7.2	0.707736058012125	0.707736058012125\\
1.79591836734694	7.6	0.707954121807416	0.707954121807416\\
1.79591836734694	8	0.708079346640776	0.708079346640776\\
1.79591836734694	8.4	0.708127742947065	0.708127742947065\\
1.79591836734694	8.8	0.708108151395045	0.708108151395045\\
1.79591836734694	9.2	0.708028223373452	0.708028223373452\\
1.79591836734694	9.6	0.70789442912287	0.70789442912287\\
1.79591836734694	10	0.70771214577341	0.70771214577341\\
1.79591836734694	10.4	0.707486046848327	0.707486046848327\\
1.79591836734694	10.8	0.707220316017573	0.707220316017573\\
1.79591836734694	11.2	0.706918651863329	0.706918651863329\\
1.79591836734694	11.6	0.706584275162558	0.706584275162558\\
1.79591836734694	12	0.706219961416179	0.706219961416179\\
1.79591836734694	12.4	0.70582816309821	0.70582816309821\\
1.79591836734694	12.8	0.705411104315111	0.705411104315111\\
1.79591836734694	13.2	0.704970783623325	0.704970783623325\\
1.79591836734694	13.6	0.704508977578003	0.704508977578003\\
1.79591836734694	14	0.704027251077452	0.704027251077452\\
1.79591836734694	14.4	0.703527006432131	0.703527006432131\\
1.79591836734694	14.8	0.703009528683475	0.703009528683475\\
1.79591836734694	15.2	0.702475987030729	0.702475987030729\\
1.79591836734694	15.6	0.701927436462653	0.701927436462653\\
1.79591836734694	16	0.701364820340934	0.701364820340934\\
1.79591836734694	16.4	0.700788993462645	0.700788993462645\\
1.79591836734694	16.8	0.700200745601769	0.700200745601769\\
1.79591836734694	17.2	0.699600802250452	0.699600802250452\\
1.79591836734694	17.6	0.69898982536886	0.69898982536886\\
1.79591836734694	18	0.698368413357435	0.698368413357435\\
1.79591836734694	18.4	0.697737113147768	0.697737113147768\\
1.79591836734694	18.8	0.697096433322182	0.697096433322182\\
1.79591836734694	19.2	0.696446844518703	0.696446844518703\\
1.79591836734694	19.6	0.695788778703111	0.695788778703111\\
1.79591836734694	20	0.695122630520704	0.695122630520704\\
1.83673469387755	0	0.997277785833432	0.997277785833432\\
1.83673469387755	0.4	0.78085866476655	0.78085866476655\\
1.83673469387755	0.8	0.753530913761964	0.753530913761964\\
1.83673469387755	1.2	0.743697253630642	0.743697253630642\\
1.83673469387755	1.6	0.736287975729442	0.736287975729442\\
1.83673469387755	2	0.729656898959426	0.729656898959426\\
1.83673469387755	2.4	0.723589435584925	0.723589435584925\\
1.83673469387755	2.8	0.718860666674499	0.718860666674499\\
1.83673469387755	3.2	0.715434079385233	0.715434079385233\\
1.83673469387755	3.6	0.712913927889894	0.712913927889894\\
1.83673469387755	4	0.711049206285574	0.711049206285574\\
1.83673469387755	4.4	0.709694593913699	0.709694593913699\\
1.83673469387755	4.8	0.708742375302365	0.708742375302365\\
1.83673469387755	5.2	0.708102653413989	0.708102653413989\\
1.83673469387755	5.6	0.707690392409769	0.707690392409769\\
1.83673469387755	6	0.707483223632678	0.707483223632678\\
1.83673469387755	6.4	0.707523925315943	0.707523925315943\\
1.83673469387755	6.8	0.707768589659199	0.707768589659199\\
1.83673469387755	7.2	0.708080470725897	0.708080470725897\\
1.83673469387755	7.6	0.708283721561515	0.708283721561515\\
1.83673469387755	8	0.708395358270196	0.708395358270196\\
1.83673469387755	8.4	0.708431257149365	0.708431257149365\\
1.83673469387755	8.8	0.708400132027141	0.708400132027141\\
1.83673469387755	9.2	0.708309525615505	0.708309525615505\\
1.83673469387755	9.6	0.708165816874824	0.708165816874824\\
1.83673469387755	10	0.707974304941119	0.707974304941119\\
1.83673469387755	10.4	0.70773959565464	0.70773959565464\\
1.83673469387755	10.8	0.707465812533757	0.707465812533757\\
1.83673469387755	11.2	0.707156601404611	0.707156601404611\\
1.83673469387755	11.6	0.706815137339766	0.706815137339766\\
1.83673469387755	12	0.706444155583209	0.706444155583209\\
1.83673469387755	12.4	0.706046073007692	0.706046073007692\\
1.83673469387755	12.8	0.705623081620394	0.705623081620394\\
1.83673469387755	13.2	0.705177151318436	0.705177151318436\\
1.83673469387755	13.6	0.704710033281052	0.704710033281052\\
1.83673469387755	14	0.704223269628814	0.704223269628814\\
1.83673469387755	14.4	0.70371824221366	0.70371824221366\\
1.83673469387755	14.8	0.703196217416168	0.703196217416168\\
1.83673469387755	15.2	0.702658347543653	0.702658347543653\\
1.83673469387755	15.6	0.702105672385571	0.702105672385571\\
1.83673469387755	16	0.701539121475812	0.701539121475812\\
1.83673469387755	16.4	0.700959537037294	0.700959537037294\\
1.83673469387755	16.8	0.700367697267064	0.700367697267064\\
1.83673469387755	17.2	0.699764317063338	0.699764317063338\\
1.83673469387755	17.6	0.699150048735559	0.699150048735559\\
1.83673469387755	18	0.698525481813703	0.698525481813703\\
1.83673469387755	18.4	0.697891155082748	0.697891155082748\\
1.83673469387755	18.8	0.697247569566858	0.697247569566858\\
1.83673469387755	19.2	0.696595188926842	0.696595188926842\\
1.83673469387755	19.6	0.695934438716653	0.695934438716653\\
1.83673469387755	20	0.695265707628498	0.695265707628498\\
1.87755102040816	0	0.998374369933445	0.998374369933445\\
1.87755102040816	0.4	0.796407002947125	0.796407002947125\\
1.87755102040816	0.8	0.762767715841867	0.762767715841867\\
1.87755102040816	1.2	0.750420315949129	0.750420315949129\\
1.87755102040816	1.6	0.741614415393532	0.741614415393532\\
1.87755102040816	2	0.734097313494205	0.734097313494205\\
1.87755102040816	2.4	0.727421450856384	0.727421450856384\\
1.87755102040816	2.8	0.722238628569905	0.722238628569905\\
1.87755102040816	3.2	0.718457148818521	0.718457148818521\\
1.87755102040816	3.6	0.71565251882654	0.71565251882654\\
1.87755102040816	4	0.713554243310114	0.713554243310114\\
1.87755102040816	4.4	0.712005397162549	0.712005397162549\\
1.87755102040816	4.8	0.710889659134118	0.710889659134118\\
1.87755102040816	5.2	0.71011015891959	0.71011015891959\\
1.87755102040816	5.6	0.709576588499021	0.709576588499021\\
1.87755102040816	6	0.709263682919423	0.709263682919423\\
1.87755102040816	6.4	0.709212233235607	0.709212233235607\\
1.87755102040816	6.8	0.709376039765334	0.709376039765334\\
1.87755102040816	7.2	0.709615737283573	0.709615737283573\\
1.87755102040816	7.6	0.709752957334917	0.709752957334917\\
1.87755102040816	8	0.709804023128041	0.709804023128041\\
1.87755102040816	8.4	0.709784213024506	0.709784213024506\\
1.87755102040816	8.8	0.709701675442998	0.709701675442998\\
1.87755102040816	9.2	0.709563468654057	0.709563468654057\\
1.87755102040816	9.6	0.70937556472407	0.70937556472407\\
1.87755102040816	10	0.709142915119773	0.709142915119773\\
1.87755102040816	10.4	0.708869823975211	0.708869823975211\\
1.87755102040816	10.8	0.708560146674901	0.708560146674901\\
1.87755102040816	11.2	0.708217293877732	0.708217293877732\\
1.87755102040816	11.6	0.707844236922702	0.707844236922702\\
1.87755102040816	12	0.707443531603033	0.707443531603033\\
1.87755102040816	12.4	0.707017436094003	0.707017436094003\\
1.87755102040816	12.8	0.706567999315865	0.706567999315865\\
1.87755102040816	13.2	0.706097063412911	0.706097063412911\\
1.87755102040816	13.6	0.70560626644777	0.70560626644777\\
1.87755102040816	14	0.705097049006161	0.705097049006161\\
1.87755102040816	14.4	0.704570701743383	0.704570701743383\\
1.87755102040816	14.8	0.704028407856704	0.704028407856704\\
1.87755102040816	15.2	0.703471244355353	0.703471244355353\\
1.87755102040816	15.6	0.702900183275824	0.702900183275824\\
1.87755102040816	16	0.702316092512719	0.702316092512719\\
1.87755102040816	16.4	0.701719758237948	0.701719758237948\\
1.87755102040816	16.8	0.701111907042798	0.701111907042798\\
1.87755102040816	17.2	0.700493206601591	0.700493206601591\\
1.87755102040816	17.6	0.699864266204359	0.699864266204359\\
1.87755102040816	18	0.699225635839768	0.699225635839768\\
1.87755102040816	18.4	0.69857781797816	0.69857781797816\\
1.87755102040816	18.8	0.697921279952174	0.697921279952174\\
1.87755102040816	19.2	0.697256454320736	0.697256454320736\\
1.87755102040816	19.6	0.696583738056192	0.696583738056192\\
1.87755102040816	20	0.695903493314047	0.695903493314047\\
1.91836734693878	0	0.999134463326247	0.999134463326247\\
1.91836734693878	0.4	0.845880577024508	0.845880577024508\\
1.91836734693878	0.8	0.806961480225639	0.806961480225639\\
1.91836734693878	1.2	0.783518704878713	0.783518704878713\\
1.91836734693878	1.6	0.767846934791085	0.767846934791085\\
1.91836734693878	2	0.755966191724827	0.755966191724827\\
1.91836734693878	2.4	0.746293985096837	0.746293985096837\\
1.91836734693878	2.8	0.738874966636931	0.738874966636931\\
1.91836734693878	3.2	0.733345654565335	0.733345654565335\\
1.91836734693878	3.6	0.729139978442736	0.729139978442736\\
1.91836734693878	4	0.725891458501128	0.725891458501128\\
1.91836734693878	4.4	0.723386018153726	0.723386018153726\\
1.91836734693878	4.8	0.721464953011619	0.721464953011619\\
1.91836734693878	5.2	0.719997049682925	0.719997049682925\\
1.91836734693878	5.6	0.718866034849549	0.718866034849549\\
1.91836734693878	6	0.718032379407431	0.718032379407431\\
1.91836734693878	6.4	0.717527087630788	0.717527087630788\\
1.91836734693878	6.8	0.717292672403468	0.717292672403468\\
1.91836734693878	7.2	0.71717686860102	0.71717686860102\\
1.91836734693878	7.6	0.716988889468939	0.716988889468939\\
1.91836734693878	8	0.716741645731224	0.716741645731224\\
1.91836734693878	8.4	0.716447470937282	0.716447470937282\\
1.91836734693878	8.8	0.716111728885149	0.716111728885149\\
1.91836734693878	9.2	0.715739091989097	0.715739091989097\\
1.91836734693878	9.6	0.715333528377624	0.715333528377624\\
1.91836734693878	10	0.71489827725903	0.71489827725903\\
1.91836734693878	10.4	0.714436156875393	0.714436156875393\\
1.91836734693878	10.8	0.713949702061867	0.713949702061867\\
1.91836734693878	11.2	0.713441165287289	0.713441165287289\\
1.91836734693878	11.6	0.71291251451033	0.71291251451033\\
1.91836734693878	12	0.712365421735807	0.712365421735807\\
1.91836734693878	12.4	0.711801363559758	0.711801363559758\\
1.91836734693878	12.8	0.711221684204597	0.711221684204597\\
1.91836734693878	13.2	0.710627596636644	0.710627596636644\\
1.91836734693878	13.6	0.710020181823393	0.710020181823393\\
1.91836734693878	14	0.709400380295161	0.709400380295161\\
1.91836734693878	14.4	0.708769033567146	0.708769033567146\\
1.91836734693878	14.8	0.708126915161872	0.708126915161872\\
1.91836734693878	15.2	0.707474731248274	0.707474731248274\\
1.91836734693878	15.6	0.706813120182	0.706813120182\\
1.91836734693878	16	0.706142646286419	0.706142646286419\\
1.91836734693878	16.4	0.705463819684293	0.705463819684293\\
1.91836734693878	16.8	0.704777112810432	0.704777112810432\\
1.91836734693878	17.2	0.704082960763226	0.704082960763226\\
1.91836734693878	17.6	0.703381760963697	0.703381760963697\\
1.91836734693878	18	0.702673868660999	0.702673868660999\\
1.91836734693878	18.4	0.701959607477234	0.701959607477234\\
1.91836734693878	18.8	0.701239278815524	0.701239278815524\\
1.91836734693878	19.2	0.700513162059152	0.700513162059152\\
1.91836734693878	19.6	0.69978151341712	0.69978151341712\\
1.91836734693878	20	0.699044564352632	0.699044564352632\\
1.95918367346939	0	0.999652614806982	0.999652614806982\\
1.95918367346939	0.4	0.918931553427622	0.918931553427622\\
1.95918367346939	0.8	0.895867583568637	0.895867583568637\\
1.95918367346939	1.2	0.880559301888569	0.880559301888569\\
1.95918367346939	1.6	0.869184821609459	0.869184821609459\\
1.95918367346939	2	0.859695551494921	0.859695551494921\\
1.95918367346939	2.4	0.851271315155538	0.851271315155538\\
1.95918367346939	2.8	0.844000017308476	0.844000017308476\\
1.95918367346939	3.2	0.837711390163433	0.837711390163433\\
1.95918367346939	3.6	0.832101249337941	0.832101249337941\\
1.95918367346939	4	0.826982102874847	0.826982102874847\\
1.95918367346939	4.4	0.822231926403196	0.822231926403196\\
1.95918367346939	4.8	0.817760093549837	0.817760093549837\\
1.95918367346939	5.2	0.813499739967102	0.813499739967102\\
1.95918367346939	5.6	0.809422422622165	0.809422422622165\\
1.95918367346939	6	0.805478680558293	0.805478680558293\\
1.95918367346939	6.4	0.801567012360211	0.801567012360211\\
1.95918367346939	6.8	0.797680812445473	0.797680812445473\\
1.95918367346939	7.2	0.793914730134295	0.793914730134295\\
1.95918367346939	7.6	0.790412437591225	0.790412437591225\\
1.95918367346939	8	0.787138224585797	0.787138224585797\\
1.95918367346939	8.4	0.784060050622704	0.784060050622704\\
1.95918367346939	8.8	0.781155023744599	0.781155023744599\\
1.95918367346939	9.2	0.778403606902588	0.778403606902588\\
1.95918367346939	9.6	0.775789434116522	0.775789434116522\\
1.95918367346939	10	0.773298370179461	0.773298370179461\\
1.95918367346939	10.4	0.77091815587584	0.77091815587584\\
1.95918367346939	10.8	0.768637926326997	0.768637926326997\\
1.95918367346939	11.2	0.766448181760094	0.766448181760094\\
1.95918367346939	11.6	0.76434070875812	0.76434070875812\\
1.95918367346939	12	0.762308211458385	0.762308211458385\\
1.95918367346939	12.4	0.760344235713553	0.760344235713553\\
1.95918367346939	12.8	0.758442975124005	0.758442975124005\\
1.95918367346939	13.2	0.756599258339808	0.756599258339808\\
1.95918367346939	13.6	0.754808513442203	0.754808513442203\\
1.95918367346939	14	0.753066606861655	0.753066606861655\\
1.95918367346939	14.4	0.75136982265498	0.75136982265498\\
1.95918367346939	14.8	0.749714777344219	0.749714777344219\\
1.95918367346939	15.2	0.748098414153923	0.748098414153923\\
1.95918367346939	15.6	0.746517985555076	0.746517985555076\\
1.95918367346939	16	0.744970975510894	0.744970975510894\\
1.95918367346939	16.4	0.743455093052642	0.743455093052642\\
1.95918367346939	16.8	0.741968231670248	0.741968231670248\\
1.95918367346939	17.2	0.740508466496588	0.740508466496588\\
1.95918367346939	17.6	0.739074045101877	0.739074045101877\\
1.95918367346939	18	0.737663346698812	0.737663346698812\\
1.95918367346939	18.4	0.736274880122921	0.736274880122921\\
1.95918367346939	18.8	0.734907263078028	0.734907263078028\\
1.95918367346939	19.2	0.733559220662654	0.733559220662654\\
1.95918367346939	19.6	0.732229580749503	0.732229580749503\\
1.95918367346939	20	0.730917248657218	0.730917248657218\\
2	0	1	1\\
2	0.4	1	1\\
2	0.8	1	1\\
2	1.2	1	1\\
2	1.6	1	1\\
2	2	1	1\\
2	2.4	1	1\\
2	2.8	1	1\\
2	3.2	1	1\\
2	3.6	1	1\\
2	4	1	1\\
2	4.4	1	1\\
2	4.8	1	1\\
2	5.2	1	1\\
2	5.6	1	1\\
2	6	1	1\\
2	6.4	1	1\\
2	6.8	1	1\\
2	7.2	1	1\\
2	7.6	1	1\\
2	8	1	1\\
2	8.4	1	1\\
2	8.8	1	1\\
2	9.2	1	1\\
2	9.6	1	1\\
2	10	1	1\\
2	10.4	1	1\\
2	10.8	1	1\\
2	11.2	1	1\\
2	11.6	1	1\\
2	12	1	1\\
2	12.4	1	1\\
2	12.8	1	1\\
2	13.2	1	1\\
2	13.6	1	1\\
2	14	1	1\\
2	14.4	1	1\\
2	14.8	1	1\\
2	15.2	1	1\\
2	15.6	1	1\\
2	16	1	1\\
2	16.4	1	1\\
2	16.8	1	1\\
2	17.2	1	1\\
2	17.6	1	1\\
2	18	1	1\\
2	18.4	1	1\\
2	18.8	1	1\\
2	19.2	1	1\\
2	19.6	1	1\\
2	20	1	1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/cos-smooth-bad.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.475\linewidth,
height=0.375\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=2,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Strategy},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Time},
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={Distribution function value},
view={-45}{35.2643896827547},
axis background/.style={fill=white},
title style={font=\normalsize},xlabel style={font=\normalsize},ylabel style={font=\normalsize},legend style={font=\normalsize},ticklabel style={font=\normalsize}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0.000347385193017813	0.000347385193017813\\
0	0.4	0.102367572450941	0.102367572450941\\
0	0.8	0.153448798075969	0.153448798075969\\
0	1.2	0.193843551842981	0.193843551842981\\
0	1.6	0.227493502636684	0.227493502636684\\
0	2	0.256394703090221	0.256394703090221\\
0	2.4	0.282254472923394	0.282254472923394\\
0	2.8	0.304408319807201	0.304408319807201\\
0	3.2	0.323994556043511	0.323994556043511\\
0	3.6	0.341836457747594	0.341836457747594\\
0	4	0.358480919843609	0.358480919843609\\
0	4.4	0.373733004542135	0.373733004542135\\
0	4.8	0.385328367627345	0.385328367627345\\
0	5.2	0.392752925544938	0.392752925544938\\
0	5.6	0.396658250887169	0.396658250887169\\
0	6	0.39813409703494	0.39813409703494\\
0	6.4	0.397987213112044	0.397987213112044\\
0	6.8	0.39681500874762	0.39681500874762\\
0	7.2	0.395039605783655	0.395039605783655\\
0	7.6	0.392953355875134	0.392953355875134\\
0	8	0.390756379768668	0.390756379768668\\
0	8.4	0.388385506804181	0.388385506804181\\
0	8.8	0.385098059598975	0.385098059598975\\
0	9.2	0.381156708166654	0.381156708166654\\
0	9.6	0.376897475360396	0.376897475360396\\
0	10	0.372555783044958	0.372555783044958\\
0	10.4	0.368299823429889	0.368299823429889\\
0	10.8	0.364234253493249	0.364234253493249\\
0	11.2	0.360428476730689	0.360428476730689\\
0	11.6	0.356926606909689	0.356926606909689\\
0	12	0.353742831354008	0.353742831354008\\
0	12.4	0.350880530557874	0.350880530557874\\
0	12.8	0.348340593098386	0.348340593098386\\
0	13.2	0.34611803739313	0.34611803739313\\
0	13.6	0.344167394585845	0.344167394585845\\
0	14	0.34242529992327	0.34242529992327\\
0	14.4	0.340819376870619	0.340819376870619\\
0	14.8	0.339315569020264	0.339315569020264\\
0	15.2	0.337919008952042	0.337919008952042\\
0	15.6	0.336627687558102	0.336627687558102\\
0	16	0.335440221955314	0.335440221955314\\
0	16.4	0.334355050650134	0.334355050650134\\
0	16.8	0.333366923628039	0.333366923628039\\
0	17.2	0.332470532027952	0.332470532027952\\
0	17.6	0.331661343117037	0.331661343117037\\
0	18	0.330935532731666	0.330935532731666\\
0	18.4	0.330288890389427	0.330288890389427\\
0	18.8	0.329716261732388	0.329716261732388\\
0	19.2	0.329213041777277	0.329213041777277\\
0	19.6	0.328775203728412	0.328775203728412\\
0	20	0.328399298977704	0.328399298977704\\
0.0408163265306122	0	0.000865536673753344	0.000865536673753344\\
0.0408163265306122	0.4	0.203465668144605	0.203465668144605\\
0.0408163265306122	0.8	0.302953135739142	0.302953135739142\\
0.0408163265306122	1.2	0.380079163796032	0.380079163796032\\
0.0408163265306122	1.6	0.442975080699725	0.442975080699725\\
0.0408163265306122	2	0.495796089597582	0.495796089597582\\
0.0408163265306122	2.4	0.542042513273803	0.542042513273803\\
0.0408163265306122	2.8	0.580582224057582	0.580582224057582\\
0.0408163265306122	3.2	0.613726822632359	0.613726822632359\\
0.0408163265306122	3.6	0.643147313981929	0.643147313981929\\
0.0408163265306122	4	0.669952356718891	0.669952356718891\\
0.0408163265306122	4.4	0.693840026099539	0.693840026099539\\
0.0408163265306122	4.8	0.710671910611352	0.710671910611352\\
0.0408163265306122	5.2	0.719587582226905	0.719587582226905\\
0.0408163265306122	5.6	0.721862759830364	0.721862759830364\\
0.0408163265306122	6	0.719549374649617	0.719549374649617\\
0.0408163265306122	6.4	0.714155318254595	0.714155318254595\\
0.0408163265306122	6.8	0.706792193270028	0.706792193270028\\
0.0408163265306122	7.2	0.69824249493615	0.69824249493615\\
0.0408163265306122	7.6	0.689047306813463	0.689047306813463\\
0.0408163265306122	8	0.679577012080143	0.679577012080143\\
0.0408163265306122	8.4	0.669739520756322	0.669739520756322\\
0.0408163265306122	8.8	0.658275550276144	0.658275550276144\\
0.0408163265306122	9.2	0.645666112208138	0.645666112208138\\
0.0408163265306122	9.6	0.632502670674113	0.632502670674113\\
0.0408163265306122	10	0.61919276497906	0.61919276497906\\
0.0408163265306122	10.4	0.606022883509709	0.606022883509709\\
0.0408163265306122	10.8	0.593167156465841	0.593167156465841\\
0.0408163265306122	11.2	0.580738697190699	0.580738697190699\\
0.0408163265306122	11.6	0.568807363774884	0.568807363774884\\
0.0408163265306122	12	0.557391411703243	0.557391411703243\\
0.0408163265306122	12.4	0.546491416669609	0.546491416669609\\
0.0408163265306122	12.8	0.536103836529469	0.536103836529469\\
0.0408163265306122	13.2	0.526207823171012	0.526207823171012\\
0.0408163265306122	13.6	0.516809155443663	0.516809155443663\\
0.0408163265306122	14	0.507947749402599	0.507947749402599\\
0.0408163265306122	14.4	0.4996889775378	0.4996889775378\\
0.0408163265306122	14.8	0.492041411748126	0.492041411748126\\
0.0408163265306122	15.2	0.48494434266886	0.48494434266886\\
0.0408163265306122	15.6	0.47835292647262	0.47835292647262\\
0.0408163265306122	16	0.472227823829636	0.472227823829636\\
0.0408163265306122	16.4	0.466534065188545	0.466534065188545\\
0.0408163265306122	16.8	0.461236202908163	0.461236202908163\\
0.0408163265306122	17.2	0.456302116314656	0.456302116314656\\
0.0408163265306122	17.6	0.451703254858808	0.451703254858808\\
0.0408163265306122	18	0.447414521026938	0.447414521026938\\
0.0408163265306122	18.4	0.443412677088452	0.443412677088452\\
0.0408163265306122	18.8	0.439675520022147	0.439675520022147\\
0.0408163265306122	19.2	0.436183083208507	0.436183083208507\\
0.0408163265306122	19.6	0.432917452859891	0.432917452859891\\
0.0408163265306122	20	0.429862768020536	0.429862768020536\\
0.0816326530612245	0	0.00162563006655485	0.00162563006655485\\
0.0816326530612245	0.4	0.300771954236055	0.300771954236055\\
0.0816326530612245	0.8	0.440815941512026	0.440815941512026\\
0.0816326530612245	1.2	0.543918657899926	0.543918657899926\\
0.0816326530612245	1.6	0.623133468471304	0.623133468471304\\
0.0816326530612245	2	0.685253903554435	0.685253903554435\\
0.0816326530612245	2.4	0.735824492628986	0.735824492628986\\
0.0816326530612245	2.8	0.77382336706771	0.77382336706771\\
0.0816326530612245	3.2	0.802837692996964	0.802837692996964\\
0.0816326530612245	3.6	0.825457698147492	0.825457698147492\\
0.0816326530612245	4	0.843397258476874	0.843397258476874\\
0.0816326530612245	4.4	0.856509124308076	0.856509124308076\\
0.0816326530612245	4.8	0.859970630632661	0.859970630632661\\
0.0816326530612245	5.2	0.85501188599977	0.85501188599977\\
0.0816326530612245	5.6	0.844685825749438	0.844685825749438\\
0.0816326530612245	6	0.831100283941749	0.831100283941749\\
0.0816326530612245	6.4	0.815735404208009	0.815735404208009\\
0.0816326530612245	6.8	0.799611652026082	0.799611652026082\\
0.0816326530612245	7.2	0.783388000851341	0.783388000851341\\
0.0816326530612245	7.6	0.76747503240055	0.76747503240055\\
0.0816326530612245	8	0.752117581206694	0.752117581206694\\
0.0816326530612245	8.4	0.737074569385771	0.737074569385771\\
0.0816326530612245	8.8	0.720852085561844	0.720852085561844\\
0.0816326530612245	9.2	0.703901347014196	0.703901347014196\\
0.0816326530612245	9.6	0.686802359337198	0.686802359337198\\
0.0816326530612245	10	0.66993976505105	0.66993976505105\\
0.0816326530612245	10.4	0.653571222558899	0.653571222558899\\
0.0816326530612245	10.8	0.637838620178683	0.637838620178683\\
0.0816326530612245	11.2	0.622822978124683	0.622822978124683\\
0.0816326530612245	11.6	0.608563405727813	0.608563405727813\\
0.0816326530612245	12	0.59504927230863	0.59504927230863\\
0.0816326530612245	12.4	0.582254964115585	0.582254964115585\\
0.0816326530612245	12.8	0.570153762021928	0.570153762021928\\
0.0816326530612245	13.2	0.55870447423523	0.55870447423523\\
0.0816326530612245	13.6	0.547891955614774	0.547891955614774\\
0.0816326530612245	14	0.537736045452529	0.537736045452529\\
0.0816326530612245	14.4	0.528283634313745	0.528283634313745\\
0.0816326530612245	14.8	0.519530264463057	0.519530264463057\\
0.0816326530612245	15.2	0.511407170908785	0.511407170908785\\
0.0816326530612245	15.6	0.503861800078585	0.503861800078585\\
0.0816326530612245	16	0.496847980929387	0.496847980929387\\
0.0816326530612245	16.4	0.490324730852937	0.490324730852937\\
0.0816326530612245	16.8	0.484251166990954	0.484251166990954\\
0.0816326530612245	17.2	0.478590342859126	0.478590342859126\\
0.0816326530612245	17.6	0.4733093849842	0.4733093849842\\
0.0816326530612245	18	0.468379366900064	0.468379366900064\\
0.0816326530612245	18.4	0.463773626195577	0.463773626195577\\
0.0816326530612245	18.8	0.459466891290965	0.459466891290965\\
0.0816326530612245	19.2	0.455436430653135	0.455436430653135\\
0.0816326530612245	19.6	0.45166183099947	0.45166183099947\\
0.0816326530612245	20	0.448124997297832	0.448124997297832\\
0.122448979591837	0	0.00272221416656839	0.00272221416656839\\
0.122448979591837	0.4	0.391945955031571	0.391945955031571\\
0.122448979591837	0.8	0.559983986535135	0.559983986535135\\
0.122448979591837	1.2	0.671886856827928	0.671886856827928\\
0.122448979591837	1.6	0.746768229190373	0.746768229190373\\
0.122448979591837	2	0.795089249299192	0.795089249299192\\
0.122448979591837	2.4	0.82827240133965	0.82827240133965\\
0.122448979591837	2.8	0.852975111994761	0.852975111994761\\
0.122448979591837	3.2	0.87183571649219	0.87183571649219\\
0.122448979591837	3.6	0.886539727604292	0.886539727604292\\
0.122448979591837	4	0.89820124105993	0.89820124105993\\
0.122448979591837	4.4	0.906182966400379	0.906182966400379\\
0.122448979591837	4.8	0.905081381369402	0.905081381369402\\
0.122448979591837	5.2	0.895941554396662	0.895941554396662\\
0.122448979591837	5.6	0.881806986571419	0.881806986571419\\
0.122448979591837	6	0.864814629147883	0.864814629147883\\
0.122448979591837	6.4	0.846436239419791	0.846436239419791\\
0.122448979591837	6.8	0.82766473822866	0.82766473822866\\
0.122448979591837	7.2	0.80912176669325	0.80912176669325\\
0.122448979591837	7.6	0.791178464590874	0.791178464590874\\
0.122448979591837	8	0.774041721534203	0.774041721534203\\
0.122448979591837	8.4	0.757425430605736	0.757425430605736\\
0.122448979591837	8.8	0.739764767904047	0.739764767904047\\
0.122448979591837	9.2	0.721501945896541	0.721501945896541\\
0.122448979591837	9.6	0.703213507034601	0.703213507034601\\
0.122448979591837	10	0.68527717367873	0.68527717367873\\
0.122448979591837	10.4	0.667941890865013	0.667941890865013\\
0.122448979591837	10.8	0.651339802356714	0.651339802356714\\
0.122448979591837	11.2	0.63554222877144	0.63554222877144\\
0.122448979591837	11.6	0.620578986155942	0.620578986155942\\
0.122448979591837	12	0.606430713484064	0.606430713484064\\
0.122448979591837	12.4	0.593063881694481	0.593063881694481\\
0.122448979591837	12.8	0.580444766815887	0.580444766815887\\
0.122448979591837	13.2	0.568526028528016	0.568526028528016\\
0.122448979591837	13.6	0.557286197773731	0.557286197773731\\
0.122448979591837	14	0.546739045988363	0.546739045988363\\
0.122448979591837	14.4	0.536925877893045	0.536925877893045\\
0.122448979591837	14.8	0.527838297769399	0.527838297769399\\
0.122448979591837	15.2	0.519405105950936	0.519405105950936\\
0.122448979591837	15.6	0.511571418727402	0.511571418727402\\
0.122448979591837	16	0.50428900028779	0.50428900028779\\
0.122448979591837	16.4	0.497515050680743	0.497515050680743\\
0.122448979591837	16.8	0.491207044347022	0.491207044347022\\
0.122448979591837	17.2	0.485326576284036	0.485326576284036\\
0.122448979591837	17.6	0.479839466489036	0.479839466489036\\
0.122448979591837	18	0.474715631260841	0.474715631260841\\
0.122448979591837	18.4	0.469927373137473	0.469927373137473\\
0.122448979591837	18.8	0.465448493120066	0.465448493120066\\
0.122448979591837	19.2	0.461255424027917	0.461255424027917\\
0.122448979591837	19.6	0.457326997149009	0.457326997149009\\
0.122448979591837	20	0.453644442240014	0.453644442240014\\
0.163265306122449	0	0.00427811425307619	0.00427811425307619\\
0.163265306122449	0.4	0.474935581008767	0.474935581008767\\
0.163265306122449	0.8	0.654429326952496	0.654429326952496\\
0.163265306122449	1.2	0.752616836942322	0.752616836942322\\
0.163265306122449	1.6	0.808921061489544	0.808921061489544\\
0.163265306122449	2	0.84538224169855	0.84538224169855\\
0.163265306122449	2.4	0.870420969848852	0.870420969848852\\
0.163265306122449	2.8	0.88906068363839	0.88906068363839\\
0.163265306122449	3.2	0.903292169188217	0.903292169188217\\
0.163265306122449	3.6	0.914387249502048	0.914387249502048\\
0.163265306122449	4	0.923186578296395	0.923186578296395\\
0.163265306122449	4.4	0.928829453717724	0.928829453717724\\
0.163265306122449	4.8	0.925647538554045	0.925647538554045\\
0.163265306122449	5.2	0.914601540763952	0.914601540763952\\
0.163265306122449	5.6	0.898730660327074	0.898730660327074\\
0.163265306122449	6	0.880185123133521	0.880185123133521\\
0.163265306122449	6.4	0.860432863114885	0.860432863114885\\
0.163265306122449	6.8	0.84045424341166	0.84045424341166\\
0.163265306122449	7.2	0.82085388519303	0.82085388519303\\
0.163265306122449	7.6	0.801984946511041	0.801984946511041\\
0.163265306122449	8	0.784037017749625	0.784037017749625\\
0.163265306122449	8.4	0.766703463089282	0.766703463089282\\
0.163265306122449	8.8	0.748387129347395	0.748387129347395\\
0.163265306122449	9.2	0.729526123664511	0.729526123664511\\
0.163265306122449	9.6	0.710695409632385	0.710695409632385\\
0.163265306122449	10	0.692269554685262	0.692269554685262\\
0.163265306122449	10.4	0.674493531403135	0.674493531403135\\
0.163265306122449	10.8	0.657495040970948	0.657495040970948\\
0.163265306122449	11.2	0.641340981924511	0.641340981924511\\
0.163265306122449	11.6	0.626056933468142	0.626056933468142\\
0.163265306122449	12	0.611619554378505	0.611619554378505\\
0.163265306122449	12.4	0.597991706975438	0.597991706975438\\
0.163265306122449	12.8	0.585136473753234	0.585136473753234\\
0.163265306122449	13.2	0.573003711255172	0.573003711255172\\
0.163265306122449	13.6	0.56156906732736	0.56156906732736\\
0.163265306122449	14	0.550843547046967	0.550843547046967\\
0.163265306122449	14.4	0.540865908528251	0.540865908528251\\
0.163265306122449	14.8	0.53162596071189	0.53162596071189\\
0.163265306122449	15.2	0.523051393954197	0.523051393954197\\
0.163265306122449	15.6	0.515086262226473	0.515086262226473\\
0.163265306122449	16	0.507681388382415	0.507681388382415\\
0.163265306122449	16.4	0.50079314393726	0.50079314393726\\
0.163265306122449	16.8	0.494378254418361	0.494378254418361\\
0.163265306122449	17.2	0.488397649879279	0.488397649879279\\
0.163265306122449	17.6	0.482816554665659	0.482816554665659\\
0.163265306122449	18	0.477604357488601	0.477604357488601\\
0.163265306122449	18.4	0.472732889002641	0.472732889002641\\
0.163265306122449	18.8	0.468175527395137	0.468175527395137\\
0.163265306122449	19.2	0.463908324510566	0.463908324510566\\
0.163265306122449	19.6	0.459909767233871	0.459909767233871\\
0.163265306122449	20	0.456160777490459	0.456160777490459\\
0.204081632653061	0	0.00644924630454841	0.00644924630454841\\
0.204081632653061	0.4	0.548065081268733	0.548065081268733\\
0.204081632653061	0.8	0.719577793667838	0.719577793667838\\
0.204081632653061	1.2	0.799261671285732	0.799261671285732\\
0.204081632653061	1.6	0.844949566110356	0.844949566110356\\
0.204081632653061	2	0.874535881879143	0.874535881879143\\
0.204081632653061	2.4	0.894853483044468	0.894853483044468\\
0.204081632653061	2.8	0.909978623121005	0.909978623121005\\
0.204081632653061	3.2	0.92152671956008	0.92152671956008\\
0.204081632653061	3.6	0.930529789339044	0.930529789339044\\
0.204081632653061	4	0.937669978405075	0.937669978405075\\
0.204081632653061	4.4	0.941957078683079	0.941957078683079\\
0.204081632653061	4.8	0.937569246089314	0.937569246089314\\
0.204081632653061	5.2	0.92541828684275	0.92541828684275\\
0.204081632653061	5.6	0.908540907673033	0.908540907673033\\
0.204081632653061	6	0.889095029457985	0.889095029457985\\
0.204081632653061	6.4	0.868546369817961	0.868546369817961\\
0.204081632653061	6.8	0.847868012495677	0.847868012495677\\
0.204081632653061	7.2	0.827654712604187	0.827654712604187\\
0.204081632653061	7.6	0.808249204621136	0.808249204621136\\
0.204081632653061	8	0.789831050982902	0.789831050982902\\
0.204081632653061	8.4	0.772081715758389	0.772081715758389\\
0.204081632653061	8.8	0.75338530525688	0.75338530525688\\
0.204081632653061	9.2	0.734177546859515	0.734177546859515\\
0.204081632653061	9.6	0.715032488931028	0.715032488931028\\
0.204081632653061	10	0.696322870070661	0.696322870070661\\
0.204081632653061	10.4	0.678291360120987	0.678291360120987\\
0.204081632653061	10.8	0.661063085010964	0.661063085010964\\
0.204081632653061	11.2	0.644702379901754	0.644702379901754\\
0.204081632653061	11.6	0.629232368001844	0.629232368001844\\
0.204081632653061	12	0.614627400863154	0.614627400863154\\
0.204081632653061	12.4	0.600848248975823	0.600848248975823\\
0.204081632653061	12.8	0.58785614361893	0.58785614361893\\
0.204081632653061	13.2	0.575599316424851	0.575599316424851\\
0.204081632653061	13.6	0.564051743977726	0.564051743977726\\
0.204081632653061	14	0.553222827763319	0.553222827763319\\
0.204081632653061	14.4	0.543149849689023	0.543149849689023\\
0.204081632653061	14.8	0.533821577979478	0.533821577979478\\
0.204081632653061	15.2	0.525165059563867	0.525165059563867\\
0.204081632653061	15.6	0.51712373261299	0.51712373261299\\
0.204081632653061	16	0.509647874311077	0.509647874311077\\
0.204081632653061	16.4	0.502693375892441	0.502693375892441\\
0.204081632653061	16.8	0.496216528757314	0.496216528757314\\
0.204081632653061	17.2	0.490177877507272	0.490177877507272\\
0.204081632653061	17.6	0.48454230120303	0.48454230120303\\
0.204081632653061	18	0.479278882725748	0.479278882725748\\
0.204081632653061	18.4	0.474359179190438	0.474359179190438\\
0.204081632653061	18.8	0.469756323689464	0.469756323689464\\
0.204081632653061	19.2	0.465446147225348	0.465446147225348\\
0.204081632653061	19.6	0.461406937040857	0.461406937040857\\
0.204081632653061	20	0.457619436619005	0.457619436619005\\
0.244897959183673	0	0.00942882970251832	0.00942882970251832\\
0.244897959183673	0.4	0.61009863424345	0.61009863424345\\
0.244897959183673	0.8	0.76255400014756	0.76255400014756\\
0.244897959183673	1.2	0.830025896330734	0.830025896330734\\
0.244897959183673	1.6	0.868711876338095	0.868711876338095\\
0.244897959183673	2	0.893763930601402	0.893763930601402\\
0.244897959183673	2.4	0.910967750464331	0.910967750464331\\
0.244897959183673	2.8	0.923774881737407	0.923774881737407\\
0.244897959183673	3.2	0.933553170487196	0.933553170487196\\
0.244897959183673	3.6	0.941176471556567	0.941176471556567\\
0.244897959183673	4	0.94722238836927	0.94722238836927\\
0.244897959183673	4.4	0.950615298064185	0.950615298064185\\
0.244897959183673	4.8	0.945432112335885	0.945432112335885\\
0.244897959183673	5.2	0.932552384654586	0.932552384654586\\
0.244897959183673	5.6	0.915011177346975	0.915011177346975\\
0.244897959183673	6	0.894971486458082	0.894971486458082\\
0.244897959183673	6.4	0.873897567858025	0.873897567858025\\
0.244897959183673	6.8	0.852757704221307	0.852757704221307\\
0.244897959183673	7.2	0.832140143583076	0.832140143583076\\
0.244897959183673	7.6	0.812380745636377	0.812380745636377\\
0.244897959183673	8	0.793652458965497	0.793652458965497\\
0.244897959183673	8.4	0.77562889901652	0.77562889901652\\
0.244897959183673	8.8	0.756681811947457	0.756681811947457\\
0.244897959183673	9.2	0.737245355588282	0.737245355588282\\
0.244897959183673	9.6	0.717892974673117	0.717892974673117\\
0.244897959183673	10	0.698996201607798	0.698996201607798\\
0.244897959183673	10.4	0.680796187482966	0.680796187482966\\
0.244897959183673	10.8	0.663416359738223	0.663416359738223\\
0.244897959183673	11.2	0.646919362881614	0.646919362881614\\
0.244897959183673	11.6	0.631326700289343	0.631326700289343\\
0.244897959183673	12	0.616611201801823	0.616611201801823\\
0.244897959183673	12.4	0.602732258259753	0.602732258259753\\
0.244897959183673	12.8	0.589649879988115	0.589649879988115\\
0.244897959183673	13.2	0.577311226922379	0.577311226922379\\
0.244897959183673	13.6	0.565689173379308	0.565689173379308\\
0.244897959183673	14	0.55479206320886	0.55479206320886\\
0.244897959183673	14.4	0.544656204698074	0.544656204698074\\
0.244897959183673	14.8	0.535269679675702	0.535269679675702\\
0.244897959183673	15.2	0.526559110703742	0.526559110703742\\
0.244897959183673	15.6	0.518467529806734	0.518467529806734\\
0.244897959183673	16	0.510944854276999	0.510944854276999\\
0.244897959183673	16.4	0.503946658583435	0.503946658583435\\
0.244897959183673	16.8	0.497428947801224	0.497428947801224\\
0.244897959183673	17.2	0.49135201231019	0.49135201231019\\
0.244897959183673	17.6	0.485680503441148	0.485680503441148\\
0.244897959183673	18	0.480383302367586	0.480383302367586\\
0.244897959183673	18.4	0.475431785793723	0.475431785793723\\
0.244897959183673	18.8	0.470798925161493	0.470798925161493\\
0.244897959183673	19.2	0.466460405818884	0.466460405818884\\
0.244897959183673	19.6	0.462394383336273	0.462394383336273\\
0.244897959183673	20	0.45858148350643	0.45858148350643\\
0.285714285714286	0	0.013450344083851	0.013450344083851\\
0.285714285714286	0.4	0.660195134783396	0.660195134783396\\
0.285714285714286	0.8	0.793617838797182	0.793617838797182\\
0.285714285714286	1.2	0.852262733903392	0.852262733903392\\
0.285714285714286	1.6	0.885887626161547	0.885887626161547\\
0.285714285714286	2	0.907662249042727	0.907662249042727\\
0.285714285714286	2.4	0.922615381655876	0.922615381655876\\
0.285714285714286	2.8	0.933747021829171	0.933747021829171\\
0.285714285714286	3.2	0.942246067365001	0.942246067365001\\
0.285714285714286	3.6	0.94887205117258	0.94887205117258\\
0.285714285714286	4	0.954127011791136	0.954127011791136\\
0.285714285714286	4.4	0.956873587286958	0.956873587286958\\
0.285714285714286	4.8	0.951115508531459	0.951115508531459\\
0.285714285714286	5.2	0.937709016230295	0.937709016230295\\
0.285714285714286	5.6	0.919687984111335	0.919687984111335\\
0.285714285714286	6	0.899219076625646	0.899219076625646\\
0.285714285714286	6.4	0.877765493068622	0.877765493068622\\
0.285714285714286	6.8	0.856292045831542	0.856292045831542\\
0.285714285714286	7.2	0.835382279537257	0.835382279537257\\
0.285714285714286	7.6	0.815367084682666	0.815367084682666\\
0.285714285714286	8	0.796414629261792	0.796414629261792\\
0.285714285714286	8.4	0.778192855619885	0.778192855619885\\
0.285714285714286	8.8	0.759064575814524	0.759064575814524\\
0.285714285714286	9.2	0.739462813180853	0.739462813180853\\
0.285714285714286	9.6	0.719960576139844	0.719960576139844\\
0.285714285714286	10	0.700928525242872	0.700928525242872\\
0.285714285714286	10.4	0.682606713804185	0.682606713804185\\
0.285714285714286	10.8	0.665117341570119	0.665117341570119\\
0.285714285714286	11.2	0.648521831019602	0.648521831019602\\
0.285714285714286	11.6	0.632840514690069	0.632840514690069\\
0.285714285714286	12	0.618045122506316	0.618045122506316\\
0.285714285714286	12.4	0.604094048077987	0.604094048077987\\
0.285714285714286	12.8	0.590946419206359	0.590946419206359\\
0.285714285714286	13.2	0.578548621188504	0.578548621188504\\
0.285714285714286	13.6	0.566872731605995	0.566872731605995\\
0.285714285714286	14	0.555926329833965	0.555926329833965\\
0.285714285714286	14.4	0.545745020412236	0.545745020412236\\
0.285714285714286	14.8	0.536316389032448	0.536316389032448\\
0.285714285714286	15.2	0.527566751517709	0.527566751517709\\
0.285714285714286	15.6	0.519438846324026	0.519438846324026\\
0.285714285714286	16	0.511882330608518	0.511882330608518\\
0.285714285714286	16.4	0.504852549877348	0.504852549877348\\
0.285714285714286	16.8	0.498305302245713	0.498305302245713\\
0.285714285714286	17.2	0.492200694338185	0.492200694338185\\
0.285714285714286	17.6	0.486503212879037	0.486503212879037\\
0.285714285714286	18	0.481181593244463	0.481181593244463\\
0.285714285714286	18.4	0.476207081735088	0.476207081735088\\
0.285714285714286	18.8	0.47155253294952	0.47155253294952\\
0.285714285714286	19.2	0.467193526954493	0.467193526954493\\
0.285714285714286	19.6	0.463108124145631	0.463108124145631\\
0.285714285714286	20	0.459276865247451	0.459276865247451\\
0.326530612244898	0	0.0187884658953685	0.0187884658953685\\
0.326530612244898	0.4	0.699057436313256	0.699057436313256\\
0.326530612244898	0.8	0.817186456234711	0.817186456234711\\
0.326530612244898	1.2	0.869134168360732	0.869134168360732\\
0.326530612244898	1.6	0.898919134641797	0.898919134641797\\
0.326530612244898	2	0.918207119368099	0.918207119368099\\
0.326530612244898	2.4	0.93145262056583	0.93145262056583\\
0.326530612244898	2.8	0.941313039587221	0.941313039587221\\
0.326530612244898	3.2	0.94884150340392	0.94884150340392\\
0.326530612244898	3.6	0.954710807096328	0.954710807096328\\
0.326530612244898	4	0.959365656950727	0.959365656950727\\
0.326530612244898	4.4	0.961621848638964	0.961621848638964\\
0.326530612244898	4.8	0.955427589603932	0.955427589603932\\
0.326530612244898	5.2	0.941621432794293	0.941621432794293\\
0.326530612244898	5.6	0.923236350129511	0.923236350129511\\
0.326530612244898	6	0.902441789337359	0.902441789337359\\
0.326530612244898	6.4	0.880700148073554	0.880700148073554\\
0.326530612244898	6.8	0.858973605771534	0.858973605771534\\
0.326530612244898	7.2	0.837842138502095	0.837842138502095\\
0.326530612244898	7.6	0.817632866555751	0.817632866555751\\
0.326530612244898	8	0.79851033081835	0.79851033081835\\
0.326530612244898	8.4	0.780138169365321	0.780138169365321\\
0.326530612244898	8.8	0.760872415813318	0.760872415813318\\
0.326530612244898	9.2	0.741145232738613	0.741145232738613\\
0.326530612244898	9.6	0.721529297524609	0.721529297524609\\
0.326530612244898	10	0.702394609233142	0.702394609233142\\
0.326530612244898	10.4	0.683980388278441	0.683980388278441\\
0.326530612244898	10.8	0.666407902936868	0.666407902936868\\
0.326530612244898	11.2	0.649737648514859	0.649737648514859\\
0.326530612244898	11.6	0.633989069216268	0.633989069216268\\
0.326530612244898	12	0.619133060442806	0.619133060442806\\
0.326530612244898	12.4	0.605127259189411	0.605127259189411\\
0.326530612244898	12.8	0.5919301236729	0.5919301236729\\
0.326530612244898	13.2	0.579487451460147	0.579487451460147\\
0.326530612244898	13.6	0.567770715637346	0.567770715637346\\
0.326530612244898	14	0.556786915560693	0.556786915560693\\
0.326530612244898	14.4	0.546571121826054	0.546571121826054\\
0.326530612244898	14.8	0.537110543698124	0.537110543698124\\
0.326530612244898	15.2	0.528331264272449	0.528331264272449\\
0.326530612244898	15.6	0.520175799270022	0.520175799270022\\
0.326530612244898	16	0.512593608479341	0.512593608479341\\
0.326530612244898	16.4	0.505539863688982	0.505539863688982\\
0.326530612244898	16.8	0.498970205990378	0.498970205990378\\
0.326530612244898	17.2	0.492844602590141	0.492844602590141\\
0.326530612244898	17.6	0.487127415322996	0.487127415322996\\
0.326530612244898	18	0.481787268946464	0.481787268946464\\
0.326530612244898	18.4	0.476795310821936	0.476795310821936\\
0.326530612244898	18.8	0.472124306897173	0.472124306897173\\
0.326530612244898	19.2	0.467749757360382	0.467749757360382\\
0.326530612244898	19.6	0.463649650396621	0.463649650396621\\
0.326530612244898	20	0.459804462187805	0.459804462187805\\
0.36734693877551	0	0.025757171320504	0.025757171320504\\
0.36734693877551	0.4	0.729774203146394	0.729774203146394\\
0.36734693877551	0.8	0.835845966969867	0.835845966969867\\
0.36734693877551	1.2	0.882491452181416	0.882491452181416\\
0.36734693877551	1.6	0.909236310565545	0.909236310565545\\
0.36734693877551	2	0.926555598932446	0.926555598932446\\
0.36734693877551	2.4	0.938449151217087	0.938449151217087\\
0.36734693877551	2.8	0.947303131706664	0.947303131706664\\
0.36734693877551	3.2	0.954063176244827	0.954063176244827\\
0.36734693877551	3.6	0.959333408703229	0.959333408703229\\
0.36734693877551	4	0.963513144848655	0.963513144848655\\
0.36734693877551	4.4	0.965381094759612	0.965381094759612\\
0.36734693877551	4.8	0.958841507423928	0.958841507423928\\
0.36734693877551	5.2	0.94471893221571	0.94471893221571\\
0.36734693877551	5.6	0.926045627083661	0.926045627083661\\
0.36734693877551	6	0.904993243303631	0.904993243303631\\
0.36734693877551	6.4	0.883023543865168	0.883023543865168\\
0.36734693877551	6.8	0.861096623662586	0.861096623662586\\
0.36734693877551	7.2	0.839789633508242	0.839789633508242\\
0.36734693877551	7.6	0.819426708782449	0.819426708782449\\
0.36734693877551	8	0.800169518753151	0.800169518753151\\
0.36734693877551	8.4	0.781678293762199	0.781678293762199\\
0.36734693877551	8.8	0.762303700866604	0.762303700866604\\
0.36734693877551	9.2	0.742477221171209	0.742477221171209\\
0.36734693877551	9.6	0.722771269973654	0.722771269973654\\
0.36734693877551	10	0.703555322627875	0.703555322627875\\
0.36734693877551	10.4	0.685067940132805	0.685067940132805\\
0.36734693877551	10.8	0.667429653310689	0.667429653310689\\
0.36734693877551	11.2	0.650700223416203	0.650700223416203\\
0.36734693877551	11.6	0.634898391350599	0.634898391350599\\
0.36734693877551	12	0.619994391815294	0.619994391815294\\
0.36734693877551	12.4	0.605945262785778	0.605945262785778\\
0.36734693877551	12.8	0.592708932362137	0.592708932362137\\
0.36734693877551	13.2	0.580230732799353	0.580230732799353\\
0.36734693877551	13.6	0.568481658598571	0.568481658598571\\
0.36734693877551	14	0.557468249909175	0.557468249909175\\
0.36734693877551	14.4	0.547225154598249	0.547225154598249\\
0.36734693877551	14.8	0.537739283909503	0.537739283909503\\
0.36734693877551	15.2	0.528936536685735	0.528936536685735\\
0.36734693877551	15.6	0.520759252306399	0.520759252306399\\
0.36734693877551	16	0.513156734301273	0.513156734301273\\
0.36734693877551	16.4	0.506084016924978	0.506084016924978\\
0.36734693877551	16.8	0.499496616951663	0.499496616951663\\
0.36734693877551	17.2	0.493354391209337	0.493354391209337\\
0.36734693877551	17.6	0.487621602656421	0.487621602656421\\
0.36734693877551	18	0.482266788472524	0.482266788472524\\
0.36734693877551	18.4	0.477261017687852	0.477261017687852\\
0.36734693877551	18.8	0.4725769860644	0.4725769860644\\
0.36734693877551	19.2	0.468190130549747	0.468190130549747\\
0.36734693877551	19.6	0.464078382159123	0.464078382159123\\
0.36734693877551	20	0.460222165975413	0.460222165975413\\
0.408163265306122	0	0.034704234561697	0.034704234561697\\
0.408163265306122	0.4	0.754842187022705	0.754842187022705\\
0.408163265306122	0.8	0.851074012186661	0.851074012186661\\
0.408163265306122	1.2	0.893392344754751	0.893392344754751\\
0.408163265306122	1.6	0.91765616806912	0.91765616806912\\
0.408163265306122	2	0.933368801384631	0.933368801384631\\
0.408163265306122	2.4	0.944159026820485	0.944159026820485\\
0.408163265306122	2.8	0.9521916518261	0.9521916518261\\
0.408163265306122	3.2	0.958324588628958	0.958324588628958\\
0.408163265306122	3.6	0.963105918459151	0.963105918459151\\
0.408163265306122	4	0.966897913835484	0.966897913835484\\
0.408163265306122	4.4	0.968449019246959	0.968449019246959\\
0.408163265306122	4.8	0.961627609142629	0.961627609142629\\
0.408163265306122	5.2	0.947246804565516	0.947246804565516\\
0.408163265306122	5.6	0.928338280792083	0.928338280792083\\
0.408163265306122	6	0.907075487415945	0.907075487415945\\
0.408163265306122	6.4	0.884919669474965	0.884919669474965\\
0.408163265306122	6.8	0.862829220669006	0.862829220669006\\
0.408163265306122	7.2	0.841378986114213	0.841378986114213\\
0.408163265306122	7.6	0.820890665202726	0.820890665202726\\
0.408163265306122	8	0.801523583672265	0.801523583672265\\
0.408163265306122	8.4	0.782935190809931	0.782935190809931\\
0.408163265306122	8.8	0.763471774018087	0.763471774018087\\
0.408163265306122	9.2	0.743564258252069	0.743564258252069\\
0.408163265306122	9.6	0.723784844921063	0.723784844921063\\
0.408163265306122	10	0.704502581980471	0.704502581980471\\
0.408163265306122	10.4	0.685955492279747	0.685955492279747\\
0.408163265306122	10.8	0.668263504804099	0.668263504804099\\
0.408163265306122	11.2	0.651485781747837	0.651485781747837\\
0.408163265306122	11.6	0.635640490046259	0.635640490046259\\
0.408163265306122	12	0.62069732520262	0.62069732520262\\
0.408163265306122	12.4	0.60661283633204	0.60661283633204\\
0.408163265306122	12.8	0.593344518905818	0.593344518905818\\
0.408163265306122	13.2	0.580837325437439	0.580837325437439\\
0.408163265306122	13.6	0.569061859854313	0.569061859854313\\
0.408163265306122	14	0.558024287546693	0.558024287546693\\
0.408163265306122	14.4	0.547758911392283	0.547758911392283\\
0.408163265306122	14.8	0.53825239941957	0.53825239941957\\
0.408163265306122	15.2	0.529430500102505	0.529430500102505\\
0.408163265306122	15.6	0.521235408908034	0.521235408908034\\
0.408163265306122	16	0.51361630184304	0.51361630184304\\
0.408163265306122	16.4	0.506528100920546	0.506528100920546\\
0.408163265306122	16.8	0.499926221459243	0.499926221459243\\
0.408163265306122	17.2	0.493770430207052	0.493770430207052\\
0.408163265306122	17.6	0.488024909429346	0.488024909429346\\
0.408163265306122	18	0.482658124833311	0.482658124833311\\
0.408163265306122	18.4	0.477641081522996	0.477641081522996\\
0.408163265306122	18.8	0.472946417981725	0.472946417981725\\
0.408163265306122	19.2	0.468549519546335	0.468549519546335\\
0.408163265306122	19.6	0.464428270575702	0.464428270575702\\
0.408163265306122	20	0.460563054450744	0.460563054450744\\
0.448979591836735	0	0.0460015090462475	0.0460015090462475\\
0.448979591836735	0.4	0.775807996675507	0.775807996675507\\
0.448979591836735	0.8	0.863810110110406	0.863810110110406\\
0.448979591836735	1.2	0.902509393810864	0.902509393810864\\
0.448979591836735	1.6	0.924698183517777	0.924698183517777\\
0.448979591836735	2	0.939067077976931	0.939067077976931\\
0.448979591836735	2.4	0.948934527141241	0.948934527141241\\
0.448979591836735	2.8	0.956280204890985	0.956280204890985\\
0.448979591836735	3.2	0.961888655102696	0.961888655102696\\
0.448979591836735	3.6	0.966261087293081	0.966261087293081\\
0.448979591836735	4	0.969728792562976	0.969728792562976\\
0.448979591836735	4.4	0.971014902532517	0.971014902532517\\
0.448979591836735	4.8	0.963957787692122	0.963957787692122\\
0.448979591836735	5.2	0.949361010908321	0.949361010908321\\
0.448979591836735	5.6	0.930255760134967	0.930255760134967\\
0.448979591836735	6	0.908816989003184	0.908816989003184\\
0.448979591836735	6.4	0.886505509357779	0.886505509357779\\
0.448979591836735	6.8	0.864278292090979	0.864278292090979\\
0.448979591836735	7.2	0.842708253931378	0.842708253931378\\
0.448979591836735	7.6	0.822115056912844	0.822115056912844\\
0.448979591836735	8	0.802656066742772	0.802656066742772\\
0.448979591836735	8.4	0.783986406750787	0.783986406750787\\
0.448979591836735	8.8	0.764448701379912	0.764448701379912\\
0.448979591836735	9.2	0.744473410445372	0.744473410445372\\
0.448979591836735	9.6	0.724632556469031	0.724632556469031\\
0.448979591836735	10	0.705294829948092	0.705294829948092\\
0.448979591836735	10.4	0.68669780364637	0.68669780364637\\
0.448979591836735	10.8	0.668960903197836	0.668960903197836\\
0.448979591836735	11.2	0.652142789767847	0.652142789767847\\
0.448979591836735	11.6	0.636261150250669	0.636261150250669\\
0.448979591836735	12	0.62128522918684	0.62128522918684\\
0.448979591836735	12.4	0.607171166829188	0.607171166829188\\
0.448979591836735	12.8	0.593876096816449	0.593876096816449\\
0.448979591836735	13.2	0.581344654062256	0.581344654062256\\
0.448979591836735	13.6	0.569547115834541	0.569547115834541\\
0.448979591836735	14	0.558489334090745	0.558489334090745\\
0.448979591836735	14.4	0.548205323173934	0.548205323173934\\
0.448979591836735	14.8	0.538681547697591	0.538681547697591\\
0.448979591836735	15.2	0.529843630373474	0.529843630373474\\
0.448979591836735	15.6	0.521633646306145	0.521633646306145\\
0.448979591836735	16	0.514000664847693	0.514000664847693\\
0.448979591836735	16.4	0.506899514136977	0.506899514136977\\
0.448979591836735	16.8	0.5002855246396	0.5002855246396\\
0.448979591836735	17.2	0.494118387764281	0.494118387764281\\
0.448979591836735	17.6	0.48836221828811	0.48836221828811\\
0.448979591836735	18	0.482985422141741	0.482985422141741\\
0.448979591836735	18.4	0.477958950964068	0.477958950964068\\
0.448979591836735	18.8	0.473255395332936	0.473255395332936\\
0.448979591836735	19.2	0.468850097420126	0.468850097420126\\
0.448979591836735	19.6	0.464720902563097	0.464720902563097\\
0.448979591836735	20	0.460848159264992	0.460848159264992\\
0.489795918367347	0	0.060030667733663	0.060030667733663\\
0.489795918367347	0.4	0.793740947050797	0.793740947050797\\
0.489795918367347	0.8	0.874703837365572	0.874703837365572\\
0.489795918367347	1.2	0.910307594357367	0.910307594357367\\
0.489795918367347	1.6	0.930721519400058	0.930721519400058\\
0.489795918367347	2	0.943941056756984	0.943941056756984\\
0.489795918367347	2.4	0.953019216055597	0.953019216055597\\
0.489795918367347	2.8	0.959777318545717	0.959777318545717\\
0.489795918367347	3.2	0.964937153026994	0.964937153026994\\
0.489795918367347	3.6	0.968959837642413	0.968959837642413\\
0.489795918367347	4	0.972150163765866	0.972150163765866\\
0.489795918367347	4.4	0.973209611842136	0.973209611842136\\
0.489795918367347	4.8	0.965950888697312	0.965950888697312\\
0.489795918367347	5.2	0.951169381682286	0.951169381682286\\
0.489795918367347	5.6	0.931895861923117	0.931895861923117\\
0.489795918367347	6	0.910306569518299	0.910306569518299\\
0.489795918367347	6.4	0.887861945784162	0.887861945784162\\
0.489795918367347	6.8	0.865517744624929	0.865517744624929\\
0.489795918367347	7.2	0.843845233337156	0.843845233337156\\
0.489795918367347	7.6	0.823162331315363	0.823162331315363\\
0.489795918367347	8	0.803624727769491	0.803624727769491\\
0.489795918367347	8.4	0.784885556538622	0.784885556538622\\
0.489795918367347	8.8	0.765284308980572	0.765284308980572\\
0.489795918367347	9.2	0.745251047056411	0.745251047056411\\
0.489795918367347	9.6	0.725357640278053	0.725357640278053\\
0.489795918367347	10	0.70597247339347	0.70597247339347\\
0.489795918367347	10.4	0.687332734189055	0.687332734189055\\
0.489795918367347	10.8	0.669557417761012	0.669557417761012\\
0.489795918367347	11.2	0.652704756723291	0.652704756723291\\
0.489795918367347	11.6	0.636792027370604	0.636792027370604\\
0.489795918367347	12	0.621788088515865	0.621788088515865\\
0.489795918367347	12.4	0.607648730694557	0.607648730694557\\
0.489795918367347	12.8	0.594330778054607	0.594330778054607\\
0.489795918367347	13.2	0.581778593852967	0.581778593852967\\
0.489795918367347	13.6	0.569962175951791	0.569962175951791\\
0.489795918367347	14	0.558887108216084	0.558887108216084\\
0.489795918367347	14.4	0.548587158192941	0.548587158192941\\
0.489795918367347	14.8	0.539048616506325	0.539048616506325\\
0.489795918367347	15.2	0.530196998298228	0.530196998298228\\
0.489795918367347	15.6	0.521974275722141	0.521974275722141\\
0.489795918367347	16	0.514329426903758	0.514329426903758\\
0.489795918367347	16.4	0.50721719968737	0.50721719968737\\
0.489795918367347	16.8	0.500592851960115	0.500592851960115\\
0.489795918367347	17.2	0.494416010689883	0.494416010689883\\
0.489795918367347	17.6	0.488650732928162	0.488650732928162\\
0.489795918367347	18	0.483265373476187	0.483265373476187\\
0.489795918367347	18.4	0.478230838241829	0.478230838241829\\
0.489795918367347	18.8	0.473519676827337	0.473519676827337\\
0.489795918367347	19.2	0.469107194483577	0.469107194483577\\
0.489795918367347	19.6	0.464971203171329	0.464971203171329\\
0.489795918367347	20	0.46109202156129	0.46109202156129\\
0.530612244897959	0	0.0771644935655518	0.0771644935655518\\
0.530612244897959	0.4	0.809348916476753	0.809348916476753\\
0.530612244897959	0.8	0.884185208716915	0.884185208716915\\
0.530612244897959	1.2	0.917094769538257	0.917094769538257\\
0.530612244897959	1.6	0.93596393854055	0.93596393854055\\
0.530612244897959	2	0.948183131272878	0.948183131272878\\
0.530612244897959	2.4	0.956574330989594	0.956574330989594\\
0.530612244897959	2.8	0.962821036498417	0.962821036498417\\
0.530612244897959	3.2	0.967590417626616	0.967590417626616\\
0.530612244897959	3.6	0.97130869893178	0.97130869893178\\
0.530612244897959	4	0.974257607711938	0.974257607711938\\
0.530612244897959	4.4	0.97511978027993	0.97511978027993\\
0.530612244897959	4.8	0.967685587054294	0.967685587054294\\
0.530612244897959	5.2	0.952743299814003	0.952743299814003\\
0.530612244897959	5.6	0.933323326898438	0.933323326898438\\
0.530612244897959	6	0.911603028084841	0.911603028084841\\
0.530612244897959	6.4	0.889042522199541	0.889042522199541\\
0.530612244897959	6.8	0.866596503939485	0.866596503939485\\
0.530612244897959	7.2	0.844834805015655	0.844834805015655\\
0.530612244897959	7.6	0.824073828113883	0.824073828113883\\
0.530612244897959	8	0.804467803302113	0.804467803302113\\
0.530612244897959	8.4	0.785668132863442	0.785668132863442\\
0.530612244897959	8.8	0.766011581270421	0.766011581270421\\
0.530612244897959	9.2	0.74592786421118	0.74592786421118\\
0.530612244897959	9.6	0.725988718025196	0.725988718025196\\
0.530612244897959	10	0.706562261351158	0.706562261351158\\
0.530612244897959	10.4	0.687885346909797	0.687885346909797\\
0.530612244897959	10.8	0.670076595078149	0.670076595078149\\
0.530612244897959	11.2	0.653193865479821	0.653193865479821\\
0.530612244897959	11.6	0.637254077043608	0.637254077043608\\
0.530612244897959	12	0.622225752863823	0.622225752863823\\
0.530612244897959	12.4	0.608064379098953	0.608064379098953\\
0.530612244897959	12.8	0.594726510531151	0.594726510531151\\
0.530612244897959	13.2	0.582156273980574	0.582156273980574\\
0.530612244897959	13.6	0.570323424128158	0.570323424128158\\
0.530612244897959	14	0.559233311504266	0.559233311504266\\
0.530612244897959	14.4	0.548919488856759	0.548919488856759\\
0.530612244897959	14.8	0.539368095377567	0.539368095377567\\
0.530612244897959	15.2	0.530504552585184	0.530504552585184\\
0.530612244897959	15.6	0.522270743029482	0.522270743029482\\
0.530612244897959	16	0.514615565437134	0.514615565437134\\
0.530612244897959	16.4	0.507493697767933	0.507493697767933\\
0.530612244897959	16.8	0.500860334740248	0.500860334740248\\
0.530612244897959	17.2	0.494675047235797	0.494675047235797\\
0.530612244897959	17.6	0.488901842064507	0.488901842064507\\
0.530612244897959	18	0.483509029527051	0.483509029527051\\
0.530612244897959	18.4	0.478467475729236	0.478467475729236\\
0.530612244897959	18.8	0.47374969461014	0.47374969461014\\
0.530612244897959	19.2	0.46933095928646	0.46933095928646\\
0.530612244897959	19.6	0.465189052669534	0.465189052669534\\
0.530612244897959	20	0.461304267465343	0.461304267465343\\
0.571428571428571	0	0.0977443263390319	0.0977443263390319\\
0.571428571428571	0.4	0.823079080939266	0.823079080939266\\
0.571428571428571	0.8	0.892525870107987	0.892525870107987\\
0.571428571428571	1.2	0.92306537525424	0.92306537525424\\
0.571428571428571	1.6	0.940575638821092	0.940575638821092\\
0.571428571428571	2	0.951914839041899	0.951914839041899\\
0.571428571428571	2.4	0.959701727731269	0.959701727731269\\
0.571428571428571	2.8	0.965498562762569	0.965498562762569\\
0.571428571428571	3.2	0.969924466234809	0.969924466234809\\
0.571428571428571	3.6	0.973374967190162	0.973374967190162\\
0.571428571428571	4	0.976111503704774	0.976111503704774\\
0.571428571428571	4.4	0.976800135109328	0.976800135109328\\
0.571428571428571	4.8	0.969211582722546	0.969211582722546\\
0.571428571428571	5.2	0.954127858830569	0.954127858830569\\
0.571428571428571	5.6	0.934579052633205	0.934579052633205\\
0.571428571428571	6	0.912743508877163	0.912743508877163\\
0.571428571428571	6.4	0.890081062697753	0.890081062697753\\
0.571428571428571	6.8	0.867545477018564	0.867545477018564\\
0.571428571428571	7.2	0.845705320681238	0.845705320681238\\
0.571428571428571	7.6	0.824875662139129	0.824875662139129\\
0.571428571428571	8	0.805209447868508	0.805209447868508\\
0.571428571428571	8.4	0.786356556921115	0.786356556921115\\
0.571428571428571	8.8	0.766651354957577	0.766651354957577\\
0.571428571428571	9.2	0.746523253053406	0.746523253053406\\
0.571428571428571	9.6	0.726543870397707	0.726543870397707\\
0.571428571428571	10	0.707081091535666	0.707081091535666\\
0.571428571428571	10.4	0.688371474434319	0.688371474434319\\
0.571428571428571	10.8	0.670533309834243	0.670533309834243\\
0.571428571428571	11.2	0.653624129243411	0.653624129243411\\
0.571428571428571	11.6	0.637660537219628	0.637660537219628\\
0.571428571428571	12	0.622610761529131	0.622610761529131\\
0.571428571428571	12.4	0.608430020573203	0.608430020573203\\
0.571428571428571	12.8	0.595074632175793	0.595074632175793\\
0.571428571428571	13.2	0.582488515166134	0.582488515166134\\
0.571428571428571	13.6	0.570641210301231	0.570641210301231\\
0.571428571428571	14	0.559537862849446	0.559537862849446\\
0.571428571428571	14.4	0.549211836602043	0.549211836602043\\
0.571428571428571	14.8	0.539649137537809	0.539649137537809\\
0.571428571428571	15.2	0.530775104815638	0.530775104815638\\
0.571428571428571	15.6	0.522531542162057	0.522531542162057\\
0.571428571428571	16	0.514867278457265	0.514867278457265\\
0.571428571428571	16.4	0.507736930184406	0.507736930184406\\
0.571428571428571	16.8	0.501095636492954	0.501095636492954\\
0.571428571428571	17.2	0.494902918926223	0.494902918926223\\
0.571428571428571	17.6	0.48912274009717	0.48912274009717\\
0.571428571428571	18	0.4837233711598	0.4837233711598\\
0.571428571428571	18.4	0.478675643206467	0.478675643206467\\
0.571428571428571	18.8	0.473952038803738	0.473952038803738\\
0.571428571428571	19.2	0.469527802800223	0.469527802800223\\
0.571428571428571	19.6	0.465380692552775	0.465380692552775\\
0.571428571428571	20	0.461490977926494	0.461490977926494\\
0.612244897959184	0	0.12205483849557	0.12205483849557\\
0.612244897959184	0.4	0.835293702213789	0.835293702213789\\
0.612244897959184	0.8	0.899945884656911	0.899945884656911\\
0.612244897959184	1.2	0.928376942191355	0.928376942191355\\
0.612244897959184	1.6	0.944678297060346	0.944678297060346\\
0.612244897959184	2	0.955234638832369	0.955234638832369\\
0.612244897959184	2.4	0.962483920681619	0.962483920681619\\
0.612244897959184	2.8	0.967880542188853	0.967880542188853\\
0.612244897959184	3.2	0.972000881259789	0.972000881259789\\
0.612244897959184	3.6	0.97521315960924	0.97521315960924\\
0.612244897959184	4	0.977760765627068	0.977760765627068\\
0.612244897959184	4.4	0.978295011438301	0.978295011438301\\
0.612244897959184	4.8	0.97056913814041	0.97056913814041\\
0.612244897959184	5.2	0.955359589453007	0.955359589453007\\
0.612244897959184	5.6	0.935696170663127	0.935696170663127\\
0.612244897959184	6	0.913758102765468	0.913758102765468\\
0.612244897959184	6.4	0.891004968518296	0.891004968518296\\
0.612244897959184	6.8	0.868389701921501	0.868389701921501\\
0.612244897959184	7.2	0.846479748343606	0.846479748343606\\
0.612244897959184	7.6	0.825588989278812	0.825588989278812\\
0.612244897959184	8	0.805869229295276	0.805869229295276\\
0.612244897959184	8.4	0.786968992348506	0.786968992348506\\
0.612244897959184	8.8	0.7672205100694	0.7672205100694\\
0.612244897959184	9.2	0.747052922544162	0.747052922544162\\
0.612244897959184	9.6	0.72703774474265	0.72703774474265\\
0.612244897959184	10	0.707542652955914	0.707542652955914\\
0.612244897959184	10.4	0.688803942932375	0.688803942932375\\
0.612244897959184	10.8	0.670939612161605	0.670939612161605\\
0.612244897959184	11.2	0.654006900253528	0.654006900253528\\
0.612244897959184	11.6	0.638022132095408	0.638022132095408\\
0.612244897959184	12	0.622953272723878	0.622953272723878\\
0.612244897959184	12.4	0.608755302338211	0.608755302338211\\
0.612244897959184	12.8	0.595384327959728	0.595384327959728\\
0.612244897959184	13.2	0.58278408338489	0.58278408338489\\
0.612244897959184	13.6	0.570923919059816	0.570923919059816\\
0.612244897959184	14	0.5598087976478	0.5598087976478\\
0.612244897959184	14.4	0.549471914840644	0.549471914840644\\
0.612244897959184	14.8	0.53989915810813	0.53989915810813\\
0.612244897959184	15.2	0.531015793340455	0.531015793340455\\
0.612244897959184	15.6	0.522763554141362	0.522763554141362\\
0.612244897959184	16	0.515091207254269	0.515091207254269\\
0.612244897959184	16.4	0.507953314471499	0.507953314471499\\
0.612244897959184	16.8	0.501304965507358	0.501304965507358\\
0.612244897959184	17.2	0.495105638012752	0.495105638012752\\
0.612244897959184	17.6	0.489319255282159	0.489319255282159\\
0.612244897959184	18	0.483914053643942	0.483914053643942\\
0.612244897959184	18.4	0.47886083304181	0.47886083304181\\
0.612244897959184	18.8	0.474132048132733	0.474132048132733\\
0.612244897959184	19.2	0.469702918617482	0.469702918617482\\
0.612244897959184	19.6	0.465551179119144	0.465551179119144\\
0.612244897959184	20	0.461657079183123	0.461657079183123\\
0.653061224489796	0	0.150297859468559	0.150297859468559\\
0.653061224489796	0.4	0.846409794103009	0.846409794103009\\
0.653061224489796	0.8	0.906698575689358	0.906698575689358\\
0.653061224489796	1.2	0.933210810128945	0.933210810128945\\
0.653061224489796	1.6	0.948411980238287	0.948411980238287\\
0.653061224489796	2	0.958255870411743	0.958255870411743\\
0.653061224489796	2.4	0.965015895418661	0.965015895418661\\
0.653061224489796	2.8	0.970048296848266	0.970048296848266\\
0.653061224489796	3.2	0.973890552637974	0.973890552637974\\
0.653061224489796	3.6	0.976886033076318	0.976886033076318\\
0.653061224489796	4	0.979261700176372	0.979261700176372\\
0.653061224489796	4.4	0.979655445156417	0.979655445156417\\
0.653061224489796	4.8	0.971804600986988	0.971804600986988\\
0.653061224489796	5.2	0.956480543633579	0.956480543633579\\
0.653061224489796	5.6	0.936712820004323	0.936712820004323\\
0.653061224489796	6	0.914681448536013	0.914681448536013\\
0.653061224489796	6.4	0.89184578230755	0.89184578230755\\
0.653061224489796	6.8	0.869158000944884	0.869158000944884\\
0.653061224489796	7.2	0.847184527383657	0.847184527383657\\
0.653061224489796	7.6	0.826238162908805	0.826238162908805\\
0.653061224489796	8	0.806469672878577	0.806469672878577\\
0.653061224489796	8.4	0.78752634802365	0.78752634802365\\
0.653061224489796	8.8	0.767738477870452	0.767738477870452\\
0.653061224489796	9.2	0.747534955887468	0.747534955887468\\
0.653061224489796	9.6	0.727487202198328	0.727487202198328\\
0.653061224489796	10	0.707962703569411	0.707962703569411\\
0.653061224489796	10.4	0.689197517113313	0.689197517113313\\
0.653061224489796	10.8	0.671309373442307	0.671309373442307\\
0.653061224489796	11.2	0.654355246520299	0.654355246520299\\
0.653061224489796	11.6	0.638351206716348	0.638351206716348\\
0.653061224489796	12	0.623264979966234	0.623264979966234\\
0.653061224489796	12.4	0.609051329690058	0.609051329690058\\
0.653061224489796	12.8	0.59566617106518	0.59566617106518\\
0.653061224489796	13.2	0.583053069496321	0.583053069496321\\
0.653061224489796	13.6	0.571181202234439	0.571181202234439\\
0.653061224489796	14	0.560055365760458	0.560055365760458\\
0.653061224489796	14.4	0.549708602784847	0.549708602784847\\
0.653061224489796	14.8	0.54012669292656	0.54012669292656\\
0.653061224489796	15.2	0.531234835396562	0.531234835396562\\
0.653061224489796	15.6	0.52297469998235	0.52297469998235\\
0.653061224489796	16	0.515294996878867	0.515294996878867\\
0.653061224489796	16.4	0.508150238106269	0.508150238106269\\
0.653061224489796	16.8	0.501495468389674	0.501495468389674\\
0.653061224489796	17.2	0.495290125435072	0.495290125435072\\
0.653061224489796	17.6	0.489498096754592	0.489498096754592\\
0.653061224489796	18	0.484087586983024	0.484087586983024\\
0.653061224489796	18.4	0.4790293677168	0.4790293677168\\
0.653061224489796	18.8	0.474295868213361	0.474295868213361\\
0.653061224489796	19.2	0.469862285287325	0.469862285287325\\
0.653061224489796	19.6	0.465706332872587	0.465706332872587\\
0.653061224489796	20	0.461808242022323	0.461808242022323\\
0.693877551020408	0	0.182567413394404	0.182567413394404\\
0.693877551020408	0.4	0.856636572291008	0.856636572291008\\
0.693877551020408	0.8	0.912911035432327	0.912911035432327\\
0.693877551020408	1.2	0.937657957173109	0.937657957173109\\
0.693877551020408	1.6	0.951846959911502	0.951846959911502\\
0.693877551020408	2	0.961035396303105	0.961035396303105\\
0.693877551020408	2.4	0.967345306174833	0.967345306174833\\
0.693877551020408	2.8	0.972042625996382	0.972042625996382\\
0.693877551020408	3.2	0.975629045826542	0.975629045826542\\
0.693877551020408	3.6	0.978425072700575	0.978425072700575\\
0.693877551020408	4	0.98064255640385	0.98064255640385\\
0.693877551020408	4.4	0.980907040952251	0.980907040952251\\
0.693877551020408	4.8	0.972941223877243	0.972941223877243\\
0.693877551020408	5.2	0.957511818822546	0.957511818822546\\
0.693877551020408	5.6	0.937648134988313	0.937648134988313\\
0.693877551020408	6	0.915530924456174	0.915530924456174\\
0.693877551020408	6.4	0.892619329000561	0.892619329000561\\
0.693877551020408	6.8	0.869864834225187	0.869864834225187\\
0.693877551020408	7.2	0.847832922429864	0.847832922429864\\
0.693877551020408	7.6	0.826835401109569	0.826835401109569\\
0.693877551020408	8	0.807022079551896	0.807022079551896\\
0.693877551020408	8.4	0.788039113923601	0.788039113923601\\
0.693877551020408	8.8	0.768215007019606	0.768215007019606\\
0.693877551020408	9.2	0.747978425420676	0.747978425420676\\
0.693877551020408	9.6	0.727900701992137	0.727900701992137\\
0.693877551020408	10	0.708349149138122	0.708349149138122\\
0.693877551020408	10.4	0.68955960442683	0.68955960442683\\
0.693877551020408	10.8	0.671649552944053	0.671649552944053\\
0.693877551020408	11.2	0.654675724259993	0.654675724259993\\
0.693877551020408	11.6	0.63865395458756	0.63865395458756\\
0.693877551020408	12	0.623551749890317	0.623551749890317\\
0.693877551020408	12.4	0.609323674152041	0.609323674152041\\
0.693877551020408	12.8	0.595925466054101	0.595925466054101\\
0.693877551020408	13.2	0.58330053608122	0.58330053608122\\
0.693877551020408	13.6	0.571417902145216	0.571417902145216\\
0.693877551020408	14	0.560282207839627	0.560282207839627\\
0.693877551020408	14.4	0.549926355132457	0.549926355132457\\
0.693877551020408	14.8	0.540336024420157	0.540336024420157\\
0.693877551020408	15.2	0.531436353568954	0.531436353568954\\
0.693877551020408	15.6	0.523168953655549	0.523168953655549\\
0.693877551020408	16	0.515482482850425	0.515482482850425\\
0.693877551020408	16.4	0.50833140738346	0.50833140738346\\
0.693877551020408	16.8	0.501670730589828	0.501670730589828\\
0.693877551020408	17.2	0.495459853426289	0.495459853426289\\
0.693877551020408	17.6	0.489662630485297	0.489662630485297\\
0.693877551020408	18	0.484247237243628	0.484247237243628\\
0.693877551020408	18.4	0.479184419218288	0.479184419218288\\
0.693877551020408	18.8	0.474446582299212	0.474446582299212\\
0.693877551020408	19.2	0.47000890224581	0.47000890224581\\
0.693877551020408	19.6	0.465849073957971	0.465849073957971\\
0.693877551020408	20	0.461947311476064	0.461947311476064\\
0.73469387755102	0	0.21882839435885	0.21882839435885\\
0.73469387755102	0.4	0.866211604919886	0.866211604919886\\
0.73469387755102	0.8	0.918727579377156	0.918727579377156\\
0.73469387755102	1.2	0.941821690586557	0.941821690586557\\
0.73469387755102	1.6	0.955063030686281	0.955063030686281\\
0.73469387755102	2	0.963637784915955	0.963637784915955\\
0.73469387755102	2.4	0.969526265181314	0.969526265181314\\
0.73469387755102	2.8	0.973909857915849	0.973909857915849\\
0.73469387755102	3.2	0.977256746036678	0.977256746036678\\
0.73469387755102	3.6	0.979866030385243	0.979866030385243\\
0.73469387755102	4	0.981935411611114	0.981935411611114\\
0.73469387755102	4.4	0.982078873406517	0.982078873406517\\
0.73469387755102	4.8	0.974005410570339	0.974005410570339\\
0.73469387755102	5.2	0.958477371551096	0.958477371551096\\
0.73469387755102	5.6	0.938523842989929	0.938523842989929\\
0.73469387755102	6	0.91632626385862	0.91632626385862\\
0.73469387755102	6.4	0.893343578093422	0.893343578093422\\
0.73469387755102	6.8	0.87052662150537	0.87052662150537\\
0.73469387755102	7.2	0.848439995704526	0.848439995704526\\
0.73469387755102	7.6	0.827394577729459	0.827394577729459\\
0.73469387755102	8	0.807539281726834	0.807539281726834\\
0.73469387755102	8.4	0.788519201604468	0.788519201604468\\
0.73469387755102	8.8	0.768661167292948	0.768661167292948\\
0.73469387755102	9.2	0.748393632944719	0.748393632944719\\
0.73469387755102	9.6	0.728287849727716	0.728287849727716\\
0.73469387755102	10	0.708710966795811	0.708710966795811\\
0.73469387755102	10.4	0.689898616164221	0.689898616164221\\
0.73469387755102	10.8	0.671968053039491	0.671968053039491\\
0.73469387755102	11.2	0.65497577817316	0.65497577817316\\
0.73469387755102	11.6	0.638937408544602	0.638937408544602\\
0.73469387755102	12	0.623820244163841	0.623820244163841\\
0.73469387755102	12.4	0.60957866228827	0.60957866228827\\
0.73469387755102	12.8	0.596168236351236	0.596168236351236\\
0.73469387755102	13.2	0.583532231790407	0.583532231790407\\
0.73469387755102	13.6	0.571639517333037	0.571639517333037\\
0.73469387755102	14	0.560494593428687	0.560494593428687\\
0.73469387755102	14.4	0.550130230272316	0.550130230272316\\
0.73469387755102	14.8	0.540532015361252	0.540532015361252\\
0.73469387755102	15.2	0.531625029126445	0.531625029126445\\
0.73469387755102	15.6	0.523350827675399	0.523350827675399\\
0.73469387755102	16	0.515658020469617	0.515658020469617\\
0.73469387755102	16.4	0.508501030866885	0.508501030866885\\
0.73469387755102	16.8	0.501834823450182	0.501834823450182\\
0.73469387755102	17.2	0.495618764769047	0.495618764769047\\
0.73469387755102	17.6	0.489816678594202	0.489816678594202\\
0.73469387755102	18	0.484396713102632	0.484396713102632\\
0.73469387755102	18.4	0.47932958939394	0.47932958939394\\
0.73469387755102	18.8	0.474587691479751	0.474587691479751\\
0.73469387755102	19.2	0.4701461754061	0.4701461754061\\
0.73469387755102	19.6	0.465982718251893	0.465982718251893\\
0.73469387755102	20	0.462077518128909	0.462077518128909\\
0.775510204081633	0	0.258901306937623	0.258901306937623\\
0.775510204081633	0.4	0.875323416686137	0.875323416686137\\
0.775510204081633	0.8	0.92426273059905	0.92426273059905\\
0.775510204081633	1.2	0.945783990933584	0.945783990933584\\
0.775510204081633	1.6	0.95812351441125	0.95812351441125\\
0.775510204081633	2	0.966114275190402	0.966114275190402\\
0.775510204081633	2.4	0.971601713767989	0.971601713767989\\
0.775510204081633	2.8	0.975686756902366	0.975686756902366\\
0.775510204081633	3.2	0.978805701377249	0.978805701377249\\
0.775510204081633	3.6	0.981237277428959	0.981237277428959\\
0.775510204081633	4	0.983165721078059	0.983165721078059\\
0.775510204081633	4.4	0.983194014958375	0.983194014958375\\
0.775510204081633	4.8	0.975018114046921	0.975018114046921\\
0.775510204081633	5.2	0.95939621277639	0.95939621277639\\
0.775510204081633	5.6	0.939357185995868	0.939357185995868\\
0.775510204081633	6	0.917083126336927	0.917083126336927\\
0.775510204081633	6.4	0.894032789468652	0.894032789468652\\
0.775510204081633	6.8	0.871156392845066	0.871156392845066\\
0.775510204081633	7.2	0.849017699992484	0.849017699992484\\
0.775510204081633	7.6	0.82792670250668	0.82792670250668\\
0.775510204081633	8	0.808031462698512	0.808031462698512\\
0.775510204081633	8.4	0.788976063606813	0.788976063606813\\
0.775510204081633	8.8	0.769085743227656	0.769085743227656\\
0.775510204081633	9.2	0.748788753562021	0.748788753562021\\
0.775510204081633	9.6	0.728656268032808	0.728656268032808\\
0.775510204081633	10	0.709055280441346	0.709055280441346\\
0.775510204081633	10.4	0.690221227194113	0.690221227194113\\
0.775510204081633	10.8	0.672271144739504	0.672271144739504\\
0.775510204081633	11.2	0.65526131608018	0.65526131608018\\
0.775510204081633	11.6	0.63920714956806	0.63920714956806\\
0.775510204081633	12	0.624075749223247	0.624075749223247\\
0.775510204081633	12.4	0.609821314610199	0.609821314610199\\
0.775510204081633	12.8	0.596399261908606	0.596399261908606\\
0.775510204081633	13.2	0.58375271852617	0.58375271852617\\
0.775510204081633	13.6	0.571850411222827	0.571850411222827\\
0.775510204081633	14	0.560696704229182	0.560696704229182\\
0.775510204081633	14.4	0.550324242342062	0.550324242342062\\
0.775510204081633	14.8	0.540718524653948	0.540718524653948\\
0.775510204081633	15.2	0.531804576939114	0.531804576939114\\
0.775510204081633	15.6	0.523523902995167	0.523523902995167\\
0.775510204081633	16	0.515825065931075	0.515825065931075\\
0.775510204081633	16.4	0.508662448306595	0.508662448306595\\
0.775510204081633	16.8	0.501990977827268	0.501990977827268\\
0.775510204081633	17.2	0.495769988299958	0.495769988299958\\
0.775510204081633	17.6	0.489963274164755	0.489963274164755\\
0.775510204081633	18	0.484538957619558	0.484538957619558\\
0.775510204081633	18.4	0.479467736527833	0.479467736527833\\
0.775510204081633	18.8	0.474721974081324	0.474721974081324\\
0.775510204081633	19.2	0.470276807566386	0.470276807566386\\
0.775510204081633	19.6	0.466109897103084	0.466109897103084\\
0.775510204081633	20	0.462201425645198	0.462201425645198\\
0.816326530612245	0	0.302455206211057	0.302455206211057\\
0.816326530612245	0.4	0.884172676404042	0.884172676404042\\
0.816326530612245	0.8	0.929638389359017	0.929638389359017\\
0.816326530612245	1.2	0.949632119686753	0.949632119686753\\
0.816326530612245	1.6	0.961095811912498	0.961095811912498\\
0.816326530612245	2	0.96851940670427	0.96851940670427\\
0.816326530612245	2.4	0.973617359398715	0.973617359398715\\
0.816326530612245	2.8	0.977412455482137	0.977412455482137\\
0.816326530612245	3.2	0.980310024386963	0.980310024386963\\
0.816326530612245	3.6	0.982569012712626	0.982569012712626\\
0.816326530612245	4	0.984360579826866	0.984360579826866\\
0.816326530612245	4.4	0.984277024294802	0.984277024294802\\
0.816326530612245	4.8	0.976001637007161	0.976001637007161\\
0.816326530612245	5.2	0.960288578076588	0.960288578076588\\
0.816326530612245	5.6	0.940166516662792	0.940166516662792\\
0.816326530612245	6	0.917818180222268	0.917818180222268\\
0.816326530612245	6.4	0.894702141581756	0.894702141581756\\
0.816326530612245	6.8	0.871768017655898	0.871768017655898\\
0.816326530612245	7.2	0.849578758036201	0.849578758036201\\
0.816326530612245	7.6	0.828443494389212	0.828443494389212\\
0.816326530612245	8	0.808509461735182	0.808509461735182\\
0.816326530612245	8.4	0.789419761371616	0.789419761371616\\
0.816326530612245	8.8	0.769498085230825	0.769498085230825\\
0.816326530612245	9.2	0.749172488987214	0.749172488987214\\
0.816326530612245	9.6	0.729014070558829	0.729014070558829\\
0.816326530612245	10	0.709389672870857	0.709389672870857\\
0.816326530612245	10.4	0.6905345423574	0.6905345423574\\
0.816326530612245	10.8	0.672565503012102	0.672565503012102\\
0.816326530612245	11.2	0.655538626363069	0.655538626363069\\
0.816326530612245	11.6	0.639469118146252	0.639469118146252\\
0.816326530612245	12	0.62432389203918	0.62432389203918\\
0.816326530612245	12.4	0.610056975033503	0.610056975033503\\
0.816326530612245	12.8	0.596623630586438	0.596623630586438\\
0.816326530612245	13.2	0.583966852052977	0.583966852052977\\
0.816326530612245	13.6	0.572055228316458	0.572055228316458\\
0.816326530612245	14	0.5608929913136	0.5608929913136\\
0.816326530612245	14.4	0.550512664056385	0.550512664056385\\
0.816326530612245	14.8	0.540899659779783	0.540899659779783\\
0.816326530612245	15.2	0.531978951176297	0.531978951176297\\
0.816326530612245	15.6	0.523691991240918	0.523691991240918\\
0.816326530612245	16	0.515987298065701	0.515987298065701\\
0.816326530612245	16.4	0.50881921458795	0.50881921458795\\
0.816326530612245	16.8	0.50214263269837	0.50214263269837\\
0.816326530612245	17.2	0.495916854404617	0.495916854404617\\
0.816326530612245	17.6	0.490105645661291	0.490105645661291\\
0.816326530612245	18	0.484677103435781	0.484677103435781\\
0.816326530612245	18.4	0.479601903024955	0.479601903024955\\
0.816326530612245	18.8	0.474852387400585	0.474852387400585\\
0.816326530612245	19.2	0.470403675629898	0.470403675629898\\
0.816326530612245	19.6	0.466233411362782	0.466233411362782\\
0.816326530612245	20	0.462321762831784	0.462321762831784\\
0.857142857142857	0	0.349010379673606	0.349010379673606\\
0.857142857142857	0.4	0.892856381959315	0.892856381959315\\
0.857142857142857	0.8	0.934913478951283	0.934913478951283\\
0.857142857142857	1.2	0.953408256685387	0.953408256685387\\
0.857142857142857	1.6	0.964012502929182	0.964012502929182\\
0.857142857142857	2	0.970879542416626	0.970879542416626\\
0.857142857142857	2.4	0.975595295827181	0.975595295827181\\
0.857142857142857	2.8	0.979105869261549	0.979105869261549\\
0.857142857142857	3.2	0.981786204145813	0.981786204145813\\
0.857142857142857	3.6	0.983875833559746	0.983875833559746\\
0.857142857142857	4	0.985533084859551	0.985533084859551\\
0.857142857142857	4.4	0.98533977242187	0.98533977242187\\
0.857142857142857	4.8	0.976966759974034	0.976966759974034\\
0.857142857142857	5.2	0.961164248783708	0.961164248783708\\
0.857142857142857	5.6	0.94096070616931	0.94096070616931\\
0.857142857142857	6	0.9185394825358	0.9185394825358\\
0.857142857142857	6.4	0.895358971288226	0.895358971288226\\
0.857142857142857	6.8	0.872368200036896	0.872368200036896\\
0.857142857142857	7.2	0.850129319665803	0.850129319665803\\
0.857142857142857	7.6	0.828950618000036	0.828950618000036\\
0.857142857142857	8	0.808978518246401	0.808978518246401\\
0.857142857142857	8.4	0.789855158327736	0.789855158327736\\
0.857142857142857	8.8	0.769902713036737	0.769902713036737\\
0.857142857142857	9.2	0.749549045394161	0.749549045394161\\
0.857142857142857	9.6	0.729365179225762	0.729365179225762\\
0.857142857142857	10	0.709717809403216	0.709717809403216\\
0.857142857142857	10.4	0.6908419959423	0.6908419959423\\
0.857142857142857	10.8	0.672854354356563	0.672854354356563\\
0.857142857142857	11.2	0.655810748655873	0.655810748655873\\
0.857142857142857	11.6	0.639726185750806	0.639726185750806\\
0.857142857142857	12	0.62456739253729	0.62456739253729\\
0.857142857142857	12.4	0.610288226662706	0.610288226662706\\
0.857142857142857	12.8	0.596843801718965	0.596843801718965\\
0.857142857142857	13.2	0.584176979516244	0.584176979516244\\
0.857142857142857	13.6	0.572256213640708	0.572256213640708\\
0.857142857142857	14	0.561085606210183	0.561085606210183\\
0.857142857142857	14.4	0.550697560730182	0.550697560730182\\
0.857142857142857	14.8	0.541077406184411	0.541077406184411\\
0.857142857142857	15.2	0.532150063176667	0.532150063176667\\
0.857142857142857	15.6	0.523856934849753	0.523856934849753\\
0.857142857142857	16	0.516146495121003	0.516146495121003\\
0.857142857142857	16.4	0.50897304804653	0.50897304804653\\
0.857142857142857	16.8	0.502291450372239	0.502291450372239\\
0.857142857142857	17.2	0.496060972901481	0.496060972901481\\
0.857142857142857	17.6	0.490245353636284	0.490245353636284\\
0.857142857142857	18	0.484812664785546	0.484812664785546\\
0.857142857142857	18.4	0.479733559501714	0.479733559501714\\
0.857142857142857	18.8	0.474980360914873	0.474980360914873\\
0.857142857142857	19.2	0.470528170213969	0.470528170213969\\
0.857142857142857	19.6	0.466354614886837	0.466354614886837\\
0.857142857142857	20	0.462439848720205	0.462439848720205\\
0.897959183673469	0	0.397951468729581	0.397951468729581\\
0.897959183673469	0.4	0.901462440825816	0.901462440825816\\
0.897959183673469	0.8	0.940141400518653	0.940141400518653\\
0.897959183673469	1.2	0.95715062877428	0.95715062877428\\
0.897959183673469	1.6	0.966903113904554	0.966903113904554\\
0.897959183673469	2	0.973218574612522	0.973218574612522\\
0.897959183673469	2.4	0.977555546232866	0.977555546232866\\
0.897959183673469	2.8	0.980784141121205	0.980784141121205\\
0.897959183673469	3.2	0.983249184416314	0.983249184416314\\
0.897959183673469	3.6	0.985170969267272	0.985170969267272\\
0.897959183673469	4	0.986695105758155	0.986695105758155\\
0.897959183673469	4.4	0.98639301782311	0.98639301782311\\
0.897959183673469	4.8	0.977923253145464	0.977923253145464\\
0.897959183673469	5.2	0.962032089546522	0.962032089546522\\
0.897959183673469	5.6	0.94174779430821	0.94174779430821\\
0.897959183673469	6	0.919254335213758	0.919254335213758\\
0.897959183673469	6.4	0.896009927850856	0.896009927850856\\
0.897959183673469	6.8	0.872963015794826	0.872963015794826\\
0.897959183673469	7.2	0.850674958363917	0.850674958363917\\
0.897959183673469	7.6	0.829453207087099	0.829453207087099\\
0.897959183673469	8	0.809443380616684	0.809443380616684\\
0.897959183673469	8.4	0.790286662115008	0.790286662115008\\
0.897959183673469	8.8	0.770303722800891	0.770303722800891\\
0.897959183673469	9.2	0.74992223476408	0.74992223476408\\
0.897959183673469	9.6	0.729713148400549	0.729713148400549\\
0.897959183673469	10	0.710043011852305	0.710043011852305\\
0.897959183673469	10.4	0.691146700383684	0.691146700383684\\
0.897959183673469	10.8	0.673140622892303	0.673140622892303\\
0.897959183673469	11.2	0.656080437725344	0.656080437725344\\
0.897959183673469	11.6	0.639980954745836	0.639980954745836\\
0.897959183673469	12	0.624808715738247	0.624808715738247\\
0.897959183673469	12.4	0.6105174105199	0.6105174105199\\
0.897959183673469	12.8	0.597062004157449	0.597062004157449\\
0.897959183673469	13.2	0.58438522809248	0.58438522809248\\
0.897959183673469	13.6	0.572455401823769	0.572455401823769\\
0.897959183673469	14	0.561276498811043	0.561276498811043\\
0.897959183673469	14.4	0.550880804121933	0.550880804121933\\
0.897959183673469	14.8	0.541253563242224	0.541253563242224\\
0.897959183673469	15.2	0.532319645152768	0.532319645152768\\
0.897959183673469	15.6	0.524020403589943	0.524020403589943\\
0.897959183673469	16	0.51630426869135	0.51630426869135\\
0.897959183673469	16.4	0.509125505979581	0.509125505979581\\
0.897959183673469	16.8	0.502438937369988	0.502438937369988\\
0.897959183673469	17.2	0.49620380274064	0.49620380274064\\
0.897959183673469	17.6	0.490383812390933	0.490383812390933\\
0.897959183673469	18	0.484947013992652	0.484947013992652\\
0.897959183673469	18.4	0.479864038751837	0.479864038751837\\
0.897959183673469	18.8	0.475107190134301	0.475107190134301\\
0.897959183673469	19.2	0.470651551610569	0.470651551610569\\
0.897959183673469	19.6	0.466474734650941	0.466474734650941\\
0.897959183673469	20	0.462556878725493	0.462556878725493\\
0.938775510204082	0	0.448550719075042	0.448550719075042\\
0.938775510204082	0.4	0.910019232357884	0.910019232357884\\
0.938775510204082	0.8	0.945339393664171	0.945339393664171\\
0.938775510204082	1.2	0.96087157680599	0.96087157680599\\
0.938775510204082	1.6	0.969777176922278	0.969777176922278\\
0.938775510204082	2	0.975544216488502	0.975544216488502\\
0.938775510204082	2.4	0.979504574740839	0.979504574740839\\
0.938775510204082	2.8	0.982452805333243	0.982452805333243\\
0.938775510204082	3.2	0.98470378952469	0.98470378952469\\
0.938775510204082	3.6	0.986458690676916	0.986458690676916\\
0.938775510204082	4	0.987850474404769	0.987850474404769\\
0.938775510204082	4.4	0.987440233682347	0.987440233682347\\
0.938775510204082	4.8	0.978874270654957	0.978874270654957\\
0.938775510204082	5.2	0.962894962158205	0.962894962158205\\
0.938775510204082	5.6	0.942530376582676	0.942530376582676\\
0.938775510204082	6	0.91996509555555	0.91996509555555\\
0.938775510204082	6.4	0.896657157865113	0.896657157865113\\
0.938775510204082	6.8	0.873554426395143	0.873554426395143\\
0.938775510204082	7.2	0.851217473429642	0.851217473429642\\
0.938775510204082	7.6	0.829952918989027	0.829952918989027\\
0.938775510204082	8	0.809905581776973	0.809905581776973\\
0.938775510204082	8.4	0.790715695661056	0.790715695661056\\
0.938775510204082	8.8	0.770702436893766	0.770702436893766\\
0.938775510204082	9.2	0.750293287726873	0.750293287726873\\
0.938775510204082	9.6	0.730059125546932	0.730059125546932\\
0.938775510204082	10	0.71036635260627	0.71036635260627\\
0.938775510204082	10.4	0.691449660475437	0.691449660475437\\
0.938775510204082	10.8	0.67342525261893	0.67342525261893\\
0.938775510204082	11.2	0.656348582898615	0.656348582898615\\
0.938775510204082	11.6	0.640234265258014	0.640234265258014\\
0.938775510204082	12	0.625048657429846	0.625048657429846\\
0.938775510204082	12.4	0.610745282362162	0.610745282362162\\
0.938775510204082	12.8	0.59727895744662	0.59727895744662\\
0.938775510204082	13.2	0.584592284502545	0.584592284502545\\
0.938775510204082	13.6	0.572653449708934	0.572653449708934\\
0.938775510204082	14	0.561466298603946	0.561466298603946\\
0.938775510204082	14.4	0.551062998495358	0.551062998495358\\
0.938775510204082	14.8	0.541428711849036	0.541428711849036\\
0.938775510204082	15.2	0.532488256318414	0.532488256318414\\
0.938775510204082	15.6	0.52418293651628	0.52418293651628\\
0.938775510204082	16	0.516461139051137	0.516461139051137\\
0.938775510204082	16.4	0.509277091132641	0.509277091132641\\
0.938775510204082	16.8	0.502585580044993	0.502585580044993\\
0.938775510204082	17.2	0.496345814918015	0.496345814918015\\
0.938775510204082	17.6	0.49052147850706	0.49052147850706\\
0.938775510204082	18	0.485080594087274	0.485080594087274\\
0.938775510204082	18.4	0.479993771043921	0.479993771043921\\
0.938775510204082	18.8	0.475233293291118	0.475233293291118\\
0.938775510204082	19.2	0.470774226682401	0.470774226682401\\
0.938775510204082	19.6	0.466594166762232	0.466594166762232\\
0.938775510204082	20	0.462673238765993	0.462673238765993\\
0.979591836734694	0	0.5	0.5\\
0.979591836734694	0.4	0.918512534648398	0.918512534648398\\
0.979591836734694	0.8	0.950498819007589	0.950498819007589\\
0.979591836734694	1.2	0.964564916338941	0.964564916338941\\
0.979591836734694	1.6	0.972629915115097	0.972629915115097\\
0.979591836734694	2	0.977852602686546	0.977852602686546\\
0.979591836734694	2.4	0.981439141947367	0.981439141947367\\
0.979591836734694	2.8	0.984109088476414	0.984109088476414\\
0.979591836734694	3.2	0.986147601828925	0.986147601828925\\
0.979591836734694	3.6	0.987736857517498	0.987736857517498\\
0.979591836734694	4	0.988997270506543	0.988997270506543\\
0.979591836734694	4.4	0.989990275643487	0.989990275643487\\
0.979591836734694	4.8	0.987609370661563	0.987609370661563\\
0.979591836734694	5.2	0.981065667460558	0.981065667460558\\
0.979591836734694	5.6	0.971964336097274	0.971964336097274\\
0.979591836734694	6	0.961474336807747	0.961474336807747\\
0.979591836734694	6.4	0.950389360789661	0.950389360789661\\
0.979591836734694	6.8	0.939236296222857	0.939236296222857\\
0.979591836734694	7.2	0.92833712965112	0.92833712965112\\
0.979591836734694	7.6	0.917877349873379	0.917877349873379\\
0.979591836734694	8	0.907954071528853	0.907954071528853\\
0.979591836734694	8.4	0.898150842551536	0.898150842551536\\
0.979591836734694	8.8	0.886555845178856	0.886555845178856\\
0.979591836734694	9.2	0.873634148530906	0.873634148530906\\
0.979591836734694	9.6	0.860046111711464	0.860046111711464\\
0.979591836734694	10	0.846248489969464	0.846248489969464\\
0.979591836734694	10.4	0.832564502755288	0.832564502755288\\
0.979591836734694	10.8	0.819192838279649	0.819192838279649\\
0.979591836734694	11.2	0.806264178503975	0.806264178503975\\
0.979591836734694	11.6	0.793860790593711	0.793860790593711\\
0.979591836734694	12	0.782007195850587	0.782007195850587\\
0.979591836734694	12.4	0.770707780497838	0.770707780497838\\
0.979591836734694	12.8	0.759962135541907	0.759962135541907\\
0.979591836734694	13.2	0.74975220447919	0.74975220447919\\
0.979591836734694	13.6	0.740064236945798	0.740064236945798\\
0.979591836734694	14	0.730905847891342	0.730905847891342\\
0.979591836734694	14.4	0.722302673841563	0.722302673841563\\
0.979591836734694	14.8	0.714248863455872	0.714248863455872\\
0.979591836734694	15.2	0.706696445523687	0.706696445523687\\
0.979591836734694	15.6	0.69960769792172	0.69960769792172\\
0.979591836734694	16	0.692949757287493	0.692949757287493\\
0.979591836734694	16.4	0.68669328434433	0.68669328434433\\
0.979591836734694	16.8	0.680806700371924	0.680806700371924\\
0.979591836734694	17.2	0.675261116144398	0.675261116144398\\
0.979591836734694	17.6	0.670030968227327	0.670030968227327\\
0.979591836734694	18	0.665093889690734	0.665093889690734\\
0.979591836734694	18.4	0.660428842806634	0.660428842806634\\
0.979591836734694	18.8	0.65601513254243	0.65601513254243\\
0.979591836734694	19.2	0.651834169657226	0.651834169657226\\
0.979591836734694	19.6	0.647869342356965	0.647869342356965\\
0.979591836734694	20	0.644106016294432	0.644106016294432\\
1.02040816326531	0	0.551449280924958	0.551449280924958\\
1.02040816326531	0.4	0.926913449801911	0.926913449801911\\
1.02040816326531	0.8	0.955602121947761	0.955602121947761\\
1.02040816326531	1.2	0.968218081031323	0.968218081031323\\
1.02040816326531	1.6	0.975451622231282	0.975451622231282\\
1.02040816326531	2	0.98013587907634	0.98013587907634\\
1.02040816326531	2.4	0.98335266561636	0.98335266561636\\
1.02040816326531	2.8	0.985747355157622	0.985747355157622\\
1.02040816326531	3.2	0.9875757088538	0.9875757088538\\
1.02040816326531	3.6	0.989001120911462	0.989001120911462\\
1.02040816326531	4	0.990131592166111	0.990131592166111\\
1.02040816326531	4.4	0.991055362961986	0.991055362961986\\
1.02040816326531	4.8	0.991877026723588	0.991877026723588\\
1.02040816326531	5.2	0.992629903134608	0.992629903134608\\
1.02040816326531	5.6	0.993315690995567	0.993315690995567\\
1.02040816326531	6	0.993929147250523	0.993929147250523\\
1.02040816326531	6.4	0.994471782005044	0.994471782005044\\
1.02040816326531	6.8	0.994948555148766	0.994948555148766\\
1.02040816326531	7.2	0.995366189016557	0.995366189016557\\
1.02040816326531	7.6	0.995731785813876	0.995731785813876\\
1.02040816326531	8	0.996052178181916	0.996052178181916\\
1.02040816326531	8.4	0.995827793438078	0.995827793438078\\
1.02040816326531	8.8	0.992913190964549	0.992913190964549\\
1.02040816326531	9.2	0.987787567367444	0.987787567367444\\
1.02040816326531	9.6	0.981179483542995	0.981179483542995\\
1.02040816326531	10	0.973621018987333	0.973621018987333\\
1.02040816326531	10.4	0.96551312661848	0.96551312661848\\
1.02040816326531	10.8	0.957130162367842	0.957130162367842\\
1.02040816326531	11.2	0.948673425448135	0.948673425448135\\
1.02040816326531	11.6	0.940289813477557	0.940289813477557\\
1.02040816326531	12	0.93206087982905	0.93206087982905\\
1.02040816326531	12.4	0.924041432106747	0.924041432106747\\
1.02040816326531	12.8	0.916275576523449	0.916275576523449\\
1.02040816326531	13.2	0.908784839785064	0.908784839785064\\
1.02040816326531	13.6	0.901574941895412	0.901574941895412\\
1.02040816326531	14	0.894658866980459	0.894658866980459\\
1.02040816326531	14.4	0.888057301859577	0.888057301859577\\
1.02040816326531	14.8	0.88177436335358	0.88177436335358\\
1.02040816326531	15.2	0.875789828695921	0.875789828695921\\
1.02040816326531	15.6	0.870087539294367	0.870087539294367\\
1.02040816326531	16	0.864653882349821	0.864653882349821\\
1.02040816326531	16.4	0.859476409213292	0.859476409213292\\
1.02040816326531	16.8	0.854537790701472	0.854537790701472\\
1.02040816326531	17.2	0.849821619805439	0.849821619805439\\
1.02040816326531	17.6	0.845313594361021	0.845313594361021\\
1.02040816326531	18	0.841001395689798	0.841001395689798\\
1.02040816326531	18.4	0.836872772408215	0.836872772408215\\
1.02040816326531	18.8	0.83291451271884	0.83291451271884\\
1.02040816326531	19.2	0.829114786415919	0.829114786415919\\
1.02040816326531	19.6	0.825463141023268	0.825463141023268\\
1.02040816326531	20	0.821950501794269	0.821950501794269\\
1.06122448979592	0	0.602048531270419	0.602048531270419\\
1.06122448979592	0.4	0.93515805736376	0.93515805736376\\
1.06122448979592	0.8	0.960610472733609	0.960610472733609\\
1.06122448979592	1.2	0.971803274869985	0.971803274869985\\
1.06122448979592	1.6	0.978220828609673	0.978220828609673\\
1.06122448979592	2	0.982376672780966	0.982376672780966\\
1.06122448979592	2.4	0.985230586226541	0.985230586226541\\
1.06122448979592	2.8	0.987355140216916	0.987355140216916\\
1.06122448979592	3.2	0.988977244491437	0.988977244491437\\
1.06122448979592	3.6	0.99024186139599	0.99024186139599\\
1.06122448979592	4	0.991244808614694	0.991244808614694\\
1.06122448979592	4.4	0.992064372444055	0.992064372444055\\
1.06122448979592	4.8	0.992793347533886	0.992793347533886\\
1.06122448979592	5.2	0.993461294904821	0.993461294904821\\
1.06122448979592	5.6	0.994069721722347	0.994069721722347\\
1.06122448979592	6	0.994613976379132	0.994613976379132\\
1.06122448979592	6.4	0.99509539863165	0.99509539863165\\
1.06122448979592	6.8	0.995518388863805	0.995518388863805\\
1.06122448979592	7.2	0.995888911090191	0.995888911090191\\
1.06122448979592	7.6	0.996213266344277	0.996213266344277\\
1.06122448979592	8	0.996497516503755	0.996497516503755\\
1.06122448979592	8.4	0.996241174225114	0.996241174225114\\
1.06122448979592	8.8	0.993297358466213	0.993297358466213\\
1.06122448979592	9.2	0.988145082921192	0.988145082921192\\
1.06122448979592	9.6	0.981512838140522	0.981512838140522\\
1.06122448979592	10	0.973932563053261	0.973932563053261\\
1.06122448979592	10.4	0.965805033585483	0.965805033585483\\
1.06122448979592	10.8	0.957404407730451	0.957404407730451\\
1.06122448979592	11.2	0.948931787675956	0.948931787675956\\
1.06122448979592	11.6	0.940533882268572	0.940533882268572\\
1.06122448979592	12	0.932292067544393	0.932292067544393\\
1.06122448979592	12.4	0.924260990326297	0.924260990326297\\
1.06122448979592	12.8	0.916484614539833	0.916484614539833\\
1.06122448979592	13.2	0.908984341997751	0.908984341997751\\
1.06122448979592	13.6	0.901765764248103	0.901765764248103\\
1.06122448979592	14	0.894841742162348	0.894841742162348\\
1.06122448979592	14.4	0.888232849096323	0.888232849096323\\
1.06122448979592	14.8	0.881943121879805	0.881943121879805\\
1.06122448979592	15.2	0.875952288291446	0.875952288291446\\
1.06122448979592	15.6	0.870244142407638	0.870244142407638\\
1.06122448979592	16	0.864805029488287	0.864805029488287\\
1.06122448979592	16.4	0.859622463969272	0.859622463969272\\
1.06122448979592	16.8	0.854679083299603	0.854679083299603\\
1.06122448979592	17.2	0.849958450843927	0.849958450843927\\
1.06122448979592	17.6	0.845446237898938	0.845446237898938\\
1.06122448979592	18	0.841130102279657	0.841130102279657\\
1.06122448979592	18.4	0.836997771577861	0.836997771577861\\
1.06122448979592	18.8	0.833036015157736	0.833036015157736\\
1.06122448979592	19.2	0.829232985839277	0.829232985839277\\
1.06122448979592	19.6	0.825578215801493	0.825578215801493\\
1.06122448979592	20	0.822062616582412	0.822062616582412\\
1.10204081632653	0	0.650989620326394	0.650989620326394\\
1.10204081632653	0.4	0.943132485248782	0.943132485248782\\
1.10204081632653	0.8	0.965454697502955	0.965454697502955\\
1.10204081632653	1.2	0.975270980216268	0.975270980216268\\
1.10204081632653	1.6	0.980899286789466	0.980899286789466\\
1.10204081632653	2	0.984544034619441	0.984544034619441\\
1.10204081632653	2.4	0.987046966492956	0.987046966492956\\
1.10204081632653	2.8	0.988910237401806	0.988910237401806\\
1.10204081632653	3.2	0.990332851145457	0.990332851145457\\
1.10204081632653	3.6	0.991441942229876	0.991441942229876\\
1.10204081632653	4	0.992321544435417	0.992321544435417\\
1.10204081632653	4.4	0.993040316209686	0.993040316209686\\
1.10204081632653	4.8	0.99367964007922	0.99367964007922\\
1.10204081632653	5.2	0.994265441574754	0.994265441574754\\
1.10204081632653	5.6	0.994799042506712	0.994799042506712\\
1.10204081632653	6	0.995276363334325	0.995276363334325\\
1.10204081632653	6.4	0.995698579047389	0.995698579047389\\
1.10204081632653	6.8	0.996069548859346	0.996069548859346\\
1.10204081632653	7.2	0.996394503315027	0.996394503315027\\
1.10204081632653	7.6	0.996678968530696	0.996678968530696\\
1.10204081632653	8	0.996928260878827	0.996928260878827\\
1.10204081632653	8.4	0.996641008328866	0.996641008328866\\
1.10204081632653	8.8	0.993668936617727	0.993668936617727\\
1.10204081632653	9.2	0.988490882521687	0.988490882521687\\
1.10204081632653	9.6	0.981835268550725	0.981835268550725\\
1.10204081632653	10	0.974233897673268	0.974233897673268\\
1.10204081632653	10.4	0.966087374623554	0.966087374623554\\
1.10204081632653	10.8	0.957669665943231	0.957669665943231\\
1.10204081632653	11.2	0.949181683251763	0.949181683251763\\
1.10204081632653	11.6	0.940769952810237	0.940769952810237\\
1.10204081632653	12	0.932515679129308	0.932515679129308\\
1.10204081632653	12.4	0.924473353519479	0.924473353519479\\
1.10204081632653	12.8	0.916686802281866	0.916686802281866\\
1.10204081632653	13.2	0.909177306428871	0.909177306428871\\
1.10204081632653	13.6	0.901950333262331	0.901950333262331\\
1.10204081632653	14	0.895018624438307	0.895018624438307\\
1.10204081632653	14.4	0.888402643567357	0.888402643567357\\
1.10204081632653	14.8	0.882106350109563	0.882106350109563\\
1.10204081632653	15.2	0.876109424009432	0.876109424009432\\
1.10204081632653	15.6	0.870395613563054	0.870395613563054\\
1.10204081632653	16	0.864951223463766	0.864951223463766\\
1.10204081632653	16.4	0.859763732442039	0.859763732442039\\
1.10204081632653	16.8	0.854815745672679	0.854815745672679\\
1.10204081632653	17.2	0.850090797864772	0.850090797864772\\
1.10204081632653	17.6	0.845574534645581	0.845574534645581\\
1.10204081632653	18	0.841254591093887	0.841254591093887\\
1.10204081632653	18.4	0.837118674465784	0.837118674465784\\
1.10204081632653	18.8	0.833153535904425	0.833153535904425\\
1.10204081632653	19.2	0.829347311811804	0.829347311811804\\
1.10204081632653	19.6	0.825689519524983	0.825689519524983\\
1.10204081632653	20	0.822171057316089	0.822171057316089\\
1.14285714285714	0	0.697544793788943	0.697544793788943\\
1.14285714285714	0.4	0.950718153663868	0.950718153663868\\
1.14285714285714	0.8	0.970062762602824	0.970062762602824\\
1.14285714285714	1.2	0.978569632269732	0.978569632269732\\
1.14285714285714	1.6	0.983447168080579	0.983447168080579\\
1.14285714285714	2	0.986605735907511	0.986605735907511\\
1.14285714285714	2.4	0.988774796829551	0.988774796829551\\
1.14285714285714	2.8	0.990389522407313	0.990389522407313\\
1.14285714285714	3.2	0.991622370936337	0.991622370936337\\
1.14285714285714	3.6	0.992583518203529	0.992583518203529\\
1.14285714285714	4	0.993345788559812	0.993345788559812\\
1.14285714285714	4.4	0.99396868196891	0.99396868196891\\
1.14285714285714	4.8	0.994522725183832	0.994522725183832\\
1.14285714285714	5.2	0.995030385478337	0.995030385478337\\
1.14285714285714	5.6	0.995492808343986	0.995492808343986\\
1.14285714285714	6	0.995906458417888	0.995906458417888\\
1.14285714285714	6.4	0.996272353955664	0.996272353955664\\
1.14285714285714	6.8	0.99659383938277	0.99659383938277\\
1.14285714285714	7.2	0.996875447531485	0.996875447531485\\
1.14285714285714	7.6	0.997121967378674	0.997121967378674\\
1.14285714285714	8	0.997338006135548	0.997338006135548\\
1.14285714285714	8.4	0.997021350213679	0.997021350213679\\
1.14285714285714	8.8	0.994022400049626	0.994022400049626\\
1.14285714285714	9.2	0.988819824126684	0.988819824126684\\
1.14285714285714	9.6	0.982141980231362	0.982141980231362\\
1.14285714285714	10	0.974520541999646	0.974520541999646\\
1.14285714285714	10.4	0.96635595131967	0.96635595131967\\
1.14285714285714	10.8	0.957921992614879	0.957921992614879\\
1.14285714285714	11.2	0.949419396226762	0.949419396226762\\
1.14285714285714	11.6	0.940994514732102	0.940994514732102\\
1.14285714285714	12	0.932728389478112	0.932728389478112\\
1.14285714285714	12.4	0.924675363844267	0.924675363844267\\
1.14285714285714	12.8	0.916879133216545	0.916879133216545\\
1.14285714285714	13.2	0.909360863696111	0.909360863696111\\
1.14285714285714	13.6	0.902125904395685	0.902125904395685\\
1.14285714285714	14	0.895186883567774	0.895186883567774\\
1.14285714285714	14.4	0.88856416042782	0.88856416042782\\
1.14285714285714	14.8	0.882261620838043	0.882261620838043\\
1.14285714285714	15.2	0.876258899240759	0.876258899240759\\
1.14285714285714	15.6	0.870539700383577	0.870539700383577\\
1.14285714285714	16	0.865090290370917	0.865090290370917\\
1.14285714285714	16.4	0.859898113968509	0.859898113968509\\
1.14285714285714	16.8	0.854945745650348	0.854945745650348\\
1.14285714285714	17.2	0.850216692866939	0.850216692866939\\
1.14285714285714	17.6	0.845696576827516	0.845696576827516\\
1.14285714285714	18	0.841373010983031	0.841373010983031\\
1.14285714285714	18.4	0.837233683245278	0.837233683245278\\
1.14285714285714	18.8	0.83326532742466	0.83326532742466\\
1.14285714285714	19.2	0.829456064305566	0.829456064305566\\
1.14285714285714	19.6	0.825795397106664	0.825795397106664\\
1.14285714285714	20	0.822274211480905	0.822274211480905\\
1.18367346938776	0	0.741098693062377	0.741098693062377\\
1.18367346938776	0.4	0.957814796496443	0.957814796496443\\
1.18367346938776	0.8	0.974373759389607	0.974373759389607\\
1.18367346938776	1.2	0.981655629992203	0.981655629992203\\
1.18367346938776	1.6	0.985830795008811	0.985830795008811\\
1.18367346938776	2	0.988534525417978	0.988534525417978\\
1.18367346938776	2.4	0.990391239060235	0.990391239060235\\
1.18367346938776	2.8	0.991773442288492	0.991773442288492\\
1.18367346938776	3.2	0.992828759204404	0.992828759204404\\
1.18367346938776	3.6	0.993651500154222	0.993651500154222\\
1.18367346938776	4	0.994304002698165	0.994304002698165\\
1.18367346938776	4.4	0.99483719873641	0.99483719873641\\
1.18367346938776	4.8	0.995311459088018	0.995311459088018\\
1.18367346938776	5.2	0.995746015713359	0.995746015713359\\
1.18367346938776	5.6	0.996141849151883	0.996141849151883\\
1.18367346938776	6	0.996495933137045	0.996495933137045\\
1.18367346938776	6.4	0.996809139294478	0.996809139294478\\
1.18367346938776	6.8	0.997084330448506	0.997084330448506\\
1.18367346938776	7.2	0.997325386698322	0.997325386698322\\
1.18367346938776	7.6	0.997536407402588	0.997536407402588\\
1.18367346938776	8	0.997721336328774	0.997721336328774\\
1.18367346938776	8.4	0.997377172583323	0.997377172583323\\
1.18367346938776	8.8	0.994353076740632	0.994353076740632\\
1.18367346938776	9.2	0.989127559840361	0.989127559840361\\
1.18367346938776	9.6	0.982428919118083	0.982428919118083\\
1.18367346938776	10	0.97478870721502	0.97478870721502\\
1.18367346938776	10.4	0.96660721367141	0.96660721367141\\
1.18367346938776	10.8	0.958158052533113	0.958158052533113\\
1.18367346938776	11.2	0.949641784550102	0.949641784550102\\
1.18367346938776	11.6	0.941204599811764	0.941204599811764\\
1.18367346938776	12	0.932927387020537	0.932927387020537\\
1.18367346938776	12.4	0.924864351161543	0.924864351161543\\
1.18367346938776	12.8	0.917059065145333	0.917059065145333\\
1.18367346938776	13.2	0.909532587569822	0.909532587569822\\
1.18367346938776	13.6	0.902290156977917	0.902290156977917\\
1.18367346938776	14	0.895344295529359	0.895344295529359\\
1.18367346938776	14.4	0.888715264774521	0.888715264774521\\
1.18367346938776	14.8	0.882406881722396	0.882406881722396\\
1.18367346938776	15.2	0.876398738246499	0.876398738246499\\
1.18367346938776	15.6	0.870674498353404	0.870674498353404\\
1.18367346938776	16	0.865220392046323	0.865220392046323\\
1.18367346938776	16.4	0.860023832315855	0.860023832315855\\
1.18367346938776	16.8	0.85506736491437	0.85506736491437\\
1.18367346938776	17.2	0.850334471791075	0.850334471791075\\
1.18367346938776	17.6	0.845810751311333	0.845810751311333\\
1.18367346938776	18	0.841483796692548	0.841483796692548\\
1.18367346938776	18.4	0.837341277749284	0.837341277749284\\
1.18367346938776	18.8	0.833369912076587	0.833369912076587\\
1.18367346938776	19.2	0.829557805848058	0.829557805848058\\
1.18367346938776	19.6	0.825894449074145	0.825894449074145\\
1.18367346938776	20	0.822370715602142	0.822370715602142\\
1.22448979591837	0	0.78117160564115	0.78117160564115\\
1.22448979591837	0.4	0.96434424971594	0.96434424971594\\
1.22448979591837	0.8	0.978340205568846	0.978340205568846\\
1.22448979591837	1.2	0.984494983506213	0.984494983506213\\
1.22448979591837	1.6	0.98802391376761	0.98802391376761\\
1.22448979591837	2	0.990309159026569	0.990309159026569\\
1.22448979591837	2.4	0.991878489324376	0.991878489324376\\
1.22448979591837	2.8	0.993046754238504	0.993046754238504\\
1.22448979591837	3.2	0.993938728516195	0.993938728516195\\
1.22448979591837	3.6	0.994634125087002	0.994634125087002\\
1.22448979591837	4	0.995185632863054	0.995185632863054\\
1.22448979591837	4.4	0.995636300471912	0.995636300471912\\
1.22448979591837	4.8	0.996037154498019	0.996037154498019\\
1.22448979591837	5.2	0.996404450166419	0.996404450166419\\
1.22448979591837	5.6	0.996739016248029	0.996739016248029\\
1.22448979591837	6	0.997038294883806	0.997038294883806\\
1.22448979591837	6.4	0.997303022788602	0.997303022788602\\
1.22448979591837	6.8	0.997535619676929	0.997535619676929\\
1.22448979591837	7.2	0.997739365083707	0.997739365083707\\
1.22448979591837	7.6	0.997917723866199	0.997917723866199\\
1.22448979591837	8	0.998074029372983	0.998074029372983\\
1.22448979591837	8.4	0.997704556329674	0.997704556329674\\
1.22448979591837	8.8	0.994657324542816	0.994657324542816\\
1.22448979591837	9.2	0.989410700191909	0.989410700191909\\
1.22448979591837	9.6	0.982692924801037	0.982692924801037\\
1.22448979591837	10	0.975035439687006	0.975035439687006\\
1.22448979591837	10.4	0.966838394218354	0.966838394218354\\
1.22448979591837	10.8	0.95837524568056	0.95837524568056\\
1.22448979591837	11.2	0.949846398786448	0.949846398786448\\
1.22448979591837	11.6	0.9413978941246	0.9413978941246\\
1.22448979591837	12	0.933110479952606	0.933110479952606\\
1.22448979591837	12.4	0.925038233922215	0.925038233922215\\
1.22448979591837	12.8	0.917224616257237	0.917224616257237\\
1.22448979591837	13.2	0.909690586644387	0.909690586644387\\
1.22448979591837	13.6	0.902441281893903	0.902441281893903\\
1.22448979591837	14	0.895489126552084	0.895489126552084\\
1.22448979591837	14.4	0.888854292309979	0.888854292309979\\
1.22448979591837	14.8	0.882540532826358	0.882540532826358\\
1.22448979591837	15.2	0.87652740080819	0.87652740080819\\
1.22448979591837	15.6	0.870798522777182	0.870798522777182\\
1.22448979591837	16	0.865340095520682	0.865340095520682\\
1.22448979591837	16.4	0.86013950279374	0.86013950279374\\
1.22448979591837	16.8	0.855179263922642	0.855179263922642\\
1.22448979591837	17.2	0.850442837393449	0.850442837393449\\
1.22448979591837	17.6	0.845915800553423	0.845915800553423\\
1.22448979591837	18	0.841585728003557	0.841585728003557\\
1.22448979591837	18.4	0.83744027290758	0.83744027290758\\
1.22448979591837	18.8	0.833466137941175	0.833466137941175\\
1.22448979591837	19.2	0.8296514158349	0.8296514158349\\
1.22448979591837	19.6	0.825985584446633	0.825985584446633\\
1.22448979591837	20	0.822459506761564	0.822459506761564\\
1.26530612244898	0	0.817432586605596	0.817432586605596\\
1.26530612244898	0.4	0.970252589381418	0.970252589381418\\
1.26530612244898	0.8	0.981929343970483	0.981929343970483\\
1.26530612244898	1.2	0.987064243814419	0.987064243814419\\
1.26530612244898	1.6	0.990008412334049	0.990008412334049\\
1.26530612244898	2	0.991914980798906	0.991914980798906\\
1.26530612244898	2.4	0.993224265062822	0.993224265062822\\
1.26530612244898	2.8	0.994198942522558	0.994198942522558\\
1.26530612244898	3.2	0.99494311211339	0.99494311211339\\
1.26530612244898	3.6	0.99552327792591	0.99552327792591\\
1.26530612244898	4	0.995983398050795	0.995983398050795\\
1.26530612244898	4.4	0.996359387738471	0.996359387738471\\
1.26530612244898	4.8	0.996693818208107	0.996693818208107\\
1.26530612244898	5.2	0.997000251111055	0.997000251111055\\
1.26530612244898	5.6	0.997279377886664	0.997279377886664\\
1.26530612244898	6	0.997529064526179	0.997529064526179\\
1.26530612244898	6.4	0.997749925667045	0.997749925667045\\
1.26530612244898	6.8	0.997943980064738	0.997943980064738\\
1.26530612244898	7.2	0.998113963818517	0.998113963818517\\
1.26530612244898	7.6	0.998262767641125	0.998262767641125\\
1.26530612244898	8	0.99839317252828	0.99839317252828\\
1.26530612244898	8.4	0.998000797731423	0.998000797731423\\
1.26530612244898	8.8	0.994932630804666	0.994932630804666\\
1.26530612244898	9.2	0.989666906847154	0.989666906847154\\
1.26530612244898	9.6	0.982931816971036	0.982931816971036\\
1.26530612244898	10	0.975258701758421	0.975258701758421\\
1.26530612244898	10.4	0.96704758373997	0.96704758373997\\
1.26530612244898	10.8	0.95857177835259	0.95857177835259\\
1.26530612244898	11.2	0.950031549114981	0.950031549114981\\
1.26530612244898	11.6	0.941572801336162	0.941572801336162\\
1.26530612244898	12	0.933276156188677	0.933276156188677\\
1.26530612244898	12.4	0.925195576103479	0.925195576103479\\
1.26530612244898	12.8	0.91737441933695	0.91737441933695\\
1.26530612244898	13.2	0.909833556073523	0.909833556073523\\
1.26530612244898	13.6	0.902578031068076	0.902578031068076\\
1.26530612244898	14	0.895620180538932	0.895620180538932\\
1.26530612244898	14.4	0.88898009486568	0.88898009486568\\
1.26530612244898	14.8	0.882661470383047	0.882661470383047\\
1.26530612244898	15.2	0.876643824357168	0.876643824357168\\
1.26530612244898	15.6	0.87091074939063	0.87091074939063\\
1.26530612244898	16	0.865448412214572	0.865448412214572\\
1.26530612244898	16.4	0.860244170129524	0.860244170129524\\
1.26530612244898	16.8	0.855280518549465	0.855280518549465\\
1.26530612244898	17.2	0.850540894729241	0.850540894729241\\
1.26530612244898	17.6	0.846010856997355	0.846010856997355\\
1.26530612244898	18	0.841677963109275	0.841677963109275\\
1.26530612244898	18.4	0.837529851161805	0.837529851161805\\
1.26530612244898	18.8	0.833553210330466	0.833553210330466\\
1.26530612244898	19.2	0.829736121181543	0.829736121181543\\
1.26530612244898	19.6	0.826068050576353	0.826068050576353\\
1.26530612244898	20	0.82253985167124	0.82253985167124\\
1.30612244897959	0	0.849702140531441	0.849702140531441\\
1.30612244897959	0.4	0.975510568630085	0.975510568630085\\
1.30612244897959	0.8	0.985123408006216	0.985123408006216\\
1.30612244897959	1.2	0.98935069282545	0.98935069282545\\
1.30612244897959	1.6	0.991774467244926	0.991774467244926\\
1.30612244897959	2	0.993344041759186	0.993344041759186\\
1.30612244897959	2.4	0.994421904553229	0.994421904553229\\
1.30612244897959	2.8	0.99522430369526	0.99522430369526\\
1.30612244897959	3.2	0.995836938198341	0.995836938198341\\
1.30612244897959	3.6	0.99631455727689	0.99631455727689\\
1.30612244897959	4	0.996693349245198	0.996693349245198\\
1.30612244897959	4.4	0.99700288118296	0.99700288118296\\
1.30612244897959	4.8	0.997278199668295	0.997278199668295\\
1.30612244897959	5.2	0.997530469273957	0.997530469273957\\
1.30612244897959	5.6	0.997760259224499	0.997760259224499\\
1.30612244897959	6	0.997965812706138	0.997965812706138\\
1.30612244897959	6.4	0.998147635716579	0.998147635716579\\
1.30612244897959	6.8	0.998307390187826	0.998307390187826\\
1.30612244897959	7.2	0.998447328602149	0.998447328602149\\
1.30612244897959	7.6	0.998569830726722	0.998569830726722\\
1.30612244897959	8	0.99867718600464	0.99867718600464\\
1.30612244897959	8.4	0.998264430364478	0.998264430364478\\
1.30612244897959	8.8	0.995177632733091	0.995177632733091\\
1.30612244897959	9.2	0.98989491155794	0.98989491155794\\
1.30612244897959	9.6	0.983144413088329	0.983144413088329\\
1.30612244897959	10	0.975457388260041	0.975457388260041\\
1.30612244897959	10.4	0.967233746727538	0.967233746727538\\
1.30612244897959	10.8	0.958746677693138	0.958746677693138\\
1.30612244897959	11.2	0.950196319023352	0.950196319023352\\
1.30612244897959	11.6	0.941728455638538	0.941728455638538\\
1.30612244897959	12	0.933423595615078	0.933423595615078\\
1.30612244897959	12.4	0.925335598846055	0.925335598846055\\
1.30612244897959	12.8	0.917507732844486	0.917507732844486\\
1.30612244897959	13.2	0.909960788144486	0.909960788144486\\
1.30612244897959	13.6	0.902699727578566	0.902699727578566\\
1.30612244897959	14	0.895736808759773	0.895736808759773\\
1.30612244897959	14.4	0.889092049706593	0.889092049706593\\
1.30612244897959	14.8	0.882769095739654	0.882769095739654\\
1.30612244897959	15.2	0.876747432585408	0.876747432585408\\
1.30612244897959	15.6	0.871010622660968	0.871010622660968\\
1.30612244897959	16	0.8655448059497	0.8655448059497\\
1.30612244897959	16.4	0.860337316209595	0.860337316209595\\
1.30612244897959	16.8	0.855370627574472	0.855370627574472\\
1.30612244897959	17.2	0.850628158404989	0.850628158404989\\
1.30612244897959	17.6	0.846095450104377	0.846095450104377\\
1.30612244897959	18	0.841760045436854	0.841760045436854\\
1.30612244897959	18.4	0.837609569090787	0.837609569090787\\
1.30612244897959	18.8	0.833630698227565	0.833630698227565\\
1.30612244897959	19.2	0.829811502588184	0.829811502588184\\
1.30612244897959	19.6	0.826141439247847	0.826141439247847\\
1.30612244897959	20	0.822611352615961	0.822611352615961\\
1.3469387755102	0	0.87794516150443	0.87794516150443\\
1.3469387755102	0.4	0.980112467328062	0.980112467328062\\
1.3469387755102	0.8	0.987918922866991	0.987918922866991\\
1.3469387755102	1.2	0.991351843120884	0.991351843120884\\
1.3469387755102	1.6	0.993320157216406	0.993320157216406\\
1.3469387755102	2	0.9945947872379	0.9945947872379\\
1.3469387755102	2.4	0.995470104888546	0.995470104888546\\
1.3469387755102	2.8	0.99612172227043	0.99612172227043\\
1.3469387755102	3.2	0.996619234381346	0.996619234381346\\
1.3469387755102	3.6	0.99700710231041	0.99700710231041\\
1.3469387755102	4	0.997314714093297	0.997314714093297\\
1.3469387755102	4.4	0.99756608075152	0.99756608075152\\
1.3469387755102	4.8	0.997789663132408	0.997789663132408\\
1.3469387755102	5.2	0.997994527832979	0.997994527832979\\
1.3469387755102	5.6	0.998181137112715	0.998181137112715\\
1.3469387755102	6	0.998348064287143	0.998348064287143\\
1.3469387755102	6.4	0.998495720270087	0.998495720270087\\
1.3469387755102	6.8	0.998625454693824	0.998625454693824\\
1.3469387755102	7.2	0.998739096768434	0.998739096768434\\
1.3469387755102	7.6	0.998838579070331	0.998838579070331\\
1.3469387755102	8	0.998925760824976	0.998925760824976\\
1.3469387755102	8.4	0.998495167423987	0.998495167423987\\
1.3469387755102	8.8	0.995392063791507	0.995392063791507\\
1.3469387755102	9.2	0.990094466278883	0.990094466278883\\
1.3469387755102	9.6	0.983330481870477	0.983330481870477\\
1.3469387755102	10	0.975631283041643	0.975631283041643\\
1.3469387755102	10.4	0.967396680655115	0.967396680655115\\
1.3469387755102	10.8	0.958899753429933	0.958899753429933\\
1.3469387755102	11.2	0.95034052925906	0.95034052925906\\
1.3469387755102	11.6	0.941864687696057	0.941864687696057\\
1.3469387755102	12	0.933552637833066	0.933552637833066\\
1.3469387755102	12.4	0.925458149819779	0.925458149819779\\
1.3469387755102	12.8	0.917624411748631	0.917624411748631\\
1.3469387755102	13.2	0.910072144442032	0.910072144442032\\
1.3469387755102	13.6	0.902806239032241	0.902806239032241\\
1.3469387755102	14	0.895838884335246	0.895838884335246\\
1.3469387755102	14.4	0.889190035037508	0.889190035037508\\
1.3469387755102	14.8	0.882863291810999	0.882863291810999\\
1.3469387755102	15.2	0.876838112777948	0.876838112777948\\
1.3469387755102	15.6	0.871098033936478	0.871098033936478\\
1.3469387755102	16	0.86562917185972	0.86562917185972\\
1.3469387755102	16.4	0.860418839700718	0.860418839700718\\
1.3469387755102	16.8	0.855449492968428	0.855449492968428\\
1.3469387755102	17.2	0.8507045334869	0.8507045334869\\
1.3469387755102	17.6	0.846169487845999	0.846169487845999\\
1.3469387755102	18	0.841831885689268	0.841831885689268\\
1.3469387755102	18.4	0.837679339969719	0.837679339969719\\
1.3469387755102	18.8	0.833698517333709	0.833698517333709\\
1.3469387755102	19.2	0.829877478047704	0.829877478047704\\
1.3469387755102	19.6	0.826205670621883	0.826205670621883\\
1.3469387755102	20	0.822673931810144	0.822673931810144\\
1.38775510204082	0	0.902255673660968	0.902255673660968\\
1.38775510204082	0.4	0.984073605704418	0.984073605704418\\
1.38775510204082	0.8	0.990325195130559	0.990325195130559\\
1.38775510204082	1.2	0.993074356751092	0.993074356751092\\
1.38775510204082	1.6	0.994650628021136	0.994650628021136\\
1.38775510204082	2	0.995671381104897	0.995671381104897\\
1.38775510204082	2.4	0.996372355643471	0.996372355643471\\
1.38775510204082	2.8	0.99689418585363	0.99689418585363\\
1.38775510204082	3.2	0.997292605012808	0.997292605012808\\
1.38775510204082	3.6	0.99760321858538	0.99760321858538\\
1.38775510204082	4	0.997849561187303	0.997849561187303\\
1.38775510204082	4.4	0.998050861397724	0.998050861397724\\
1.38775510204082	4.8	0.998229911318813	0.998229911318813\\
1.38775510204082	5.2	0.998393971690322	0.998393971690322\\
1.38775510204082	5.6	0.99854341270029	0.99854341270029\\
1.38775510204082	6	0.998677091826929	0.998677091826929\\
1.38775510204082	6.4	0.998795338139494	0.998795338139494\\
1.38775510204082	6.8	0.998899232454602	0.998899232454602\\
1.38775510204082	7.2	0.998990239645824	0.998990239645824\\
1.38775510204082	7.6	0.999069907364871	0.999069907364871\\
1.38775510204082	8	0.999139724522322	0.999139724522322\\
1.38775510204082	8.4	0.998693777059109	0.998693777059109\\
1.38775510204082	8.8	0.995576637844592	0.995576637844592\\
1.38775510204082	9.2	0.990266235349693	0.990266235349693\\
1.38775510204082	9.6	0.98349064276101	0.98349064276101\\
1.38775510204082	10	0.975780965018161	0.975780965018161\\
1.38775510204082	10.4	0.967536927947742	0.967536927947742\\
1.38775510204082	10.8	0.959031515169011	0.959031515169011\\
1.38775510204082	11.2	0.950464659913909	0.950464659913909\\
1.38775510204082	11.6	0.941981951040286	0.941981951040286\\
1.38775510204082	12	0.933663712438439	0.933663712438439\\
1.38775510204082	12.4	0.92556363701038	0.92556363701038\\
1.38775510204082	12.8	0.917724844486345	0.917724844486345\\
1.38775510204082	13.2	0.910167995683576	0.910167995683576\\
1.38775510204082	13.6	0.902897920017495	0.902897920017495\\
1.38775510204082	14	0.895926747086217	0.895926747086217\\
1.38775510204082	14.4	0.889274377062416	0.889274377062416\\
1.38775510204082	14.8	0.882944372186208	0.882944372186208\\
1.38775510204082	15.2	0.876916166819164	0.876916166819164\\
1.38775510204082	15.6	0.871173274218952	0.871173274218952\\
1.38775510204082	16	0.865701790808065	0.865701790808065\\
1.38775510204082	16.4	0.860489012003598	0.860489012003598\\
1.38775510204082	16.8	0.855517377282939	0.855517377282939\\
1.38775510204082	17.2	0.850770274236058	0.850770274236058\\
1.38775510204082	17.6	0.846233216702039	0.846233216702039\\
1.38775510204082	18	0.841893723030652	0.841893723030652\\
1.38775510204082	18.4	0.837739396073564	0.837739396073564\\
1.38775510204082	18.8	0.833756893426194	0.833756893426194\\
1.38775510204082	19.2	0.829934267199693	0.829934267199693\\
1.38775510204082	19.6	0.8262609585318	0.8262609585318\\
1.38775510204082	20	0.82272779758684	0.82272779758684\\
1.42857142857143	0	0.922835506434448	0.922835506434448\\
1.42857142857143	0.4	0.987426869710256	0.987426869710256\\
1.42857142857143	0.8	0.992362202021767	0.992362202021767\\
1.42857142857143	1.2	0.994532534276577	0.994532534276577\\
1.42857142857143	1.6	0.995776925422648	0.995776925422648\\
1.42857142857143	2	0.996582761400183	0.996582761400183\\
1.42857142857143	2.4	0.997136147435949	0.997136147435949\\
1.42857142857143	2.8	0.997548107550692	0.997548107550692\\
1.42857142857143	3.2	0.997862640514356	0.997862640514356\\
1.42857142857143	3.6	0.998107855146446	0.998107855146446\\
1.42857142857143	4	0.998302330906145	0.998302330906145\\
1.42857142857143	4.4	0.998461247841516	0.998461247841516\\
1.42857142857143	4.8	0.998602599232449	0.998602599232449\\
1.42857142857143	5.2	0.998732117087406	0.998732117087406\\
1.42857142857143	5.6	0.998850093652226	0.998850093652226\\
1.42857142857143	6	0.998955626960335	0.998955626960335\\
1.42857142857143	6.4	0.999048976796246	0.999048976796246\\
1.42857142857143	6.8	0.99913099641324	0.99913099641324\\
1.42857142857143	7.2	0.999202842259281	0.999202842259281\\
1.42857142857143	7.6	0.999265736131734	0.999265736131734\\
1.42857142857143	8	0.999320853454638	0.999320853454638\\
1.42857142857143	8.4	0.998861908156129	0.998861908156129\\
1.42857142857143	8.8	0.995732887253176	0.995732887253176\\
1.42857142857143	9.2	0.99041164482236	0.99041164482236\\
1.42857142857143	9.6	0.983626225439104	0.983626225439104\\
1.42857142857143	10	0.975907676871293	0.975907676871293\\
1.42857142857143	10.4	0.967655652958988	0.967655652958988\\
1.42857142857143	10.8	0.959143056815634	0.959143056815634\\
1.42857142857143	11.2	0.950569741538779	0.950569741538779\\
1.42857142857143	11.6	0.942081219208688	0.942081219208688\\
1.42857142857143	12	0.933757741588843	0.933757741588843\\
1.42857142857143	12.4	0.925652936187967	0.925652936187967\\
1.42857142857143	12.8	0.91780986486493	0.91780986486493\\
1.42857142857143	13.2	0.910249137640166	0.910249137640166\\
1.42857142857143	13.6	0.902975531683301	0.902975531683301\\
1.42857142857143	14	0.896001126462117	0.896001126462117\\
1.42857142857143	14.4	0.889345776001163	0.889345776001163\\
1.42857142857143	14.8	0.883013010006435	0.883013010006435\\
1.42857142857143	15.2	0.876982242725141	0.876982242725141\\
1.42857142857143	15.6	0.871236968164236	0.871236968164236\\
1.42857142857143	16	0.865763265687882	0.865763265687882\\
1.42857142857143	16.4	0.860548415698975	0.860548415698975\\
1.42857142857143	16.8	0.855574844103531	0.855574844103531\\
1.42857142857143	17.2	0.850825926441794	0.850825926441794\\
1.42857142857143	17.6	0.846287165758798	0.846287165758798\\
1.42857142857143	18	0.841946070843674	0.841946070843674\\
1.42857142857143	18.4	0.837790235996894	0.837790235996894\\
1.42857142857143	18.8	0.833806311151891	0.833806311151891\\
1.42857142857143	19.2	0.829982341516012	0.829982341516012\\
1.42857142857143	19.6	0.826307761985925	0.826307761985925\\
1.42857142857143	20	0.822773397147617	0.822773397147617\\
1.46938775510204	0	0.939969332266337	0.939969332266337\\
1.46938775510204	0.4	0.990218643680276	0.990218643680276\\
1.46938775510204	0.8	0.994058120626961	0.994058120626961\\
1.46938775510204	1.2	0.995746546072914	0.995746546072914\\
1.46938775510204	1.6	0.996714629033985	0.996714629033985\\
1.46938775510204	2	0.997341534876037	0.997341534876037\\
1.46938775510204	2.4	0.997772045486637	0.997772045486637\\
1.46938775510204	2.8	0.99809253279401	0.99809253279401\\
1.46938775510204	3.2	0.998337225954822	0.998337225954822\\
1.46938775510204	3.6	0.998527992425543	0.998527992425543\\
1.46938775510204	4	0.998679286228862	0.998679286228862\\
1.46938775510204	4.4	0.998802916791362	0.998802916791362\\
1.46938775510204	4.8	0.998912882113373	0.998912882113373\\
1.46938775510204	5.2	0.999013641451733	0.999013641451733\\
1.46938775510204	5.6	0.999105422161173	0.999105422161173\\
1.46938775510204	6	0.99918752255037	0.99918752255037\\
1.46938775510204	6.4	0.999260144720537	0.999260144720537\\
1.46938775510204	6.8	0.999323952466145	0.999323952466145\\
1.46938775510204	7.2	0.99937984545413	0.99937984545413\\
1.46938775510204	7.6	0.99942877419046	0.99942877419046\\
1.46938775510204	8	0.999471653104644	0.999471653104644\\
1.46938775510204	8.4	0.999001886404007	0.999001886404007\\
1.46938775510204	8.8	0.995862973351662	0.995862973351662\\
1.46938775510204	9.2	0.99053270608687	0.99053270608687\\
1.46938775510204	9.6	0.983739105364702	0.983739105364702\\
1.46938775510204	10	0.976013171354475	0.976013171354475\\
1.46938775510204	10.4	0.967754497963561	0.967754497963561\\
1.46938775510204	10.8	0.95923592127995	0.95923592127995\\
1.46938775510204	11.2	0.950657227684973	0.950657227684973\\
1.46938775510204	11.6	0.94216386533739	0.94216386533739\\
1.46938775510204	12	0.933836025951202	0.933836025951202\\
1.46938775510204	12.4	0.92572728259168	0.92572728259168\\
1.46938775510204	12.8	0.91788064893664	0.91788064893664\\
1.46938775510204	13.2	0.910316692715427	0.910316692715427\\
1.46938775510204	13.6	0.903040147600207	0.903040147600207\\
1.46938775510204	14	0.896063051322546	0.896063051322546\\
1.46938775510204	14.4	0.889405219486178	0.889405219486178\\
1.46938775510204	14.8	0.88307015471068	0.88307015471068\\
1.46938775510204	15.2	0.877037254496965	0.877037254496965\\
1.46938775510204	15.6	0.871289996824724	0.871289996824724\\
1.46938775510204	16	0.865814446856137	0.865814446856137\\
1.46938775510204	16.4	0.860597872493963	0.860597872493963\\
1.46938775510204	16.8	0.855622688345317	0.855622688345317\\
1.46938775510204	17.2	0.850872259918393	0.850872259918393\\
1.46938775510204	17.6	0.846332081271595	0.846332081271595\\
1.46938775510204	18	0.841989653234303	0.841989653234303\\
1.46938775510204	18.4	0.837832562987654	0.837832562987654\\
1.46938775510204	18.8	0.833847454086064	0.833847454086064\\
1.46938775510204	19.2	0.83002236598909	0.83002236598909\\
1.46938775510204	19.6	0.82634672839737	0.82634672839737\\
1.46938775510204	20	0.822811361252621	0.822811361252621\\
1.51020408163265	0	0.953998490953752	0.953998490953752\\
1.51020408163265	0.4	0.992504545289707	0.992504545289707\\
1.51020408163265	0.8	0.99544673700877	0.99544673700877\\
1.51020408163265	1.2	0.996740577663191	0.996740577663191\\
1.51020408163265	1.6	0.997482419771108	0.997482419771108\\
1.51020408163265	2	0.997962817805198	0.997962817805198\\
1.51020408163265	2.4	0.998292718146068	0.998292718146068\\
1.51020408163265	2.8	0.99853830761435	0.99853830761435\\
1.51020408163265	3.2	0.998725816017565	0.998725816017565\\
1.51020408163265	3.6	0.998872000390651	0.998872000390651\\
1.51020408163265	4	0.998987936853209	0.998987936853209\\
1.51020408163265	4.4	0.999082674970473	0.999082674970473\\
1.51020408163265	4.8	0.999166941412048	0.999166941412048\\
1.51020408163265	5.2	0.999244153307068	0.999244153307068\\
1.51020408163265	5.6	0.999314484877497	0.999314484877497\\
1.51020408163265	6	0.999377398417175	0.999377398417175\\
1.51020408163265	6.4	0.99943304879629	0.99943304879629\\
1.51020408163265	6.8	0.999481944680638	0.999481944680638\\
1.51020408163265	7.2	0.999524775485116	0.999524775485116\\
1.51020408163265	7.6	0.999562269582581	0.999562269582581\\
1.51020408163265	8	0.999595127700493	0.999595127700493\\
1.51020408163265	8.4	0.999116500447102	0.999116500447102\\
1.51020408163265	8.8	0.995969487713171	0.995969487713171\\
1.51020408163265	9.2	0.99063183092375	0.99063183092375\\
1.51020408163265	9.6	0.983831531329829	0.983831531329829\\
1.51020408163265	10	0.976099550127069	0.976099550127069\\
1.51020408163265	10.4	0.967835432150018	0.967835432150018\\
1.51020408163265	10.8	0.959311958606295	0.959311958606295\\
1.51020408163265	11.2	0.950728861250059	0.950728861250059\\
1.51020408163265	11.6	0.942231535901211	0.942231535901211\\
1.51020408163265	12	0.9339001251053	0.9339001251053\\
1.51020408163265	12.4	0.925788157349352	0.925788157349352\\
1.51020408163265	12.8	0.917938606860592	0.917938606860592\\
1.51020408163265	13.2	0.910372006740461	0.910372006740461\\
1.51020408163265	13.6	0.90309305504545	0.90309305504545\\
1.51020408163265	14	0.896113755333557	0.896113755333557\\
1.51020408163265	14.4	0.889453891749594	0.889453891749594\\
1.51020408163265	14.8	0.883116944734803	0.883116944734803\\
1.51020408163265	15.2	0.87708229807825	0.87708229807825\\
1.51020408163265	15.6	0.87133341663652	0.87133341663652\\
1.51020408163265	16	0.865856353943222	0.865856353943222\\
1.51020408163265	16.4	0.86063836766602	0.86063836766602\\
1.51020408163265	16.8	0.855661863160497	0.855661863160497\\
1.51020408163265	17.2	0.850910197720618	0.850910197720618\\
1.51020408163265	17.6	0.846368858046539	0.846368858046539\\
1.51020408163265	18	0.842025338450209	0.842025338450209\\
1.51020408163265	18.4	0.837867220283459	0.837867220283459\\
1.51020408163265	18.8	0.833881141877574	0.833881141877574\\
1.51020408163265	19.2	0.830055137985824	0.830055137985824\\
1.51020408163265	19.6	0.826378634054344	0.826378634054344\\
1.51020408163265	20	0.822842446222128	0.822842446222128\\
1.55102040816327	0	0.965295765438303	0.965295765438303\\
1.55102040816327	0.4	0.99434531553843	0.99434531553843\\
1.55102040816327	0.8	0.996564949495246	0.996564949495246\\
1.55102040816327	1.2	0.99754104246453	0.99754104246453\\
1.55102040816327	1.6	0.998100699376981	0.998100699376981\\
1.55102040816327	2	0.998463118923724	0.998463118923724\\
1.55102040816327	2.4	0.998712000733232	0.998712000733232\\
1.55102040816327	2.8	0.99889727714459	0.99889727714459\\
1.55102040816327	3.2	0.999038736321526	0.999038736321526\\
1.55102040816327	3.6	0.999149020024778	0.999149020024778\\
1.55102040816327	4	0.999236484246589	0.999236484246589\\
1.55102040816327	4.4	0.999307956115918	0.999307956115918\\
1.55102040816327	4.8	0.999371527994639	0.999371527994639\\
1.55102040816327	5.2	0.999429777816684	0.999429777816684\\
1.55102040816327	5.6	0.999482837017738	0.999482837017738\\
1.55102040816327	6	0.999530299944136	0.999530299944136\\
1.55102040816327	6.4	0.999572283432293	0.999572283432293\\
1.55102040816327	6.8	0.999609171227383	0.999609171227383\\
1.55102040816327	7.2	0.999641483434436	0.999641483434436\\
1.55102040816327	7.6	0.999669769548959	0.999669769548959\\
1.55102040816327	8	0.999694558210351	0.999694558210351\\
1.55102040816327	8.4	0.999208795810885	0.999208795810885\\
1.55102040816327	8.8	0.996055260638357	0.996055260638357\\
1.55102040816327	9.2	0.990711653279133	0.990711653279133\\
1.55102040816327	9.6	0.983905959278133	0.983905959278133\\
1.55102040816327	10	0.976169108446664	0.976169108446664\\
1.55102040816327	10.4	0.967900606102352	0.967900606102352\\
1.55102040816327	10.8	0.959373189259247	0.959373189259247\\
1.55102040816327	11.2	0.950786545681829	0.950786545681829\\
1.55102040816327	11.6	0.942286029043034	0.942286029043034\\
1.55102040816327	12	0.933951742294485	0.933951742294485\\
1.55102040816327	12.4	0.92583717802564	0.92583717802564\\
1.55102040816327	12.8	0.917985278695307	0.917985278695307\\
1.55102040816327	13.2	0.910416549520079	0.910416549520079\\
1.55102040816327	13.6	0.903135659876182	0.903135659876182\\
1.55102040816327	14	0.896154585802628	0.896154585802628\\
1.55102040816327	14.4	0.889493086111269	0.889493086111269\\
1.55102040816327	14.8	0.883154623383782	0.883154623383782\\
1.55102040816327	15.2	0.877118570367479	0.877118570367479\\
1.55102040816327	15.6	0.871368381351287	0.871368381351287\\
1.55102040816327	16	0.865890100504666	0.865890100504666\\
1.55102040816327	16.4	0.860670977253254	0.860670977253254\\
1.55102040816327	16.8	0.855693409502643	0.855693409502643\\
1.55102040816327	17.2	0.850940747932118	0.850940747932118\\
1.55102040816327	17.6	0.846398473316453	0.846398473316453\\
1.55102040816327	18	0.842054074719298	0.842054074719298\\
1.55102040816327	18.4	0.837895128798312	0.837895128798312\\
1.55102040816327	18.8	0.833908269678744	0.833908269678744\\
1.55102040816327	19.2	0.83008152832403	0.83008152832403\\
1.55102040816327	19.6	0.826404326754275	0.826404326754275\\
1.55102040816327	20	0.822867478046251	0.822867478046251\\
1.59183673469388	0	0.974242828679496	0.974242828679496\\
1.59183673469388	0.4	0.995803143959821	0.995803143959821\\
1.59183673469388	0.8	0.997450536354916	0.997450536354916\\
1.59183673469388	1.2	0.998174983793452	0.998174983793452\\
1.59183673469388	1.6	0.998590356129329	0.998590356129329\\
1.59183673469388	2	0.998859340663154	0.998859340663154\\
1.59183673469388	2.4	0.999044058507735	0.999044058507735\\
1.59183673469388	2.8	0.999181568996852	0.999181568996852\\
1.59183673469388	3.2	0.999286558727967	0.999286558727967\\
1.59183673469388	3.6	0.999368410302404	0.999368410302404\\
1.59183673469388	4	0.999433325462587	0.999433325462587\\
1.59183673469388	4.4	0.999486371242336	0.999486371242336\\
1.59183673469388	4.8	0.999533553719981	0.999533553719981\\
1.59183673469388	5.2	0.999576786214941	0.999576786214941\\
1.59183673469388	5.6	0.999616166277603	0.999616166277603\\
1.59183673469388	6	0.999651392835459	0.999651392835459\\
1.59183673469388	6.4	0.999682552603445	0.999682552603445\\
1.59183673469388	6.8	0.999709930393786	0.999709930393786\\
1.59183673469388	7.2	0.999733912223765	0.999733912223765\\
1.59183673469388	7.6	0.999754905924014	0.999754905924014\\
1.59183673469388	8	0.999773303845949	0.999773303845949\\
1.59183673469388	8.4	0.999281890649624	0.999281890649624\\
1.59183673469388	8.8	0.996123189924051	0.996123189924051\\
1.59183673469388	9.2	0.990774869912724	0.990774869912724\\
1.59183673469388	9.6	0.983964903721884	0.983964903721884\\
1.59183673469388	10	0.976224196307477	0.976224196307477\\
1.59183673469388	10.4	0.967952221691051	0.967952221691051\\
1.59183673469388	10.8	0.959421681886827	0.959421681886827\\
1.59183673469388	11.2	0.950832229820935	0.950832229820935\\
1.59183673469388	11.6	0.942329185787324	0.942329185787324\\
1.59183673469388	12	0.933992621380551	0.933992621380551\\
1.59183673469388	12.4	0.925876000760405	0.925876000760405\\
1.59183673469388	12.8	0.918022241226167	0.918022241226167\\
1.59183673469388	13.2	0.910451825910569	0.910451825910569\\
1.59183673469388	13.6	0.903169401476022	0.903169401476022\\
1.59183673469388	14	0.896186922167424	0.896186922167424\\
1.59183673469388	14.4	0.889524126733773	0.889524126733773\\
1.59183673469388	14.8	0.883184463612566	0.883184463612566\\
1.59183673469388	15.2	0.877147296806416	0.877147296806416\\
1.59183673469388	15.6	0.871396072235018	0.871396072235018\\
1.59183673469388	16	0.865916826651741	0.865916826651741\\
1.59183673469388	16.4	0.860696802954811	0.860696802954811\\
1.59183673469388	16.8	0.85571839314968	0.85571839314968\\
1.59183673469388	17.2	0.850964942677027	0.850964942677027\\
1.59183673469388	17.6	0.846421927618922	0.846421927618922\\
1.59183673469388	18	0.842076832882535	0.842076832882535\\
1.59183673469388	18.4	0.837917231407902	0.837917231407902\\
1.59183673469388	18.8	0.83392975398923	0.83392975398923\\
1.59183673469388	19.2	0.830102428588532	0.830102428588532\\
1.59183673469388	19.6	0.826424674512616	0.826424674512616\\
1.59183673469388	20	0.822887302413074	0.822887302413074\\
1.63265306122449	0	0.981211534104631	0.981211534104631\\
1.63265306122449	0.4	0.996938620099331	0.996938620099331\\
1.63265306122449	0.8	0.998140303911827	0.998140303911827\\
1.63265306122449	1.2	0.998668749206637	0.998668749206637\\
1.63265306122449	1.6	0.99897174090046	0.99897174090046\\
1.63265306122449	2	0.999167950595899	0.999167950595899\\
1.63265306122449	2.4	0.999302692290939	0.999302692290939\\
1.63265306122449	2.8	0.999402998768808	0.999402998768808\\
1.63265306122449	3.2	0.999479583109451	0.999479583109451\\
1.63265306122449	3.6	0.999539289413986	0.999539289413986\\
1.63265306122449	4	0.999586641518687	0.999586641518687\\
1.63265306122449	4.4	0.999625335551168	0.999625335551168\\
1.63265306122449	4.8	0.999659752621314	0.999659752621314\\
1.63265306122449	5.2	0.999691288392344	0.999691288392344\\
1.63265306122449	5.6	0.999720014021997	0.999720014021997\\
1.63265306122449	6	0.999745709894135	0.999745709894135\\
1.63265306122449	6.4	0.999768439262622	0.999768439262622\\
1.63265306122449	6.8	0.999788409882598	0.999788409882598\\
1.63265306122449	7.2	0.999805903332833	0.999805903332833\\
1.63265306122449	7.6	0.999821217103752	0.999821217103752\\
1.63265306122449	8	0.999834637394534	0.999834637394534\\
1.63265306122449	8.4	0.999338822894936	0.999338822894936\\
1.63265306122449	8.8	0.996176098813703	0.996176098813703\\
1.63265306122449	9.2	0.990824108203054	0.990824108203054\\
1.63265306122449	9.6	0.984010814480965	0.984010814480965\\
1.63265306122449	10	0.976267103243995	0.976267103243995\\
1.63265306122449	10.4	0.967992424137742	0.967992424137742\\
1.63265306122449	10.8	0.959459451915695	0.959459451915695\\
1.63265306122449	11.2	0.950867812369024	0.950867812369024\\
1.63265306122449	11.6	0.94236279979339	0.94236279979339\\
1.63265306122449	12	0.934024461359901	0.934024461359901\\
1.63265306122449	12.4	0.92590623908499	0.92590623908499\\
1.63265306122449	12.8	0.91805103067164	0.91805103067164\\
1.63265306122449	13.2	0.910479302051863	0.910479302051863\\
1.63265306122449	13.6	0.903195682196692	0.903195682196692\\
1.63265306122449	14	0.896212108375984	0.896212108375984\\
1.63265306122449	14.4	0.889548303712142	0.889548303712142\\
1.63265306122449	14.8	0.883207705626019	0.883207705626019\\
1.63265306122449	15.2	0.877169671309141	0.877169671309141\\
1.63265306122449	15.6	0.871417640162559	0.871417640162559\\
1.63265306122449	16	0.865937643163381	0.865937643163381\\
1.63265306122449	16.4	0.860716918125755	0.860716918125755\\
1.63265306122449	16.8	0.855737852459619	0.855737852459619\\
1.63265306122449	17.2	0.850983787525394	0.850983787525394\\
1.63265306122449	17.6	0.846440195750089	0.846440195750089\\
1.63265306122449	18	0.84209455880347	0.84209455880347\\
1.63265306122449	18.4	0.837934446729981	0.837934446729981\\
1.63265306122449	18.8	0.833946487729341	0.833946487729341\\
1.63265306122449	19.2	0.830118707425811	0.830118707425811\\
1.63265306122449	19.6	0.826440523012857	0.826440523012857\\
1.63265306122449	20	0.822902743253146	0.822902743253146\\
1.6734693877551	0	0.986549655916149	0.986549655916149\\
1.6734693877551	0.4	0.997808410049831	0.997808410049831\\
1.6734693877551	0.8	0.99866867511075	0.99866867511075\\
1.6734693877551	1.2	0.999046980134921	0.999046980134921\\
1.6734693877551	1.6	0.999263886749818	0.999263886749818\\
1.6734693877551	2	0.999404349943085	0.999404349943085\\
1.6734693877551	2.4	0.999500809237357	0.999500809237357\\
1.6734693877551	2.8	0.999572616943675	0.999572616943675\\
1.6734693877551	3.2	0.999627442374279	0.999627442374279\\
1.6734693877551	3.6	0.999670185105081	0.999670185105081\\
1.6734693877551	4	0.99970408367375	0.99970408367375\\
1.6734693877551	4.4	0.999731784075356	0.999731784075356\\
1.6734693877551	4.8	0.999756422672163	0.999756422672163\\
1.6734693877551	5.2	0.9997789985958	0.9997789985958\\
1.6734693877551	5.6	0.999799562786884	0.999799562786884\\
1.6734693877551	6	0.999817958025948	0.999817958025948\\
1.6734693877551	6.4	0.99983422959536	0.99983422959536\\
1.6734693877551	6.8	0.999848526223501	0.999848526223501\\
1.6734693877551	7.2	0.999861049487836	0.999861049487836\\
1.6734693877551	7.6	0.999872012356718	0.999872012356718\\
1.6734693877551	8	0.999881619715281	0.999881619715281\\
1.6734693877551	8.4	0.999382433758351	0.999382433758351\\
1.6734693877551	8.8	0.996216627732726	0.996216627732726\\
1.6734693877551	9.2	0.990861825393771	0.990861825393771\\
1.6734693877551	9.6	0.984045982738121	0.984045982738121\\
1.6734693877551	10	0.976299970532783	0.976299970532783\\
1.6734693877551	10.4	0.968023219751053	0.968023219751053\\
1.6734693877551	10.8	0.959488384264334	0.959488384264334\\
1.6734693877551	11.2	0.95089506907805	0.95089506907805\\
1.6734693877551	11.6	0.942388548572827	0.942388548572827\\
1.6734693877551	12	0.934048851211083	0.934048851211083\\
1.6734693877551	12.4	0.925929402047142	0.925929402047142\\
1.6734693877551	12.8	0.918073083772963	0.918073083772963\\
1.6734693877551	13.2	0.910500349144572	0.910500349144572\\
1.6734693877551	13.6	0.903215813581171	0.903215813581171\\
1.6734693877551	14	0.896231401349507	0.896231401349507\\
1.6734693877551	14.4	0.889566823601805	0.889566823601805\\
1.6734693877551	14.8	0.883225509320018	0.883225509320018\\
1.6734693877551	15.2	0.877186810478287	0.877186810478287\\
1.6734693877551	15.6	0.871434161484298	0.871434161484298\\
1.6734693877551	16	0.865953588890464	0.865953588890464\\
1.6734693877551	16.4	0.860732326616459	0.860732326616459\\
1.6734693877551	16.8	0.855752758551997	0.855752758551997\\
1.6734693877551	17.2	0.850998222931967	0.850998222931967\\
1.6734693877551	17.6	0.846454189383554	0.846454189383554\\
1.6734693877551	18	0.842108137096625	0.842108137096625\\
1.6734693877551	18.4	0.837947633897564	0.837947633897564\\
1.6734693877551	18.8	0.833959305998679	0.833959305998679\\
1.6734693877551	19.2	0.830131177233479	0.830131177233479\\
1.6734693877551	19.6	0.826452663176583	0.826452663176583\\
1.6734693877551	20	0.822914571143715	0.822914571143715\\
1.71428571428571	0	0.990571170297482	0.990571170297482\\
1.71428571428571	0.4	0.998463672877878	0.998463672877878\\
1.71428571428571	0.8	0.999066727543831	0.999066727543831\\
1.71428571428571	1.2	0.999331923261225	0.999331923261225\\
1.71428571428571	1.6	0.99948397703178	0.99948397703178\\
1.71428571428571	2	0.999582443176625	0.999582443176625\\
1.71428571428571	2.4	0.999650062135163	0.999650062135163\\
1.71428571428571	2.8	0.999700400076704	0.999700400076704\\
1.71428571428571	3.2	0.999738833268101	0.999738833268101\\
1.71428571428571	3.6	0.99976879636252	0.99976879636252\\
1.71428571428571	4	0.999792559608214	0.999792559608214\\
1.71428571428571	4.4	0.999811977874974	0.999811977874974\\
1.71428571428571	4.8	0.999829249785043	0.999829249785043\\
1.71428571428571	5.2	0.999845075739979	0.999845075739979\\
1.71428571428571	5.6	0.999859491449681	0.999859491449681\\
1.71428571428571	6	0.999872386701683	0.999872386701683\\
1.71428571428571	6.4	0.999883793239391	0.999883793239391\\
1.71428571428571	6.8	0.999893815322931	0.999893815322931\\
1.71428571428571	7.2	0.999902594260184	0.999902594260184\\
1.71428571428571	7.6	0.999910279344156	0.999910279344156\\
1.71428571428571	8	0.999917014201437	0.999917014201437\\
1.71428571428571	8.4	0.999415288331664	0.999415288331664\\
1.71428571428571	8.8	0.996247160499956	0.996247160499956\\
1.71428571428571	9.2	0.990890239924246	0.990890239924246\\
1.71428571428571	9.6	0.984072477010247	0.984072477010247\\
1.71428571428571	10	0.976324731353013	0.976324731353013\\
1.71428571428571	10.4	0.968046419858917	0.968046419858917\\
1.71428571428571	10.8	0.959510180667684	0.959510180667684\\
1.71428571428571	11.2	0.950915603125643	0.950915603125643\\
1.71428571428571	11.6	0.942407946610276	0.942407946610276\\
1.71428571428571	12	0.934067225489668	0.934067225489668\\
1.71428571428571	12.4	0.925946852039611	0.925946852039611\\
1.71428571428571	12.8	0.918089697643393	0.918089697643393\\
1.71428571428571	13.2	0.910516205130815	0.910516205130815\\
1.71428571428571	13.6	0.903230979711704	0.903230979711704\\
1.71428571428571	14	0.896245935856816	0.896245935856816\\
1.71428571428571	14.4	0.889580775700549	0.889580775700549\\
1.71428571428571	14.8	0.883238921867349	0.883238921867349\\
1.71428571428571	15.2	0.877199722400803	0.877199722400803\\
1.71428571428571	15.6	0.871446607946802	0.871446607946802\\
1.71428571428571	16	0.865965601724387	0.865965601724387\\
1.71428571428571	16.4	0.860743934719299	0.860743934719299\\
1.71428571428571	16.8	0.855763988169263	0.855763988169263\\
1.71428571428571	17.2	0.851009097954529	0.851009097954529\\
1.71428571428571	17.6	0.846464731593007	0.846464731593007\\
1.71428571428571	18	0.84211836640632	0.84211836640632\\
1.71428571428571	18.4	0.837957568549855	0.837957568549855\\
1.71428571428571	18.8	0.83396896273869	0.83396896273869\\
1.71428571428571	19.2	0.83014057145726	0.83014057145726\\
1.71428571428571	19.6	0.826461809060611	0.826461809060611\\
1.71428571428571	20	0.822923481774403	0.822923481774403\\
1.75510204081633	0	0.993550753695452	0.993550753695452\\
1.75510204081633	0.4	0.998949164177578	0.998949164177578\\
1.75510204081633	0.8	0.999361648886555	0.999361648886555\\
1.75510204081633	1.2	0.999543040698089	0.999543040698089\\
1.75510204081633	1.6	0.999647044296498	0.999647044296498\\
1.75510204081633	2	0.999714394375013	0.999714394375013\\
1.75510204081633	2.4	0.999760645217612	0.999760645217612\\
1.75510204081633	2.8	0.999795075978767	0.999795075978767\\
1.75510204081633	3.2	0.999821363983261	0.999821363983261\\
1.75510204081633	3.6	0.999841858507189	0.999841858507189\\
1.75510204081633	4	0.99985811238273	0.99985811238273\\
1.75510204081633	4.4	0.999871394326416	0.999871394326416\\
1.75510204081633	4.8	0.999883208178792	0.999883208178792\\
1.75510204081633	5.2	0.999894033009085	0.999894033009085\\
1.75510204081633	5.6	0.999903893242587	0.999903893242587\\
1.75510204081633	6	0.999912713494829	0.999912713494829\\
1.75510204081633	6.4	0.999920515478053	0.999920515478053\\
1.75510204081633	6.8	0.999927370505376	0.999927370505376\\
1.75510204081633	7.2	0.999933375230291	0.999933375230291\\
1.75510204081633	7.6	0.999938631768056	0.999938631768056\\
1.75510204081633	8	0.999943238358142	0.999943238358142\\
1.75510204081633	8.4	0.999439630639537	0.999439630639537\\
1.75510204081633	8.8	0.99626978255665	0.99626978255665\\
1.75510204081633	9.2	0.990911292556472	0.990911292556472\\
1.75510204081633	9.6	0.984092106902343	0.984092106902343\\
1.75510204081633	10	0.976343076911894	0.976343076911894\\
1.75510204081633	10.4	0.968063609069166	0.968063609069166\\
1.75510204081633	10.8	0.959526329858113	0.959526329858113\\
1.75510204081633	11.2	0.950930817023071	0.950930817023071\\
1.75510204081633	11.6	0.942422318825531	0.942422318825531\\
1.75510204081633	12	0.934080839190933	0.934080839190933\\
1.75510204081633	12.4	0.92595978092732	0.92595978092732\\
1.75510204081633	12.8	0.918102007039262	0.918102007039262\\
1.75510204081633	13.2	0.910527953002112	0.910527953002112\\
1.75510204081633	13.6	0.903242216461461	0.903242216461461\\
1.75510204081633	14	0.89625670463011	0.89625670463011\\
1.75510204081633	14.4	0.889591112961054	0.889591112961054\\
1.75510204081633	14.8	0.883248859368391	0.883248859368391\\
1.75510204081633	15.2	0.877209288983516	0.877209288983516\\
1.75510204081633	15.6	0.871455829665171	0.871455829665171\\
1.75510204081633	16	0.865974502162661	0.865974502162661\\
1.75510204081633	16.4	0.860752535287946	0.860752535287946\\
1.75510204081633	16.8	0.855772308313866	0.855772308313866\\
1.75510204081633	17.2	0.851017155376088	0.851017155376088\\
1.75510204081633	17.6	0.846472542429744	0.846472542429744\\
1.75510204081633	18	0.842125945412248	0.842125945412248\\
1.75510204081633	18.4	0.837964929240934	0.837964929240934\\
1.75510204081633	18.8	0.833976117521563	0.833976117521563\\
1.75510204081633	19.2	0.830147531739024	0.830147531739024\\
1.75510204081633	19.6	0.826468585344773	0.826468585344773\\
1.75510204081633	20	0.822930083756826	0.822930083756826\\
1.79591836734694	0	0.995721885746924	0.995721885746924\\
1.79591836734694	0.4	0.99930292696274	0.99930292696274\\
1.79591836734694	0.8	0.999576549124047	0.999576549124047\\
1.79591836734694	1.2	0.99969687557115	0.99969687557115\\
1.79591836734694	1.6	0.999765866466475	0.999765866466475\\
1.79591836734694	2	0.999810543211204	0.999810543211204\\
1.79591836734694	2.4	0.999841223755812	0.999841223755812\\
1.79591836734694	2.8	0.999864063437085	0.999864063437085\\
1.79591836734694	3.2	0.999881501612245	0.999881501612245\\
1.79591836734694	3.6	0.999895096676038	0.999895096676038\\
1.79591836734694	4	0.999905878701306	0.999905878701306\\
1.79591836734694	4.4	0.999914689292484	0.999914689292484\\
1.79591836734694	4.8	0.999922526023762	0.999922526023762\\
1.79591836734694	5.2	0.999929706686211	0.999929706686211\\
1.79591836734694	5.6	0.999936247482374	0.999936247482374\\
1.79591836734694	6	0.999942098405885	0.999942098405885\\
1.79591836734694	6.4	0.999947273859583	0.999947273859583\\
1.79591836734694	6.8	0.999951821149097	0.999951821149097\\
1.79591836734694	7.2	0.999955804389624	0.999955804389624\\
1.79591836734694	7.6	0.999959291319424	0.999959291319424\\
1.79591836734694	8	0.999962347105756	0.999962347105756\\
1.79591836734694	8.4	0.999457368140984	0.999457368140984\\
1.79591836734694	8.8	0.996286266563237	0.996286266563237\\
1.79591836734694	9.2	0.99092663297105	0.99092663297105\\
1.79591836734694	9.6	0.98410641060934	0.98410641060934\\
1.79591836734694	10	0.976356444764231	0.976356444764231\\
1.79591836734694	10.4	0.968076134325326	0.968076134325326\\
1.79591836734694	10.8	0.959538097283374	0.959538097283374\\
1.79591836734694	11.2	0.95094190292869	0.95094190292869\\
1.79591836734694	11.6	0.942432791422878	0.942432791422878\\
1.79591836734694	12	0.934090759082142	0.934090759082142\\
1.79591836734694	12.4	0.92596920181566	0.92596920181566\\
1.79591836734694	12.8	0.918110976522688	0.918110976522688\\
1.79591836734694	13.2	0.910536513319614	0.910536513319614\\
1.79591836734694	13.6	0.903250404340199	0.903250404340199\\
1.79591836734694	14	0.896264551508594	0.896264551508594\\
1.79591836734694	14.4	0.889598645409255	0.889598645409255\\
1.79591836734694	14.8	0.883256100523996	0.883256100523996\\
1.79591836734694	15.2	0.877216259862185	0.877216259862185\\
1.79591836734694	15.6	0.871462549251653	0.871462549251653\\
1.79591836734694	16	0.865980987642082	0.865980987642082\\
1.79591836734694	16.4	0.860758802261465	0.860758802261465\\
1.79591836734694	16.8	0.855778370950888	0.855778370950888\\
1.79591836734694	17.2	0.851023026574796	0.851023026574796\\
1.79591836734694	17.6	0.846478233949571	0.846478233949571\\
1.79591836734694	18	0.842131468003998	0.842131468003998\\
1.79591836734694	18.4	0.837970292753275	0.837970292753275\\
1.79591836734694	18.8	0.833981330994838	0.833981330994838\\
1.79591836734694	19.2	0.830152603485241	0.830152603485241\\
1.79591836734694	19.6	0.826473523017517	0.826473523017517\\
1.79591836734694	20	0.82293489442118	0.82293489442118\\
1.83673469387755	0	0.997277785833432	0.997277785833432\\
1.83673469387755	0.4	0.999556444268454	0.999556444268454\\
1.83673469387755	0.8	0.99973055325193	0.99973055325193\\
1.83673469387755	1.2	0.999807118378417	0.999807118378417\\
1.83673469387755	1.6	0.999851018092522	0.999851018092522\\
1.83673469387755	2	0.999879446428051	0.999879446428051\\
1.83673469387755	2.4	0.999898968817644	0.999898968817644\\
1.83673469387755	2.8	0.999913501974134	0.999913501974134\\
1.83673469387755	3.2	0.999924598089069	0.999924598089069\\
1.83673469387755	3.6	0.999933248787265	0.999933248787265\\
1.83673469387755	4	0.999940109516127	0.999940109516127\\
1.83673469387755	4.4	0.999945715798405	0.999945715798405\\
1.83673469387755	4.8	0.999950702402232	0.999950702402232\\
1.83673469387755	5.2	0.999955271541784	0.999955271541784\\
1.83673469387755	5.6	0.999959433526931	0.999959433526931\\
1.83673469387755	6	0.999963156538035	0.999963156538035\\
1.83673469387755	6.4	0.999966449739792	0.999966449739792\\
1.83673469387755	6.8	0.999969343233327	0.999969343233327\\
1.83673469387755	7.2	0.99997187781589	0.99997187781589\\
1.83673469387755	7.6	0.99997409659013	0.99997409659013\\
1.83673469387755	8	0.999976041022736	0.999976041022736\\
1.83673469387755	8.4	0.999470079380734	0.999470079380734\\
1.83673469387755	8.8	0.99629807950997	0.99629807950997\\
1.83673469387755	9.2	0.990937626384534	0.990937626384534\\
1.83673469387755	9.6	0.984116661086246	0.984116661086246\\
1.83673469387755	10	0.976366024578869	0.976366024578869\\
1.83673469387755	10.4	0.968085110309597	0.968085110309597\\
1.83673469387755	10.8	0.959546530182686	0.959546530182686\\
1.83673469387755	11.2	0.950949847430038	0.950949847430038\\
1.83673469387755	11.6	0.942440296408633	0.942440296408633\\
1.83673469387755	12	0.934097867981658	0.934097867981658\\
1.83673469387755	12.4	0.925975953114355	0.925975953114355\\
1.83673469387755	12.8	0.91811740433072	0.91811740433072\\
1.83673469387755	13.2	0.910542647906745	0.910542647906745\\
1.83673469387755	13.6	0.903256272026243	0.903256272026243\\
1.83673469387755	14	0.896270174823354	0.896270174823354\\
1.83673469387755	14.4	0.889604043393592	0.889604043393592\\
1.83673469387755	14.8	0.883261289759088	0.883261289759088\\
1.83673469387755	15.2	0.877221255408503	0.877221255408503\\
1.83673469387755	15.6	0.87146736471425	0.87146736471425\\
1.83673469387755	16	0.865985635336351	0.865985635336351\\
1.83673469387755	16.4	0.860763293367675	0.860763293367675\\
1.83673469387755	16.8	0.855782715623272	0.855782715623272\\
1.83673469387755	17.2	0.851027234056591	0.851027234056591\\
1.83673469387755	17.6	0.846482312667946	0.846482312667946\\
1.83673469387755	18	0.842135425663309	0.842135425663309\\
1.83673469387755	18.4	0.837974136411383	0.837974136411383\\
1.83673469387755	18.8	0.833985067130332	0.833985067130332\\
1.83673469387755	19.2	0.830156238054761	0.830156238054761\\
1.83673469387755	19.6	0.826477061505858	0.826477061505858\\
1.83673469387755	20	0.822938341891397	0.822938341891397\\
1.87755102040816	0	0.998374369933445	0.998374369933445\\
1.87755102040816	0.4	0.999735120938591	0.999735120938591\\
1.87755102040816	0.8	0.999839093947722	0.999839093947722\\
1.87755102040816	1.2	0.999884816497107	0.999884816497107\\
1.87755102040816	1.6	0.999911032176989	0.999911032176989\\
1.87755102040816	2	0.999928008782851	0.999928008782851\\
1.87755102040816	2.4	0.999939667007205	0.999939667007205\\
1.87755102040816	2.8	0.99994834580127	0.99994834580127\\
1.87755102040816	3.2	0.99995497209037	0.99995497209037\\
1.87755102040816	3.6	0.999960138045076	0.999960138045076\\
1.87755102040816	4	0.999964235080223	0.999964235080223\\
1.87755102040816	4.4	0.999967582994999	0.999967582994999\\
1.87755102040816	4.8	0.999970560855158	0.999970560855158\\
1.87755102040816	5.2	0.999973289417343	0.999973289417343\\
1.87755102040816	5.6	0.999975774838319	0.999975774838319\\
1.87755102040816	6	0.99997799811629	0.99997799811629\\
1.87755102040816	6.4	0.999979964724155	0.999979964724155\\
1.87755102040816	6.8	0.999981692637464	0.999981692637464\\
1.87755102040816	7.2	0.999983206219192	0.999983206219192\\
1.87755102040816	7.6	0.999984531209033	0.999984531209033\\
1.87755102040816	8	0.999985692369732	0.999985692369732\\
1.87755102040816	8.4	0.999479038145839	0.999479038145839\\
1.87755102040816	8.8	0.996306405166402	0.996306405166402\\
1.87755102040816	9.2	0.990945374441453	0.990945374441453\\
1.87755102040816	9.6	0.984123885528284	0.984123885528284\\
1.87755102040816	10	0.976372776344297	0.976372776344297\\
1.87755102040816	10.4	0.968091436500924	0.968091436500924\\
1.87755102040816	10.8	0.959552473612719	0.959552473612719\\
1.87755102040816	11.2	0.95095544664167	0.95095544664167\\
1.87755102040816	11.6	0.942445585853708	0.942445585853708\\
1.87755102040816	12	0.934102878268788	0.934102878268788\\
1.87755102040816	12.4	0.925980711367707	0.925980711367707\\
1.87755102040816	12.8	0.918121934590823	0.918121934590823\\
1.87755102040816	13.2	0.910546971507447	0.910546971507447\\
1.87755102040816	13.6	0.903260407517509	0.903260407517509\\
1.87755102040816	14	0.896274138083983	0.896274138083983\\
1.87755102040816	14.4	0.889607847843407	0.889607847843407\\
1.87755102040816	14.8	0.883264947084352	0.883264947084352\\
1.87755102040816	15.2	0.877224776223695	0.877224776223695\\
1.87755102040816	15.6	0.871470758608089	0.871470758608089\\
1.87755102040816	16	0.865988910988612	0.865988910988612\\
1.87755102040816	16.4	0.860766458658111	0.860766458658111\\
1.87755102040816	16.8	0.855785777708491	0.855785777708491\\
1.87755102040816	17.2	0.85103019945114	0.85103019945114\\
1.87755102040816	17.6	0.846485187311219	0.846485187311219\\
1.87755102040816	18	0.842138214985266	0.842138214985266\\
1.87755102040816	18.4	0.837976845386338	0.837976845386338\\
1.87755102040816	18.8	0.833987700324336	0.833987700324336\\
1.87755102040816	19.2	0.830158799665998	0.830158799665998\\
1.87755102040816	19.6	0.826479555399962	0.826479555399962\\
1.87755102040816	20	0.822940771636763	0.822940771636763\\
1.91836734693878	0	0.999134463326247	0.999134463326247\\
1.91836734693878	0.4	0.999858970040924	0.999858970040924\\
1.91836734693878	0.8	0.999914328547349	0.999914328547349\\
1.91836734693878	1.2	0.999938672673435	0.999938672673435\\
1.91836734693878	1.6	0.999952630727504	0.999952630727504\\
1.91836734693878	2	0.999961669607427	0.999961669607427\\
1.91836734693878	2.4	0.999967876813442	0.999967876813442\\
1.91836734693878	2.8	0.999972497676886	0.999972497676886\\
1.91836734693878	3.2	0.999976025722009	0.999976025722009\\
1.91836734693878	3.6	0.999978776239082	0.999978776239082\\
1.91836734693878	4	0.999980957629698	0.999980957629698\\
1.91836734693878	4.4	0.999982740165023	0.999982740165023\\
1.91836734693878	4.8	0.999984325671609	0.999984325671609\\
1.91836734693878	5.2	0.999985778444099	0.999985778444099\\
1.91836734693878	5.6	0.999987101760546	0.999987101760546\\
1.91836734693878	6	0.999988285503797	0.999988285503797\\
1.91836734693878	6.4	0.999989332587795	0.999989332587795\\
1.91836734693878	6.8	0.99999025258329	0.99999025258329\\
1.91836734693878	7.2	0.999991058461898	0.999991058461898\\
1.91836734693878	7.6	0.999991763928241	0.999991763928241\\
1.91836734693878	8	0.999992382166788	0.999992382166788\\
1.91836734693878	8.4	0.999485247882204	0.999485247882204\\
1.91836734693878	8.8	0.996312176065728	0.996312176065728\\
1.91836734693878	9.2	0.990950744979719	0.990950744979719\\
1.91836734693878	9.6	0.984128893124747	0.984128893124747\\
1.91836734693878	10	0.976377456306637	0.976377456306637\\
1.91836734693878	10.4	0.968095821478081	0.968095821478081\\
1.91836734693878	10.8	0.959556593280238	0.959556593280238\\
1.91836734693878	11.2	0.95095932771542	0.95095932771542\\
1.91836734693878	11.6	0.942449252213865	0.942449252213865\\
1.91836734693878	12	0.934106351131601	0.934106351131601\\
1.91836734693878	12.4	0.925984009534199	0.925984009534199\\
1.91836734693878	12.8	0.918125074724599	0.918125074724599\\
1.91836734693878	13.2	0.910549968395992	0.910549968395992\\
1.91836734693878	13.6	0.903263274018662	0.903263274018662\\
1.91836734693878	14	0.896276885204079	0.896276885204079\\
1.91836734693878	14.4	0.889610484884349	0.889610484884349\\
1.91836734693878	14.8	0.883267482146431	0.883267482146431\\
1.91836734693878	15.2	0.877227216664301	0.877227216664301\\
1.91836734693878	15.6	0.871473111073607	0.871473111073607\\
1.91836734693878	16	0.865991181495398	0.865991181495398\\
1.91836734693878	16.4	0.860768652667987	0.860768652667987\\
1.91836734693878	16.8	0.855787900182037	0.855787900182037\\
1.91836734693878	17.2	0.85103225490389	0.85103225490389\\
1.91836734693878	17.6	0.846487179860043	0.846487179860043\\
1.91836734693878	18	0.842140148393922	0.842140148393922\\
1.91836734693878	18.4	0.837978723102753	0.837978723102753\\
1.91836734693878	18.8	0.833989525513452	0.833989525513452\\
1.91836734693878	19.2	0.830160575237773	0.830160575237773\\
1.91836734693878	19.6	0.826481284033845	0.826481284033845\\
1.91836734693878	20	0.822942455806175	0.822942455806175\\
1.95918367346939	0	0.999652614806982	0.999652614806982\\
1.95918367346939	0.4	0.999943397292061	0.999943397292061\\
1.95918367346939	0.8	0.999965615559666	0.999965615559666\\
1.95918367346939	1.2	0.999975386132301	0.999975386132301\\
1.95918367346939	1.6	0.999980988230345	0.999980988230345\\
1.95918367346939	2	0.9999846160062	0.9999846160062\\
1.95918367346939	2.4	0.999987107283029	0.999987107283029\\
1.95918367346939	2.8	0.999988961877511	0.999988961877511\\
1.95918367346939	3.2	0.999990377866773	0.999990377866773\\
1.95918367346939	3.6	0.999991481793312	0.999991481793312\\
1.95918367346939	4	0.9999923572996	0.9999923572996\\
1.95918367346939	4.4	0.999993072724372	0.999993072724372\\
1.95918367346939	4.8	0.999993709071194	0.999993709071194\\
1.95918367346939	5.2	0.999994292144872	0.999994292144872\\
1.95918367346939	5.6	0.99999482326106	0.99999482326106\\
1.95918367346939	6	0.999995298359217	0.999995298359217\\
1.95918367346939	6.4	0.999995718608859	0.999995718608859\\
1.95918367346939	6.8	0.999996087851228	0.999996087851228\\
1.95918367346939	7.2	0.999996411292515	0.999996411292515\\
1.95918367346939	7.6	0.999996694433102	0.999996694433102\\
1.95918367346939	8	0.999996942564607	0.999996942564607\\
1.95918367346939	8.4	0.999489481025293	0.999489481025293\\
1.95918367346939	8.8	0.996316110056024	0.996316110056024\\
1.95918367346939	9.2	0.990954406046085	0.990954406046085\\
1.95918367346939	9.6	0.984132306775683	0.984132306775683\\
1.95918367346939	10	0.976380646611197	0.976380646611197\\
1.95918367346939	10.4	0.968098810692865	0.968098810692865\\
1.95918367346939	10.8	0.959559401634902	0.959559401634902\\
1.95918367346939	11.2	0.950961973422026	0.950961973422026\\
1.95918367346939	11.6	0.942451751551397	0.942451751551397\\
1.95918367346939	12	0.93410871856306	0.93410871856306\\
1.95918367346939	12.4	0.925986257876137	0.925986257876137\\
1.95918367346939	12.8	0.918127215336505	0.918127215336505\\
1.95918367346939	13.2	0.910552011358411	0.910552011358411\\
1.95918367346939	13.6	0.903265228096716	0.903265228096716\\
1.95918367346939	14	0.896278757900722	0.896278757900722\\
1.95918367346939	14.4	0.889612282540639	0.889612282540639\\
1.95918367346939	14.8	0.883269210284291	0.883269210284291\\
1.95918367346939	15.2	0.877228880299225	0.877228880299225\\
1.95918367346939	15.6	0.871474714736398	0.871474714736398\\
1.95918367346939	16	0.865992729287372	0.865992729287372\\
1.95918367346939	16.4	0.86077014831244	0.86077014831244\\
1.95918367346939	16.8	0.855789347060566	0.855789347060566\\
1.95918367346939	17.2	0.851033656094713	0.851033656094713\\
1.95918367346939	17.6	0.846488538169605	0.846488538169605\\
1.95918367346939	18	0.842141466387956	0.842141466387956\\
1.95918367346939	18.4	0.837980003131694	0.837980003131694\\
1.95918367346939	18.8	0.833990769734823	0.833990769734823\\
1.95918367346939	19.2	0.830161785635275	0.830161785635275\\
1.95918367346939	19.6	0.826482462434046	0.826482462434046\\
1.95918367346939	20	0.82294360389519	0.82294360389519\\
2	0	1	1\\
2	0.4	1	1\\
2	0.8	1	1\\
2	1.2	1	1\\
2	1.6	1	1\\
2	2	1	1\\
2	2.4	1	1\\
2	2.8	1	1\\
2	3.2	1	1\\
2	3.6	1	1\\
2	4	1	1\\
2	4.4	1	1\\
2	4.8	1	1\\
2	5.2	1	1\\
2	5.6	1	1\\
2	6	1	1\\
2	6.4	1	1\\
2	6.8	1	1\\
2	7.2	1	1\\
2	7.6	1	1\\
2	8	1	1\\
2	8.4	1	1\\
2	8.8	1	1\\
2	9.2	1	1\\
2	9.6	1	1\\
2	10	1	1\\
2	10.4	1	1\\
2	10.8	1	1\\
2	11.2	1	1\\
2	11.6	1	1\\
2	12	1	1\\
2	12.4	1	1\\
2	12.8	1	1\\
2	13.2	1	1\\
2	13.6	1	1\\
2	14	1	1\\
2	14.4	1	1\\
2	14.8	1	1\\
2	15.2	1	1\\
2	15.6	1	1\\
2	16	1	1\\
2	16.4	1	1\\
2	16.8	1	1\\
2	17.2	1	1\\
2	17.6	1	1\\
2	18	1	1\\
2	18.4	1	1\\
2	18.8	1	1\\
2	19.2	1	1\\
2	19.6	1	1\\
2	20	1	1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/cos-smooth-good.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.475\linewidth,
height=0.375\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=2,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Strategy},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Time},
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={Distribution function value},
view={-45}{35.2643896827547},
axis background/.style={fill=white},
title style={font=\normalsize},xlabel style={font=\normalsize},ylabel style={font=\normalsize},legend style={font=\normalsize},ticklabel style={font=\normalsize}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0.000347385193017813	0.000347385193017813\\
0	0.4	0.0810648742758152	0.0810648742758152\\
0	0.8	0.104139157518733	0.104139157518733\\
0	1.2	0.119431744439635	0.119431744439635\\
0	1.6	0.130807969427479	0.130807969427479\\
0	2	0.140308108591497	0.140308108591497\\
0	2.4	0.148713985389955	0.148713985389955\\
0	2.8	0.155982374467728	0.155982374467728\\
0	3.2	0.162273739655348	0.162273739655348\\
0	3.6	0.167883620688185	0.167883620688185\\
0	4	0.173003594922934	0.173003594922934\\
0	4.4	0.17775589027206	0.17775589027206\\
0	4.8	0.182229032820113	0.182229032820113\\
0	5.2	0.186489983843163	0.186489983843163\\
0	5.6	0.190585906450293	0.190585906450293\\
0	6	0.194554168012889	0.194554168012889\\
0	6.4	0.198416074872877	0.198416074872877\\
0	6.8	0.202196560034177	0.202196560034177\\
0	7.2	0.20589599101301	0.20589599101301\\
0	7.6	0.209399065632201	0.209399065632201\\
0	8	0.212685364690638	0.212685364690638\\
0	8.4	0.21576935645409	0.21576935645409\\
0	8.8	0.218680937557281	0.218680937557281\\
0	9.2	0.221438274891281	0.221438274891281\\
0	9.6	0.224057841155884	0.224057841155884\\
0	10	0.22655399314286	0.22655399314286\\
0	10.4	0.22893907832814	0.22893907832814\\
0	10.8	0.231223841213742	0.231223841213742\\
0	11.2	0.233417756416358	0.233417756416358\\
0	11.6	0.235529173272009	0.235529173272009\\
0	12	0.237565392801299	0.237565392801299\\
0	12.4	0.239532907727794	0.239532907727794\\
0	12.8	0.241437509754119	0.241437509754119\\
0	13.2	0.243284367849455	0.243284367849455\\
0	13.6	0.245078096450072	0.245078096450072\\
0	14	0.246822827510017	0.246822827510017\\
0	14.4	0.248522307944778	0.248522307944778\\
0	14.8	0.250179928156052	0.250179928156052\\
0	15.2	0.251798731507552	0.251798731507552\\
0	15.6	0.25338148864861	0.25338148864861\\
0	16	0.25493071694836	0.25493071694836\\
0	16.4	0.256448727279895	0.256448727279895\\
0	16.8	0.257937630280022	0.257937630280022\\
0	17.2	0.259399342131592	0.259399342131592\\
0	17.6	0.260835629820557	0.260835629820557\\
0	18	0.26224811633169	0.26224811633169\\
0	18.4	0.263638303773706	0.263638303773706\\
0	18.8	0.265007576980385	0.265007576980385\\
0	19.2	0.266357206309336	0.266357206309336\\
0	19.6	0.267688374189285	0.267688374189285\\
0	20	0.269002178093209	0.269002178093209\\
0.0408163265306122	0	0.000865536673753344	0.000865536673753344\\
0.0408163265306122	0.4	0.1541124474149	0.1541124474149\\
0.0408163265306122	0.8	0.193051580937313	0.193051580937313\\
0.0408163265306122	1.2	0.21646516350828	0.21646516350828\\
0.0408163265306122	1.6	0.232140462654571	0.232140462654571\\
0.0408163265306122	2	0.244037942812968	0.244037942812968\\
0.0408163265306122	2.4	0.253681620447043	0.253681620447043\\
0.0408163265306122	2.8	0.261094143834728	0.261094143834728\\
0.0408163265306122	3.2	0.266630753002763	0.266630753002763\\
0.0408163265306122	3.6	0.270833833550026	0.270833833550026\\
0.0408163265306122	4	0.27407846632738	0.27407846632738\\
0.0408163265306122	4.4	0.276589726848183	0.276589726848183\\
0.0408163265306122	4.8	0.278519151032348	0.278519151032348\\
0.0408163265306122	5.2	0.279991072781923	0.279991072781923\\
0.0408163265306122	5.6	0.281101762365234	0.281101762365234\\
0.0408163265306122	6	0.281909570275968	0.281909570275968\\
0.0408163265306122	6.4	0.282469514378524	0.282469514378524\\
0.0408163265306122	6.8	0.282819239113014	0.282819239113014\\
0.0408163265306122	7.2	0.283008401695336	0.283008401695336\\
0.0408163265306122	7.6	0.283196249113964	0.283196249113964\\
0.0408163265306122	8	0.28343109956113	0.28343109956113\\
0.0408163265306122	8.4	0.283719864996358	0.283719864996358\\
0.0408163265306122	8.8	0.284049326178471	0.284049326178471\\
0.0408163265306122	9.2	0.284416077109587	0.284416077109587\\
0.0408163265306122	9.6	0.284816321608158	0.284816321608158\\
0.0408163265306122	10	0.285246637592704	0.285246637592704\\
0.0408163265306122	10.4	0.285704077310271	0.285704077310271\\
0.0408163265306122	10.8	0.286186125994069	0.286186125994069\\
0.0408163265306122	11.2	0.286690557501726	0.286690557501726\\
0.0408163265306122	11.6	0.287215390530851	0.287215390530851\\
0.0408163265306122	12	0.287758888473654	0.287758888473654\\
0.0408163265306122	12.4	0.288319540177322	0.288319540177322\\
0.0408163265306122	12.8	0.288895991736763	0.288895991736763\\
0.0408163265306122	13.2	0.289487026517843	0.289487026517843\\
0.0408163265306122	13.6	0.290091559165968	0.290091559165968\\
0.0408163265306122	14	0.290708637723379	0.290708637723379\\
0.0408163265306122	14.4	0.29133739730911	0.29133739730911\\
0.0408163265306122	14.8	0.291977048543335	0.291977048543335\\
0.0408163265306122	15.2	0.29262687708148	0.29262687708148\\
0.0408163265306122	15.6	0.293286247445716	0.293286247445716\\
0.0408163265306122	16	0.293954591598025	0.293954591598025\\
0.0408163265306122	16.4	0.294631384633464	0.294631384633464\\
0.0408163265306122	16.8	0.295316143287306	0.295316143287306\\
0.0408163265306122	17.2	0.296008426032761	0.296008426032761\\
0.0408163265306122	17.6	0.296707837476227	0.296707837476227\\
0.0408163265306122	18	0.297414020152991	0.297414020152991\\
0.0408163265306122	18.4	0.298126641547404	0.298126641547404\\
0.0408163265306122	18.8	0.298845393468389	0.298845393468389\\
0.0408163265306122	19.2	0.299569992726734	0.299569992726734\\
0.0408163265306122	19.6	0.300300184050117	0.300300184050117\\
0.0408163265306122	20	0.301035731131881	0.301035731131881\\
0.0816326530612245	0	0.00162563006655485	0.00162563006655485\\
0.0816326530612245	0.4	0.203583115510849	0.203583115510849\\
0.0816326530612245	0.8	0.237250429219842	0.237250429219842\\
0.0816326530612245	1.2	0.249624051428075	0.249624051428075\\
0.0816326530612245	1.6	0.258420787525605	0.258420787525605\\
0.0816326530612245	2	0.265950270629684	0.265950270629684\\
0.0816326530612245	2.4	0.272588140262436	0.272588140262436\\
0.0816326530612245	2.8	0.277760438494094	0.277760438494094\\
0.0816326530612245	3.2	0.281545108228184	0.281545108228184\\
0.0816326530612245	3.6	0.284345903283834	0.284345903283834\\
0.0816326530612245	4	0.286439566502125	0.286439566502125\\
0.0816326530612245	4.4	0.287991533236209	0.287991533236209\\
0.0816326530612245	4.8	0.289112645018719	0.289112645018719\\
0.0816326530612245	5.2	0.289894338391554	0.289894338391554\\
0.0816326530612245	5.6	0.290407741197214	0.290407741197214\\
0.0816326530612245	6	0.290695081934964	0.290695081934964\\
0.0816326530612245	6.4	0.290798416680019	0.290798416680019\\
0.0816326530612245	6.8	0.290744839511016	0.290744839511016\\
0.0816326530612245	7.2	0.290575034349417	0.290575034349417\\
0.0816326530612245	7.6	0.290437199524665	0.290437199524665\\
0.0816326530612245	8	0.290373786895115	0.290373786895115\\
0.0816326530612245	8.4	0.290387948822137	0.290387948822137\\
0.0816326530612245	8.8	0.290463997294541	0.290463997294541\\
0.0816326530612245	9.2	0.290596157380258	0.290596157380258\\
0.0816326530612245	9.6	0.290778617418631	0.290778617418631\\
0.0816326530612245	10	0.291006210668001	0.291006210668001\\
0.0816326530612245	10.4	0.291274488437957	0.291274488437957\\
0.0816326530612245	10.8	0.291579634815231	0.291579634815231\\
0.0816326530612245	11.2	0.291918275449231	0.291918275449231\\
0.0816326530612245	11.6	0.292287415280773	0.292287415280773\\
0.0816326530612245	12	0.292684430829759	0.292684430829759\\
0.0816326530612245	12.4	0.293107025514277	0.293107025514277\\
0.0816326530612245	12.8	0.29355314422297	0.29355314422297\\
0.0816326530612245	13.2	0.294020943695505	0.294020943695505\\
0.0816326530612245	13.6	0.294508779250606	0.294508779250606\\
0.0816326530612245	14	0.295015200040715	0.295015200040715\\
0.0816326530612245	14.4	0.295538888624261	0.295538888624261\\
0.0816326530612245	14.8	0.296078645454908	0.296078645454908\\
0.0816326530612245	15.2	0.29663338744008	0.29663338744008\\
0.0816326530612245	15.6	0.297202144854981	0.297202144854981\\
0.0816326530612245	16	0.297784046887232	0.297784046887232\\
0.0816326530612245	16.4	0.298378290353905	0.298378290353905\\
0.0816326530612245	16.8	0.298984137447892	0.298984137447892\\
0.0816326530612245	17.2	0.299600915277792	0.299600915277792\\
0.0816326530612245	17.6	0.300228016253341	0.300228016253341\\
0.0816326530612245	18	0.300864888566165	0.300864888566165\\
0.0816326530612245	18.4	0.30151101966693	0.30151101966693\\
0.0816326530612245	18.8	0.302165935226184	0.302165935226184\\
0.0816326530612245	19.2	0.302829199603478	0.302829199603478\\
0.0816326530612245	19.6	0.30350041644332	0.30350041644332\\
0.0816326530612245	20	0.304179218553806	0.304179218553806\\
0.122448979591837	0	0.00272221416656839	0.00272221416656839\\
0.122448979591837	0.4	0.219150071943081	0.219150071943081\\
0.122448979591837	0.8	0.246498738378872	0.246498738378872\\
0.122448979591837	1.2	0.256354626168969	0.256354626168969\\
0.122448979591837	1.6	0.263753095151639	0.263753095151639\\
0.122448979591837	2	0.270396306715412	0.270396306715412\\
0.122448979591837	2.4	0.276424294506652	0.276424294506652\\
0.122448979591837	2.8	0.281142048521595	0.281142048521595\\
0.122448979591837	3.2	0.284571247763984	0.284571247763984\\
0.122448979591837	3.6	0.287087517508114	0.287087517508114\\
0.122448979591837	4	0.288947647701707	0.288947647701707\\
0.122448979591837	4.4	0.290304972641993	0.290304972641993\\
0.122448979591837	4.8	0.291262076924416	0.291262076924416\\
0.122448979591837	5.2	0.291903722179312	0.291903722179312\\
0.122448979591837	5.6	0.292295934822559	0.292295934822559\\
0.122448979591837	6	0.292477672182527	0.292477672182527\\
0.122448979591837	6.4	0.292488360372751	0.292488360372751\\
0.122448979591837	6.8	0.2923529527916	0.2923529527916\\
0.122448979591837	7.2	0.292110312668949	0.292110312668949\\
0.122448979591837	7.6	0.291906396548834	0.291906396548834\\
0.122448979591837	8	0.291782466003834	0.291782466003834\\
0.122448979591837	8.4	0.291740910568604	0.291740910568604\\
0.122448979591837	8.8	0.291765541315727	0.291765541315727\\
0.122448979591837	9.2	0.291850102653709	0.291850102653709\\
0.122448979591837	9.6	0.291988373978905	0.291988373978905\\
0.122448979591837	10	0.292174834556131	0.292174834556131\\
0.122448979591837	10.4	0.292404731153071	0.292404731153071\\
0.122448979591837	10.8	0.292673983852364	0.292673983852364\\
0.122448979591837	11.2	0.292978985330674	0.292978985330674\\
0.122448979591837	11.6	0.293316534836417	0.293316534836417\\
0.122448979591837	12	0.2936838289421	0.2936838289421\\
0.122448979591837	12.4	0.29407841170136	0.29407841170136\\
0.122448979591837	12.8	0.294498085727297	0.294498085727297\\
0.122448979591837	13.2	0.294940880616411	0.294940880616411\\
0.122448979591837	13.6	0.295405038199412	0.295405038199412\\
0.122448979591837	14	0.295889006403438	0.295889006403438\\
0.122448979591837	14.4	0.296391375961858	0.296391375961858\\
0.122448979591837	14.8	0.29691086410509	0.29691086410509\\
0.122448979591837	15.2	0.297446312921169	0.297446312921169\\
0.122448979591837	15.6	0.297996684866212	0.297996684866212\\
0.122448979591837	16	0.298561047694581	0.298561047694581\\
0.122448979591837	16.4	0.29913854176043	0.29913854176043\\
0.122448979591837	16.8	0.299728377609714	0.299728377609714\\
0.122448979591837	17.2	0.30032983540689	0.30032983540689\\
0.122448979591837	17.6	0.300942264506752	0.300942264506752\\
0.122448979591837	18	0.301565073668378	0.301565073668378\\
0.122448979591837	18.4	0.302197713813394	0.302197713813394\\
0.122448979591837	18.8	0.302839676902687	0.302839676902687\\
0.122448979591837	19.2	0.303490496363278	0.303490496363278\\
0.122448979591837	19.6	0.304149747213739	0.304149747213739\\
0.122448979591837	20	0.304817035705403	0.304817035705403\\
0.163265306122449	0	0.00427811425307619	0.00427811425307619\\
0.163265306122449	0.4	0.222638007500687	0.222638007500687\\
0.163265306122449	0.8	0.248570916489213	0.248570916489213\\
0.163265306122449	1.2	0.257862680171952	0.257862680171952\\
0.163265306122449	1.6	0.264947853128506	0.264947853128506\\
0.163265306122449	2	0.271392486503112	0.271392486503112\\
0.163265306122449	2.4	0.27728382403968	0.27728382403968\\
0.163265306122449	2.8	0.281899732781086	0.281899732781086\\
0.163265306122449	3.2	0.285249285229762	0.285249285229762\\
0.163265306122449	3.6	0.287701804172288	0.287701804172288\\
0.163265306122449	4	0.289509608906871	0.289509608906871\\
0.163265306122449	4.4	0.290823322365584	0.290823322365584\\
0.163265306122449	4.8	0.291743679092776	0.291743679092776\\
0.163265306122449	5.2	0.292353945136684	0.292353945136684\\
0.163265306122449	5.6	0.292719003886455	0.292719003886455\\
0.163265306122449	6	0.292877079731214	0.292877079731214\\
0.163265306122449	6.4	0.292867009514726	0.292867009514726\\
0.163265306122449	6.8	0.292713266994085	0.292713266994085\\
0.163265306122449	7.2	0.292454307454624	0.292454307454624\\
0.163265306122449	7.6	0.292235585145464	0.292235585145464\\
0.163265306122449	8	0.292098094943502	0.292098094943502\\
0.163265306122449	8.4	0.292044055464276	0.292044055464276\\
0.163265306122449	8.8	0.292057165544975	0.292057165544975\\
0.163265306122449	9.2	0.292131061897451	0.292131061897451\\
0.163265306122449	9.6	0.292259432290206	0.292259432290206\\
0.163265306122449	10	0.292436676672194	0.292436676672194\\
0.163265306122449	10.4	0.292657973575373	0.292657973575373\\
0.163265306122449	10.8	0.292919183929571	0.292919183929571\\
0.163265306122449	11.2	0.293216648211526	0.293216648211526\\
0.163265306122449	11.6	0.293547119582175	0.293547119582175\\
0.163265306122449	12	0.293907754294973	0.293907754294973\\
0.163265306122449	12.4	0.294296060696322	0.294296060696322\\
0.163265306122449	12.8	0.294709809521035	0.294709809521035\\
0.163265306122449	13.2	0.295147001877888	0.295147001877888\\
0.163265306122449	13.6	0.295605854169443	0.295605854169443\\
0.163265306122449	14	0.296084791642272	0.296084791642272\\
0.163265306122449	14.4	0.296582384455404	0.296582384455404\\
0.163265306122449	14.8	0.297097331192237	0.297097331192237\\
0.163265306122449	15.2	0.29762845717676	0.29762845717676\\
0.163265306122449	15.6	0.298174709669531	0.298174709669531\\
0.163265306122449	16	0.29873514266016	0.29873514266016\\
0.163265306122449	16.4	0.29930888385171	0.29930888385171\\
0.163265306122449	16.8	0.299895132218112	0.299895132218112\\
0.163265306122449	17.2	0.300493157405509	0.300493157405509\\
0.163265306122449	17.6	0.301102299121796	0.301102299121796\\
0.163265306122449	18	0.301721957290783	0.301721957290783\\
0.163265306122449	18.4	0.302351574649395	0.302351574649395\\
0.163265306122449	18.8	0.302990635605524	0.302990635605524\\
0.163265306122449	19.2	0.303638666655439	0.303638666655439\\
0.163265306122449	19.6	0.304295236403784	0.304295236403784\\
0.163265306122449	20	0.304959945151574	0.304959945151574\\
0.204081632653061	0	0.00644924630454841	0.00644924630454841\\
0.204081632653061	0.4	0.223331519043191	0.223331519043191\\
0.204081632653061	0.8	0.248982930820875	0.248982930820875\\
0.204081632653061	1.2	0.258162528847627	0.258162528847627\\
0.204081632653061	1.6	0.265185408677847	0.265185408677847\\
0.204081632653061	2	0.271590558448471	0.271590558448471\\
0.204081632653061	2.4	0.277454725606648	0.277454725606648\\
0.204081632653061	2.8	0.282050384297105	0.282050384297105\\
0.204081632653061	3.2	0.285384100452406	0.285384100452406\\
0.204081632653061	3.6	0.287823943725893	0.287823943725893\\
0.204081632653061	4	0.289621344509718	0.289621344509718\\
0.204081632653061	4.4	0.290926386631086	0.290926386631086\\
0.204081632653061	4.8	0.291839436785869	0.291839436785869\\
0.204081632653061	5.2	0.292443463653434	0.292443463653434\\
0.204081632653061	5.6	0.292803123353183	0.292803123353183\\
0.204081632653061	6	0.292956494542813	0.292956494542813\\
0.204081632653061	6.4	0.292942296900683	0.292942296900683\\
0.204081632653061	6.8	0.292784908816081	0.292784908816081\\
0.204081632653061	7.2	0.292522704462105	0.292522704462105\\
0.204081632653061	7.6	0.292301038215812	0.292301038215812\\
0.204081632653061	8	0.292160851926592	0.292160851926592\\
0.204081632653061	8.4	0.292104330225873	0.292104330225873\\
0.204081632653061	8.8	0.292115149634909	0.292115149634909\\
0.204081632653061	9.2	0.292186925452064	0.292186925452064\\
0.204081632653061	9.6	0.292313327227333	0.292313327227333\\
0.204081632653061	10	0.292488739139176	0.292488739139176\\
0.204081632653061	10.4	0.292708326152138	0.292708326152138\\
0.204081632653061	10.8	0.292967937434605	0.292967937434605\\
0.204081632653061	11.2	0.293263903084322	0.293263903084322\\
0.204081632653061	11.6	0.293592967098583	0.293592967098583\\
0.204081632653061	12	0.293952277714145	0.293952277714145\\
0.204081632653061	12.4	0.294339336177686	0.294339336177686\\
0.204081632653061	12.8	0.29475190688561	0.29475190688561\\
0.204081632653061	13.2	0.295187985282435	0.295187985282435\\
0.204081632653061	13.6	0.295645782714806	0.295645782714806\\
0.204081632653061	14	0.296123719919684	0.296123719919684\\
0.204081632653061	14.4	0.296620362965271	0.296620362965271\\
0.204081632653061	14.8	0.297134406727349	0.297134406727349\\
0.204081632653061	15.2	0.297664673196686	0.297664673196686\\
0.204081632653061	15.6	0.298210106612483	0.298210106612483\\
0.204081632653061	16	0.298769758227486	0.298769758227486\\
0.204081632653061	16.4	0.299342753229319	0.299342753229319\\
0.204081632653061	16.8	0.299928288291033	0.299928288291033\\
0.204081632653061	17.2	0.300525630967396	0.300525630967396\\
0.204081632653061	17.6	0.301134119048196	0.301134119048196\\
0.204081632653061	18	0.301753150700516	0.301753150700516\\
0.204081632653061	18.4	0.3023821670339	0.3023821670339\\
0.204081632653061	18.8	0.303020650954468	0.303020650954468\\
0.204081632653061	19.2	0.30366812758044	0.30366812758044\\
0.204081632653061	19.6	0.304324164241165	0.304324164241165\\
0.204081632653061	20	0.304988360054549	0.304988360054549\\
0.244897959183673	0	0.00942882970251832	0.00942882970251832\\
0.244897959183673	0.4	0.22389959362431	0.22389959362431\\
0.244897959183673	0.8	0.249320423212175	0.249320423212175\\
0.244897959183673	1.2	0.258408143232383	0.258408143232383\\
0.244897959183673	1.6	0.265379997031341	0.265379997031341\\
0.244897959183673	2	0.271752804684467	0.271752804684467\\
0.244897959183673	2.4	0.277594715830484	0.277594715830484\\
0.244897959183673	2.8	0.282173787141344	0.282173787141344\\
0.244897959183673	3.2	0.285494531348561	0.285494531348561\\
0.244897959183673	3.6	0.287923991629209	0.287923991629209\\
0.244897959183673	4	0.289712870247782	0.289712870247782\\
0.244897959183673	4.4	0.291010809435705	0.291010809435705\\
0.244897959183673	4.8	0.291917874573935	0.291917874573935\\
0.244897959183673	5.2	0.292516790758737	0.292516790758737\\
0.244897959183673	5.6	0.292872027946541	0.292872027946541\\
0.244897959183673	6	0.293021545422386	0.293021545422386\\
0.244897959183673	6.4	0.293003966891188	0.293003966891188\\
0.244897959183673	6.8	0.292843592623815	0.292843592623815\\
0.244897959183673	7.2	0.292578730352077	0.292578730352077\\
0.244897959183673	7.6	0.29235465264505	0.29235465264505\\
0.244897959183673	8	0.292212257915817	0.292212257915817\\
0.244897959183673	8.4	0.292153702958477	0.292153702958477\\
0.244897959183673	8.8	0.292162646014684	0.292162646014684\\
0.244897959183673	9.2	0.292232684842415	0.292232684842415\\
0.244897959183673	9.6	0.292357474068382	0.292357474068382\\
0.244897959183673	10	0.292531384952995	0.292531384952995\\
0.244897959183673	10.4	0.292749571347354	0.292749571347354\\
0.244897959183673	10.8	0.293007872785717	0.293007872785717\\
0.244897959183673	11.2	0.293302610864113	0.293302610864113\\
0.244897959183673	11.6	0.293630522073638	0.293630522073638\\
0.244897959183673	12	0.293988748084349	0.293988748084349\\
0.244897959183673	12.4	0.294374784327344	0.294374784327344\\
0.244897959183673	12.8	0.294786390007059	0.294786390007059\\
0.244897959183673	13.2	0.295221555928263	0.295221555928263\\
0.244897959183673	13.6	0.295678489296155	0.295678489296155\\
0.244897959183673	14	0.296155607153752	0.296155607153752\\
0.244897959183673	14.4	0.296651472218343	0.296651472218343\\
0.244897959183673	14.8	0.297164776328701	0.297164776328701\\
0.244897959183673	15.2	0.297694338745257	0.297694338745257\\
0.244897959183673	15.6	0.298239101232338	0.298239101232338\\
0.244897959183673	16	0.298798112800847	0.298798112800847\\
0.244897959183673	16.4	0.299370496577943	0.299370496577943\\
0.244897959183673	16.8	0.299955447351959	0.299955447351959\\
0.244897959183673	17.2	0.300552230964564	0.300552230964564\\
0.244897959183673	17.6	0.301160183634369	0.301160183634369\\
0.244897959183673	18	0.301778702089471	0.301778702089471\\
0.244897959183673	18.4	0.302407226106385	0.302407226106385\\
0.244897959183673	18.8	0.303045237361087	0.303045237361087\\
0.244897959183673	19.2	0.303692259842996	0.303692259842996\\
0.244897959183673	19.6	0.304347859836834	0.304347859836834\\
0.244897959183673	20	0.305011635491389	0.305011635491389\\
0.285714285714286	0	0.013450344083851	0.013450344083851\\
0.285714285714286	0.4	0.224666318294342	0.224666318294342\\
0.285714285714286	0.8	0.24977593337045	0.24977593337045\\
0.285714285714286	1.2	0.25873964654967	0.25873964654967\\
0.285714285714286	1.6	0.265642631016532	0.265642631016532\\
0.285714285714286	2	0.271971786832044	0.271971786832044\\
0.285714285714286	2.4	0.277783659257536	0.277783659257536\\
0.285714285714286	2.8	0.28234034274544	0.28234034274544\\
0.285714285714286	3.2	0.285643578842023	0.285643578842023\\
0.285714285714286	3.6	0.288059025299446	0.288059025299446\\
0.285714285714286	4	0.289836401635471	0.289836401635471\\
0.285714285714286	4.4	0.291124754064044	0.291124754064044\\
0.285714285714286	4.8	0.29202374128435	0.29202374128435\\
0.285714285714286	5.2	0.292615759630933	0.292615759630933\\
0.285714285714286	5.6	0.292965027797903	0.292965027797903\\
0.285714285714286	6	0.293109343954187	0.293109343954187\\
0.285714285714286	6.4	0.293087202270295	0.293087202270295\\
0.285714285714286	6.8	0.292922797581431	0.292922797581431\\
0.285714285714286	7.2	0.292654347944255	0.292654347944255\\
0.285714285714286	7.6	0.292427015512415	0.292427015512415\\
0.285714285714286	8	0.292281640073435	0.292281640073435\\
0.285714285714286	8.4	0.29222034084965	0.29222034084965\\
0.285714285714286	8.8	0.292226751410913	0.292226751410913\\
0.285714285714286	9.2	0.292294445841118	0.292294445841118\\
0.285714285714286	9.6	0.292417058625166	0.292417058625166\\
0.285714285714286	10	0.292588943588103	0.292588943588103\\
0.285714285714286	10.4	0.292805239581319	0.292805239581319\\
0.285714285714286	10.8	0.293061773135991	0.293061773135991\\
0.285714285714286	11.2	0.293354854373458	0.293354854373458\\
0.285714285714286	11.6	0.29368120965378	0.29368120965378\\
0.285714285714286	12	0.294037971784001	0.294037971784001\\
0.285714285714286	12.4	0.294422628345987	0.294422628345987\\
0.285714285714286	12.8	0.294832931536629	0.294832931536629\\
0.285714285714286	13.2	0.295266865898468	0.295266865898468\\
0.285714285714286	13.6	0.295722633047041	0.295722633047041\\
0.285714285714286	14	0.296198645039677	0.296198645039677\\
0.285714285714286	14.4	0.296693460070976	0.296693460070976\\
0.285714285714286	14.8	0.297205765880687	0.297205765880687\\
0.285714285714286	15.2	0.297734378044137	0.297734378044137\\
0.285714285714286	15.6	0.298278234985336	0.298278234985336\\
0.285714285714286	16	0.29883638268939	0.29883638268939\\
0.285714285714286	16.4	0.299407941502476	0.299407941502476\\
0.285714285714286	16.8	0.299992103669139	0.299992103669139\\
0.285714285714286	17.2	0.300588132718892	0.300588132718892\\
0.285714285714286	17.6	0.301195362749747	0.301195362749747\\
0.285714285714286	18	0.301813188547616	0.301813188547616\\
0.285714285714286	18.4	0.302441048089838	0.302441048089838\\
0.285714285714286	18.8	0.303078421392073	0.303078421392073\\
0.285714285714286	19.2	0.303724830920211	0.303724830920211\\
0.285714285714286	19.6	0.304379841549049	0.304379841549049\\
0.285714285714286	20	0.305043050119369	0.305043050119369\\
0.326530612244898	0	0.0187884658953685	0.0187884658953685\\
0.326530612244898	0.4	0.225684061685619	0.225684061685619\\
0.326530612244898	0.8	0.25038057343404	0.25038057343404\\
0.326530612244898	1.2	0.259179681054286	0.259179681054286\\
0.326530612244898	1.6	0.265991248992709	0.265991248992709\\
0.326530612244898	2	0.272262461753846	0.272262461753846\\
0.326530612244898	2.4	0.278034461053441	0.278034461053441\\
0.326530612244898	2.8	0.28256142714767	0.28256142714767\\
0.326530612244898	3.2	0.285841423136574	0.285841423136574\\
0.326530612244898	3.6	0.288238267771816	0.288238267771816\\
0.326530612244898	4	0.290000376082035	0.290000376082035\\
0.326530612244898	4.4	0.291276003132968	0.291276003132968\\
0.326530612244898	4.8	0.292164267798094	0.292164267798094\\
0.326530612244898	5.2	0.292747130016624	0.292747130016624\\
0.326530612244898	5.6	0.293088474959332	0.293088474959332\\
0.326530612244898	6	0.293225886931082	0.293225886931082\\
0.326530612244898	6.4	0.293197688159582	0.293197688159582\\
0.326530612244898	6.8	0.29302793352569	0.29302793352569\\
0.326530612244898	7.2	0.292754722052082	0.292754722052082\\
0.326530612244898	7.6	0.292523069327965	0.292523069327965\\
0.326530612244898	8	0.292373737321832	0.292373737321832\\
0.326530612244898	8.4	0.292308795383593	0.292308795383593\\
0.326530612244898	8.8	0.292311844333977	0.292311844333977\\
0.326530612244898	9.2	0.292376426832112	0.292376426832112\\
0.326530612244898	9.6	0.292496150626845	0.292496150626845\\
0.326530612244898	10	0.292665346399674	0.292665346399674\\
0.326530612244898	10.4	0.292879133091515	0.292879133091515\\
0.326530612244898	10.8	0.293133319973366	0.293133319973366\\
0.326530612244898	11.2	0.293424201935173	0.293424201935173\\
0.326530612244898	11.6	0.293748491889145	0.293748491889145\\
0.326530612244898	12	0.294103310877646	0.294103310877646\\
0.326530612244898	12.4	0.294486136063542	0.294486136063542\\
0.326530612244898	12.8	0.29489471034197	0.29489471034197\\
0.326530612244898	13.2	0.295327009943048	0.295327009943048\\
0.326530612244898	13.6	0.295781229062645	0.295781229062645\\
0.326530612244898	14	0.296255773140137	0.296255773140137\\
0.326530612244898	14.4	0.296749194366743	0.296749194366743\\
0.326530612244898	14.8	0.297260175041207	0.297260175041207\\
0.326530612244898	15.2	0.297787525847279	0.297787525847279\\
0.326530612244898	15.6	0.298330180775064	0.298330180775064\\
0.326530612244898	16	0.298887181793258	0.298887181793258\\
0.326530612244898	16.4	0.299457645556577	0.299457645556577\\
0.326530612244898	16.8	0.300040760932973	0.300040760932973\\
0.326530612244898	17.2	0.300635788382822	0.300635788382822\\
0.326530612244898	17.6	0.301242059189273	0.301242059189273\\
0.326530612244898	18	0.301858965560197	0.301858965560197\\
0.326530612244898	18.4	0.302485943084723	0.302485943084723\\
0.326530612244898	18.8	0.303122469574624	0.303122469574624\\
0.326530612244898	19.2	0.30376806547347	0.30376806547347\\
0.326530612244898	19.6	0.304422293784541	0.304422293784541\\
0.326530612244898	20	0.305084749612375	0.305084749612375\\
0.36734693877551	0	0.025757171320504	0.025757171320504\\
0.36734693877551	0.4	0.227012685149565	0.227012685149565\\
0.36734693877551	0.8	0.251169906956235	0.251169906956235\\
0.36734693877551	1.2	0.259754128574938	0.259754128574938\\
0.36734693877551	1.6	0.266446355876304	0.266446355876304\\
0.36734693877551	2	0.272641926287634	0.272641926287634\\
0.36734693877551	2.4	0.278361872809385	0.278361872809385\\
0.36734693877551	2.8	0.282850044029719	0.282850044029719\\
0.36734693877551	3.2	0.286099700983624	0.286099700983624\\
0.36734693877551	3.6	0.288472261680858	0.288472261680858\\
0.36734693877551	4	0.290214438191462	0.290214438191462\\
0.36734693877551	4.4	0.291473452768696	0.291473452768696\\
0.36734693877551	4.8	0.292347719565078	0.292347719565078\\
0.36734693877551	5.2	0.292918628823093	0.292918628823093\\
0.36734693877551	5.6	0.293249630312083	0.293249630312083\\
0.36734693877551	6	0.293378029145897	0.293378029145897\\
0.36734693877551	6.4	0.293341923087758	0.293341923087758\\
0.36734693877551	6.8	0.293165184313701	0.293165184313701\\
0.36734693877551	7.2	0.292885756452281	0.292885756452281\\
0.36734693877551	7.6	0.29264846375866	0.29264846375866\\
0.36734693877551	8	0.292493966611685	0.292493966611685\\
0.36734693877551	8.4	0.292424269254802	0.292424269254802\\
0.36734693877551	8.8	0.292422929756065	0.292422929756065\\
0.36734693877551	9.2	0.292483449750823	0.292483449750823\\
0.36734693877551	9.6	0.292599402085063	0.292599402085063\\
0.36734693877551	10	0.292765087227308	0.292765087227308\\
0.36734693877551	10.4	0.292975598126141	0.292975598126141\\
0.36734693877551	10.8	0.293226721520086	0.293226721520086\\
0.36734693877551	11.2	0.293514732415108	0.293514732415108\\
0.36734693877551	11.6	0.293836326167784	0.293836326167784\\
0.36734693877551	12	0.294188608462158	0.294188608462158\\
0.36734693877551	12.4	0.294569042859506	0.294569042859506\\
0.36734693877551	12.8	0.294975360111895	0.294975360111895\\
0.36734693877551	13.2	0.295405525597909	0.295405525597909\\
0.36734693877551	13.6	0.295857723827331	0.295857723827331\\
0.36734693877551	14	0.296330351600064	0.296330351600064\\
0.36734693877551	14.4	0.296821953270154	0.296821953270154\\
0.36734693877551	14.8	0.297331204033327	0.297331204033327\\
0.36734693877551	15.2	0.297856908187579	0.297856908187579\\
0.36734693877551	15.6	0.298397993934724	0.298397993934724\\
0.36734693877551	16	0.298953498000195	0.298953498000195\\
0.36734693877551	16.4	0.299522532219658	0.299522532219658\\
0.36734693877551	16.8	0.30010428105305	0.30010428105305\\
0.36734693877551	17.2	0.300698000954116	0.300698000954116\\
0.36734693877551	17.6	0.301303019531309	0.301303019531309\\
0.36734693877551	18	0.301918725626974	0.301918725626974\\
0.36734693877551	18.4	0.302544551712525	0.302544551712525\\
0.36734693877551	18.8	0.30317997272265	0.30317997272265\\
0.36734693877551	19.2	0.303824506460861	0.303824506460861\\
0.36734693877551	19.6	0.304477713487242	0.304477713487242\\
0.36734693877551	20	0.305139186639742	0.305139186639742\\
0.408163265306122	0	0.034704234561697	0.034704234561697\\
0.408163265306122	0.4	0.228718493822835	0.228718493822835\\
0.408163265306122	0.8	0.252183325734995	0.252183325734995\\
0.408163265306122	1.2	0.260491656994131	0.260491656994131\\
0.408163265306122	1.6	0.267030663838919	0.267030663838919\\
0.408163265306122	2	0.273129117663142	0.273129117663142\\
0.408163265306122	2.4	0.278782234054068	0.278782234054068\\
0.408163265306122	2.8	0.283220596856769	0.283220596856769\\
0.408163265306122	3.2	0.286431301774643	0.286431301774643\\
0.408163265306122	3.6	0.288772684524777	0.288772684524777\\
0.408163265306122	4	0.290489270762757	0.290489270762757\\
0.408163265306122	4.4	0.291726956722449	0.291726956722449\\
0.408163265306122	4.8	0.292583251770959	0.292583251770959\\
0.408163265306122	5.2	0.29313881472186	0.29313881472186\\
0.408163265306122	5.6	0.293456536336196	0.293456536336196\\
0.408163265306122	6	0.293573363276779	0.293573363276779\\
0.408163265306122	6.4	0.293527105118744	0.293527105118744\\
0.408163265306122	6.8	0.293341399464914	0.293341399464914\\
0.408163265306122	7.2	0.293053990434611	0.293053990434611\\
0.408163265306122	7.6	0.292809456630805	0.292809456630805\\
0.408163265306122	8	0.292648328002235	0.292648328002235\\
0.408163265306122	8.4	0.292572525202699	0.292572525202699\\
0.408163265306122	8.8	0.292565551410442	0.292565551410442\\
0.408163265306122	9.2	0.292620855590723	0.292620855590723\\
0.408163265306122	9.6	0.29273196577804	0.29273196577804\\
0.408163265306122	10	0.292893143650723	0.292893143650723\\
0.408163265306122	10.4	0.293099448786014	0.293099448786014\\
0.408163265306122	10.8	0.29334663899318	0.29334663899318\\
0.408163265306122	11.2	0.29363096374931	0.29363096374931\\
0.408163265306122	11.6	0.293949095871451	0.293949095871451\\
0.408163265306122	12	0.294298121325222	0.294298121325222\\
0.408163265306122	12.4	0.294675486208932	0.294675486208932\\
0.408163265306122	12.8	0.295078905684264	0.295078905684264\\
0.408163265306122	13.2	0.295506331197602	0.295506331197602\\
0.408163265306122	13.6	0.295955934822847	0.295955934822847\\
0.408163265306122	14	0.296426102267754	0.296426102267754\\
0.408163265306122	14.4	0.296915367824287	0.296915367824287\\
0.408163265306122	14.8	0.297422397568667	0.297422397568667\\
0.408163265306122	15.2	0.29794598760027	0.29794598760027\\
0.408163265306122	15.6	0.298485058689374	0.298485058689374\\
0.408163265306122	16	0.299038640829629	0.299038640829629\\
0.408163265306122	16.4	0.29960583966956	0.29960583966956\\
0.408163265306122	16.8	0.300185834009696	0.300185834009696\\
0.408163265306122	17.2	0.300777875159696	0.300777875159696\\
0.408163265306122	17.6	0.301381286010106	0.301381286010106\\
0.408163265306122	18	0.301995451082297	0.301995451082297\\
0.408163265306122	18.4	0.302619798844873	0.302619798844873\\
0.408163265306122	18.8	0.303253800538661	0.303253800538661\\
0.408163265306122	19.2	0.303896970577619	0.303896970577619\\
0.408163265306122	19.6	0.304548866385037	0.304548866385037\\
0.408163265306122	20	0.305209077888805	0.305209077888805\\
0.448979591836735	0	0.0460015090462475	0.0460015090462475\\
0.448979591836735	0.4	0.230872383683737	0.230872383683737\\
0.448979591836735	0.8	0.253462948981507	0.253462948981507\\
0.448979591836735	1.2	0.261422919104073	0.261422919104073\\
0.448979591836735	1.6	0.267768457599756	0.267768457599756\\
0.448979591836735	2	0.273744284287906	0.273744284287906\\
0.448979591836735	2.4	0.279313015634106	0.279313015634106\\
0.448979591836735	2.8	0.283688486362561	0.283688486362561\\
0.448979591836735	3.2	0.286850007338072	0.286850007338072\\
0.448979591836735	3.6	0.289152022329562	0.289152022329562\\
0.448979591836735	4	0.290836296251627	0.290836296251627\\
0.448979591836735	4.4	0.292047051000455	0.292047051000455\\
0.448979591836735	4.8	0.29288065348905	0.29288065348905\\
0.448979591836735	5.2	0.293416838970592	0.293416838970592\\
0.448979591836735	5.6	0.293717792357741	0.293717792357741\\
0.448979591836735	6	0.293820007704486	0.293820007704486\\
0.448979591836735	6.4	0.293760930696732	0.293760930696732\\
0.448979591836735	6.8	0.293563902746484	0.293563902746484\\
0.448979591836735	7.2	0.293266416056825	0.293266416056825\\
0.448979591836735	7.6	0.293012739050705	0.293012739050705\\
0.448979591836735	8	0.292843236985423	0.292843236985423\\
0.448979591836735	8.4	0.292759724967829	0.292759724967829\\
0.448979591836735	8.8	0.292745636867927	0.292745636867927\\
0.448979591836735	9.2	0.292794355145525	0.292794355145525\\
0.448979591836735	9.6	0.292899351252566	0.292899351252566\\
0.448979591836735	10	0.293054837887796	0.293054837887796\\
0.448979591836735	10.4	0.293255832491142	0.293255832491142\\
0.448979591836735	10.8	0.293498056343491	0.293498056343491\\
0.448979591836735	11.2	0.293777726687136	0.293777726687136\\
0.448979591836735	11.6	0.294091487878919	0.294091487878919\\
0.448979591836735	12	0.29443640098641	0.29443640098641\\
0.448979591836735	12.4	0.294809890057783	0.294809890057783\\
0.448979591836735	12.8	0.295209650569057	0.295209650569057\\
0.448979591836735	13.2	0.295633616374716	0.295633616374716\\
0.448979591836735	13.6	0.296079943846126	0.296079943846126\\
0.448979591836735	14	0.296547004685208	0.296547004685208\\
0.448979591836735	14.4	0.297033320478744	0.297033320478744\\
0.448979591836735	14.8	0.297537545787941	0.297537545787941\\
0.448979591836735	15.2	0.298058466359943	0.298058466359943\\
0.448979591836735	15.6	0.298594993581382	0.298594993581382\\
0.448979591836735	16	0.29914614894582	0.29914614894582\\
0.448979591836735	16.4	0.299711030289408	0.299711030289408\\
0.448979591836735	16.8	0.300288809266651	0.300288809266651\\
0.448979591836735	17.2	0.300878730691881	0.300878730691881\\
0.448979591836735	17.6	0.301480111498433	0.301480111498433\\
0.448979591836735	18	0.302092330751677	0.302092330751677\\
0.448979591836735	18.4	0.302714811865951	0.302714811865951\\
0.448979591836735	18.8	0.303347021417913	0.303347021417913\\
0.448979591836735	19.2	0.303988469541606	0.303988469541606\\
0.448979591836735	19.6	0.304638709699552	0.304638709699552\\
0.448979591836735	20	0.305297328145168	0.305297328145168\\
0.489795918367347	0	0.060030667733663	0.060030667733663\\
0.489795918367347	0.4	0.233547122860442	0.233547122860442\\
0.489795918367347	0.8	0.255052008148828	0.255052008148828\\
0.489795918367347	1.2	0.262579377145154	0.262579377145154\\
0.489795918367347	1.6	0.268684663164517	0.268684663164517\\
0.489795918367347	2	0.274508209269087	0.274508209269087\\
0.489795918367347	2.4	0.2799721497487	0.2799721497487\\
0.489795918367347	2.8	0.284269519967959	0.284269519967959\\
0.489795918367347	3.2	0.287369963439049	0.287369963439049\\
0.489795918367347	3.6	0.289623090839647	0.289623090839647\\
0.489795918367347	4	0.291267238746525	0.291267238746525\\
0.489795918367347	4.4	0.292444549833225	0.292444549833225\\
0.489795918367347	4.8	0.293249972292687	0.293249972292687\\
0.489795918367347	5.2	0.293762094484189	0.293762094484189\\
0.489795918367347	5.6	0.294042224785165	0.294042224785165\\
0.489795918367347	6	0.294126295191827	0.294126295191827\\
0.489795918367347	6.4	0.294051299505886	0.294051299505886\\
0.489795918367347	6.8	0.293840211324264	0.293840211324264\\
0.489795918367347	7.2	0.293530210015925	0.293530210015925\\
0.489795918367347	7.6	0.293265178816689	0.293265178816689\\
0.489795918367347	8	0.293085278467063	0.293085278467063\\
0.489795918367347	8.4	0.292992193003801	0.292992193003801\\
0.489795918367347	8.8	0.292969270228683	0.292969270228683\\
0.489795918367347	9.2	0.293009810013851	0.293009810013851\\
0.489795918367347	9.6	0.293107213546016	0.293107213546016\\
0.489795918367347	10	0.293255632700193	0.293255632700193\\
0.489795918367347	10.4	0.293450032589437	0.293450032589437\\
0.489795918367347	10.8	0.293686089133031	0.293686089133031\\
0.489795918367347	11.2	0.293959979543522	0.293959979543522\\
0.489795918367347	11.6	0.294268312835356	0.294268312835356\\
0.489795918367347	12	0.294608119157257	0.294608119157257\\
0.489795918367347	12.4	0.294976795175145	0.294976795175145\\
0.489795918367347	12.8	0.295372011919031	0.295372011919031\\
0.489795918367347	13.2	0.295791681397456	0.295791681397456\\
0.489795918367347	13.6	0.296233940482095	0.296233940482095\\
0.489795918367347	14	0.296697143482178	0.296697143482178\\
0.489795918367347	14.4	0.29717979620696	0.29717979620696\\
0.489795918367347	14.8	0.297680538918095	0.297680538918095\\
0.489795918367347	15.2	0.298198144507144	0.298198144507144\\
0.489795918367347	15.6	0.298731512707953	0.298731512707953\\
0.489795918367347	16	0.299279654458526	0.299279654458526\\
0.489795918367347	16.4	0.299841657893464	0.299841657893464\\
0.489795918367347	16.8	0.300416685793214	0.300416685793214\\
0.489795918367347	17.2	0.301003974906091	0.301003974906091\\
0.489795918367347	17.6	0.301602834767661	0.301602834767661\\
0.489795918367347	18	0.302212637667932	0.302212637667932\\
0.489795918367347	18.4	0.302832800744764	0.302832800744764\\
0.489795918367347	18.8	0.303462784782766	0.303462784782766\\
0.489795918367347	19.2	0.304102094601107	0.304102094601107\\
0.489795918367347	19.6	0.304750278743754	0.304750278743754\\
0.489795918367347	20	0.305406918901099	0.305406918901099\\
0.530612244897959	0	0.0771644935655518	0.0771644935655518\\
0.530612244897959	0.4	0.236813784548466	0.236813784548466\\
0.530612244897959	0.8	0.256992727732667	0.256992727732667\\
0.530612244897959	1.2	0.263991760531731	0.263991760531731\\
0.530612244897959	1.6	0.269803625956412	0.269803625956412\\
0.530612244897959	2	0.275441191628743	0.275441191628743\\
0.530612244897959	2.4	0.280777150915979	0.280777150915979\\
0.530612244897959	2.8	0.284979136903598	0.284979136903598\\
0.530612244897959	3.2	0.288004986356165	0.288004986356165\\
0.530612244897959	3.6	0.290198407292081	0.290198407292081\\
0.530612244897959	4	0.291793549255634	0.291793549255634\\
0.530612244897959	4.4	0.292930015563622	0.292930015563622\\
0.530612244897959	4.8	0.293701021724727	0.293701021724727\\
0.530612244897959	5.2	0.294183755395529	0.294183755395529\\
0.530612244897959	5.6	0.294438454440097	0.294438454440097\\
0.530612244897959	6	0.294500364412905	0.294500364412905\\
0.530612244897959	6.4	0.294405927229037	0.294405927229037\\
0.530612244897959	6.8	0.294177667272481	0.294177667272481\\
0.530612244897959	7.2	0.293852381847568	0.293852381847568\\
0.530612244897959	7.6	0.293573483760684	0.293573483760684\\
0.530612244897959	8	0.293380883975771	0.293380883975771\\
0.530612244897959	8.4	0.293276106453536	0.293276106453536\\
0.530612244897959	8.8	0.293242393880554	0.293242393880554\\
0.530612244897959	9.2	0.293272945264566	0.293272945264566\\
0.530612244897959	9.6	0.293361075977281	0.293361075977281\\
0.530612244897959	10	0.293500863609632	0.293500863609632\\
0.530612244897959	10.4	0.293687209367808	0.293687209367808\\
0.530612244897959	10.8	0.293915733770921	0.293915733770921\\
0.530612244897959	11.2	0.294182565143148	0.294182565143148\\
0.530612244897959	11.6	0.294484269335232	0.294484269335232\\
0.530612244897959	12	0.294817838734676	0.294817838734676\\
0.530612244897959	12.4	0.295180636565428	0.295180636565428\\
0.530612244897959	12.8	0.295570304001561	0.295570304001561\\
0.530612244897959	13.2	0.295984726371147	0.295984726371147\\
0.530612244897959	13.6	0.296422016730869	0.296422016730869\\
0.530612244897959	14	0.296880508148244	0.296880508148244\\
0.530612244897959	14.4	0.297358687163415	0.297358687163415\\
0.530612244897959	14.8	0.297855176573981	0.297855176573981\\
0.530612244897959	15.2	0.298368733570963	0.298368733570963\\
0.530612244897959	15.6	0.298898243656652	0.298898243656652\\
0.530612244897959	16	0.299442704877532	0.299442704877532\\
0.530612244897959	16.4	0.300001193519697	0.300001193519697\\
0.530612244897959	16.8	0.300572861525695	0.300572861525695\\
0.530612244897959	17.2	0.301156935792807	0.301156935792807\\
0.530612244897959	17.6	0.301752716821697	0.301752716821697\\
0.530612244897959	18	0.302359568627614	0.302359568627614\\
0.530612244897959	18.4	0.302976900682951	0.302976900682951\\
0.530612244897959	18.8	0.303604166698482	0.303604166698482\\
0.530612244897959	19.2	0.304240865002312	0.304240865002312\\
0.530612244897959	19.6	0.304886538131375	0.304886538131375\\
0.530612244897959	20	0.305540762203234	0.305540762203234\\
0.571428571428571	0	0.0977443263390319	0.0977443263390319\\
0.571428571428571	0.4	0.240737447128364	0.240737447128364\\
0.571428571428571	0.8	0.259323770716733	0.259323770716733\\
0.571428571428571	1.2	0.265688206742461	0.265688206742461\\
0.571428571428571	1.6	0.271147637933825	0.271147637933825\\
0.571428571428571	2	0.276561818226138	0.276561818226138\\
0.571428571428571	2.4	0.281744056355991	0.281744056355991\\
0.571428571428571	2.8	0.285831474146429	0.285831474146429\\
0.571428571428571	3.2	0.288767727005556	0.288767727005556\\
0.571428571428571	3.6	0.290889433131792	0.290889433131792\\
0.571428571428571	4	0.292425712928282	0.292425712928282\\
0.571428571428571	4.4	0.293513119631964	0.293513119631964\\
0.571428571428571	4.8	0.294242787584556	0.294242787584556\\
0.571428571428571	5.2	0.29469022202637	0.29469022202637\\
0.571428571428571	5.6	0.294914375003222	0.294914375003222\\
0.571428571428571	6	0.294949667568605	0.294949667568605\\
0.571428571428571	6.4	0.29483187875387	0.29483187875387\\
0.571428571428571	6.8	0.294582993382998	0.294582993382998\\
0.571428571428571	7.2	0.294239349853696	0.294239349853696\\
0.571428571428571	7.6	0.293943795928726	0.293943795928726\\
0.571428571428571	8	0.293735942559639	0.293735942559639\\
0.571428571428571	8.4	0.293617121436121	0.293617121436121\\
0.571428571428571	8.8	0.293570448988451	0.293570448988451\\
0.571428571428571	9.2	0.293589003073817	0.293589003073817\\
0.571428571428571	9.6	0.293665995989551	0.293665995989551\\
0.571428571428571	10	0.293795416102265	0.293795416102265\\
0.571428571428571	10.4	0.293972087858141	0.293972087858141\\
0.571428571428571	10.8	0.294191565233869	0.294191565233869\\
0.571428571428571	11.2	0.294449917832677	0.294449917832677\\
0.571428571428571	11.6	0.294743659660393	0.294743659660393\\
0.571428571428571	12	0.295069737748648	0.295069737748648\\
0.571428571428571	12.4	0.295425475153464	0.295425475153464\\
0.571428571428571	12.8	0.295808477188263	0.295808477188263\\
0.571428571428571	13.2	0.29621659713459	0.29621659713459\\
0.571428571428571	13.6	0.296647919444392	0.296647919444392\\
0.571428571428571	14	0.297100751671274	0.297100751671274\\
0.571428571428571	14.4	0.297573557210808	0.297573557210808\\
0.571428571428571	14.8	0.298064937884114	0.298064937884114\\
0.571428571428571	15.2	0.298573632023932	0.298573632023932\\
0.571428571428571	15.6	0.299098508038702	0.299098508038702\\
0.571428571428571	16	0.299638548490612	0.299638548490612\\
0.571428571428571	16.4	0.300192815434236	0.300192815434236\\
0.571428571428571	16.8	0.300760447794476	0.300760447794476\\
0.571428571428571	17.2	0.301340660636307	0.301340660636307\\
0.571428571428571	17.6	0.301932743608364	0.301932743608364\\
0.571428571428571	18	0.302536050786893	0.302536050786893\\
0.571428571428571	18.4	0.303149982437117	0.303149982437117\\
0.571428571428571	18.8	0.303773983773266	0.303773983773266\\
0.571428571428571	19.2	0.304407545326878	0.304407545326878\\
0.571428571428571	19.6	0.3050502024197	0.3050502024197\\
0.571428571428571	20	0.305701524475643	0.305701524475643\\
0.612244897959184	0	0.12205483849557	0.12205483849557\\
0.612244897959184	0.4	0.2453723850259	0.2453723850259\\
0.612244897959184	0.8	0.262077381468836	0.262077381468836\\
0.612244897959184	1.2	0.267692182026555	0.267692182026555\\
0.612244897959184	1.6	0.272735290266817	0.272735290266817\\
0.612244897959184	2	0.277885590232391	0.277885590232391\\
0.612244897959184	2.4	0.282886240877719	0.282886240877719\\
0.612244897959184	2.8	0.286838321730245	0.286838321730245\\
0.612244897959184	3.2	0.289668736067846	0.289668736067846\\
0.612244897959184	3.6	0.291705727037659	0.291705727037659\\
0.612244897959184	4	0.293172474226976	0.293172474226976\\
0.612244897959184	4.4	0.294201927879241	0.294201927879241\\
0.612244897959184	4.8	0.294882763898568	0.294882763898568\\
0.612244897959184	5.2	0.295288500123255	0.295288500123255\\
0.612244897959184	5.6	0.295476569689775	0.295476569689775\\
0.612244897959184	6	0.295480419686411	0.295480419686411\\
0.612244897959184	6.4	0.295335046094271	0.295335046094271\\
0.612244897959184	6.8	0.295061796366751	0.295061796366751\\
0.612244897959184	7.2	0.29469646680507	0.29469646680507\\
0.612244897959184	7.6	0.29438123769815	0.29438123769815\\
0.612244897959184	8	0.294155365599389	0.294155365599389\\
0.612244897959184	8.4	0.294019955072864	0.294019955072864\\
0.612244897959184	8.8	0.293957973405017	0.293957973405017\\
0.612244897959184	9.2	0.293962355340502	0.293962355340502\\
0.612244897959184	9.6	0.294026191417117	0.294026191417117\\
0.612244897959184	10	0.294143364602709	0.294143364602709\\
0.612244897959184	10.4	0.294308608668519	0.294308608668519\\
0.612244897959184	10.8	0.294517398986114	0.294517398986114\\
0.612244897959184	11.2	0.294765735792931	0.294765735792931\\
0.612244897959184	11.6	0.295050071851518	0.295050071851518\\
0.612244897959184	12	0.295367300615595	0.295367300615595\\
0.612244897959184	12.4	0.295714697691682	0.295714697691682\\
0.612244897959184	12.8	0.296089826031784	0.296089826031784\\
0.612244897959184	13.2	0.296490501061579	0.296490501061579\\
0.612244897959184	13.6	0.296914773442854	0.296914773442854\\
0.612244897959184	14	0.297360920590184	0.297360920590184\\
0.612244897959184	14.4	0.297827378558957	0.297827378558957\\
0.612244897959184	14.8	0.29831272439123	0.29831272439123\\
0.612244897959184	15.2	0.298815674142863	0.298815674142863\\
0.612244897959184	15.6	0.299335076029702	0.299335076029702\\
0.612244897959184	16	0.299869894322669	0.299869894322669\\
0.612244897959184	16.4	0.300419174264949	0.300419174264949\\
0.612244897959184	16.8	0.30098203940398	0.30098203940398\\
0.612244897959184	17.2	0.30155769082749	0.30155769082749\\
0.612244897959184	17.6	0.302145405364847	0.302145405364847\\
0.612244897959184	18	0.302744525351569	0.302744525351569\\
0.612244897959184	18.4	0.303354440176645	0.303354440176645\\
0.612244897959184	18.8	0.303974585017522	0.303974585017522\\
0.612244897959184	19.2	0.304604441195821	0.304604441195821\\
0.612244897959184	19.6	0.305243535510144	0.305243535510144\\
0.612244897959184	20	0.305891429477337	0.305891429477337\\
0.653061224489796	0	0.150297859468559	0.150297859468559\\
0.653061224489796	0.4	0.250757078174514	0.250757078174514\\
0.653061224489796	0.8	0.265276420868842	0.265276420868842\\
0.653061224489796	1.2	0.270020323680404	0.270020323680404\\
0.653061224489796	1.6	0.274579763877649	0.274579763877649\\
0.653061224489796	2	0.27942349779663	0.27942349779663\\
0.653061224489796	2.4	0.284213187064392	0.284213187064392\\
0.653061224489796	2.8	0.288008038651188	0.288008038651188\\
0.653061224489796	3.2	0.290715493852267	0.290715493852267\\
0.653061224489796	3.6	0.292654066001276	0.292654066001276\\
0.653061224489796	4	0.294040032873417	0.294040032873417\\
0.653061224489796	4.4	0.295002158892431	0.295002158892431\\
0.653061224489796	4.8	0.295626263843879	0.295626263843879\\
0.653061224489796	5.2	0.295983556678593	0.295983556678593\\
0.653061224489796	5.6	0.296129705922404	0.296129705922404\\
0.653061224489796	6	0.29609702714816	0.29609702714816\\
0.653061224489796	6.4	0.295919606619215	0.295919606619215\\
0.653061224489796	6.8	0.295618051316256	0.295618051316256\\
0.653061224489796	7.2	0.295227527753585	0.295227527753585\\
0.653061224489796	7.6	0.294889440774612	0.294889440774612\\
0.653061224489796	8	0.294642635206543	0.294642635206543\\
0.653061224489796	8.4	0.294487951747632	0.294487951747632\\
0.653061224489796	8.8	0.294408184414729	0.294408184414729\\
0.653061224489796	9.2	0.294396101689834	0.294396101689834\\
0.653061224489796	9.6	0.294444652655186	0.294444652655186\\
0.653061224489796	10	0.294547597830386	0.294547597830386\\
0.653061224489796	10.4	0.29469956564401	0.29469956564401\\
0.653061224489796	10.8	0.294895940147201	0.294895940147201\\
0.653061224489796	11.2	0.295132640990883	0.295132640990883\\
0.653061224489796	11.6	0.295406049787507	0.295406049787507\\
0.653061224489796	12	0.295712997746032	0.295712997746032\\
0.653061224489796	12.4	0.296050705347964	0.296050705347964\\
0.653061224489796	12.8	0.296416686331441	0.296416686331441\\
0.653061224489796	13.2	0.296808712142642	0.296808712142642\\
0.653061224489796	13.6	0.297224794187245	0.297224794187245\\
0.653061224489796	14	0.297663174865453	0.297663174865453\\
0.653061224489796	14.4	0.298122258469877	0.298122258469877\\
0.653061224489796	14.8	0.29860059325521	0.29860059325521\\
0.653061224489796	15.2	0.299096869396888	0.299096869396888\\
0.653061224489796	15.6	0.299609911651771	0.299609911651771\\
0.653061224489796	16	0.300138663040691	0.300138663040691\\
0.653061224489796	16.4	0.300682149276009	0.300682149276009\\
0.653061224489796	16.8	0.301239476040212	0.301239476040212\\
0.653061224489796	17.2	0.3018098281828	0.3018098281828\\
0.653061224489796	17.6	0.302392467640206	0.302392467640206\\
0.653061224489796	18	0.302986723108019	0.302986723108019\\
0.653061224489796	18.4	0.303591971339641	0.303591971339641\\
0.653061224489796	18.8	0.304207635852166	0.304207635852166\\
0.653061224489796	19.2	0.304833187267488	0.304833187267488\\
0.653061224489796	19.6	0.305468142482347	0.305468142482347\\
0.653061224489796	20	0.306112053827461	0.306112053827461\\
0.693877551020408	0	0.182567413394404	0.182567413394404\\
0.693877551020408	0.4	0.256909452812465	0.256909452812465\\
0.693877551020408	0.8	0.268931538872265	0.268931538872265\\
0.693877551020408	1.2	0.272680382344728	0.272680382344728\\
0.693877551020408	1.6	0.276687199222701	0.276687199222701\\
0.693877551020408	2	0.281180660783006	0.281180660783006\\
0.693877551020408	2.4	0.285729312466434	0.285729312466434\\
0.693877551020408	2.8	0.289344519026091	0.289344519026091\\
0.693877551020408	3.2	0.291911485131102	0.291911485131102\\
0.693877551020408	3.6	0.293737607147802	0.293737607147802\\
0.693877551020408	4	0.295031277066167	0.295031277066167\\
0.693877551020408	4.4	0.295916476728968	0.295916476728968\\
0.693877551020408	4.8	0.296475762613929	0.296475762613929\\
0.693877551020408	5.2	0.296777705612428	0.296777705612428\\
0.693877551020408	5.6	0.296875958063771	0.296875958063771\\
0.693877551020408	6	0.2968015427082	0.2968015427082\\
0.693877551020408	6.4	0.296587506395256	0.296587506395256\\
0.693877551020408	6.8	0.296253610065681	0.296253610065681\\
0.693877551020408	7.2	0.295834300659799	0.295834300659799\\
0.693877551020408	7.6	0.295470097022286	0.295470097022286\\
0.693877551020408	8	0.295199373555445	0.295199373555445\\
0.693877551020408	8.4	0.295022669473048	0.295022669473048\\
0.693877551020408	8.8	0.294922580819767	0.294922580819767\\
0.693877551020408	9.2	0.294891686111319	0.294891686111319\\
0.693877551020408	9.6	0.294922772807441	0.294922772807441\\
0.693877551020408	10	0.295009461522363	0.295009461522363\\
0.693877551020408	10.4	0.295146260323568	0.295146260323568\\
0.693877551020408	10.8	0.295328448922467	0.295328448922467\\
0.693877551020408	11.2	0.295551854894463	0.295551854894463\\
0.693877551020408	11.6	0.295812778558228	0.295812778558228\\
0.693877551020408	12	0.29610798000389	0.29610798000389\\
0.693877551020408	12.4	0.296434616728913	0.296434616728913\\
0.693877551020408	12.8	0.296790146241275	0.296790146241275\\
0.693877551020408	13.2	0.297172289737616	0.297172289737616\\
0.693877551020408	13.6	0.297579013770866	0.297579013770866\\
0.693877551020408	14	0.298008520734949	0.298008520734949\\
0.693877551020408	14.4	0.298459178631364	0.298459178631364\\
0.693877551020408	14.8	0.298929502823301	0.298929502823301\\
0.693877551020408	15.2	0.299418153916065	0.299418153916065\\
0.693877551020408	15.6	0.299923929863052	0.299923929863052\\
0.693877551020408	16	0.300445749405429	0.300445749405429\\
0.693877551020408	16.4	0.300982615940276	0.300982615940276\\
0.693877551020408	16.8	0.301533614738169	0.301533614738169\\
0.693877551020408	17.2	0.302097912095341	0.302097912095341\\
0.693877551020408	17.6	0.302674752932043	0.302674752932043\\
0.693877551020408	18	0.303263450359327	0.303263450359327\\
0.693877551020408	18.4	0.303863366693584	0.303863366693584\\
0.693877551020408	18.8	0.304473912129169	0.304473912129169\\
0.693877551020408	19.2	0.30509454506282	0.30509454506282\\
0.693877551020408	19.6	0.305724771077728	0.305724771077728\\
0.693877551020408	20	0.306364132008846	0.306364132008846\\
0.73469387755102	0	0.21882839435885	0.21882839435885\\
0.73469387755102	0.4	0.26382281579683	0.26382281579683\\
0.73469387755102	0.8	0.273038759091344	0.273038759091344\\
0.73469387755102	1.2	0.275669464152708	0.275669464152708\\
0.73469387755102	1.6	0.279055303631777	0.279055303631777\\
0.73469387755102	2	0.283155167581173	0.283155167581173\\
0.73469387755102	2.4	0.28743296769729	0.28743296769729\\
0.73469387755102	2.8	0.29084630890348	0.29084630890348\\
0.73469387755102	3.2	0.293255408790386	0.293255408790386\\
0.73469387755102	3.6	0.294955171697305	0.294955171697305\\
0.73469387755102	4	0.296145128434767	0.296145128434767\\
0.73469387755102	4.4	0.296943886706258	0.296943886706258\\
0.73469387755102	4.8	0.297430336042521	0.297430336042521\\
0.73469387755102	5.2	0.29767008297342	0.29767008297342\\
0.73469387755102	5.6	0.297714514269257	0.297714514269257\\
0.73469387755102	6	0.297593199926966	0.297593199926966\\
0.73469387755102	6.4	0.297338018816991	0.297338018816991\\
0.73469387755102	6.8	0.29696778119329	0.29696778119329\\
0.73469387755102	7.2	0.296516125417976	0.296516125417976\\
0.73469387755102	7.6	0.296122574747643	0.296122574747643\\
0.73469387755102	8	0.295824974972746	0.295824974972746\\
0.73469387755102	8.4	0.295623526531908	0.295623526531908\\
0.73469387755102	8.8	0.295500603010409	0.295500603010409\\
0.73469387755102	9.2	0.295448569460716	0.295448569460716\\
0.73469387755102	9.6	0.295460031728945	0.295460031728945\\
0.73469387755102	10	0.295528453219039	0.295528453219039\\
0.73469387755102	10.4	0.2956482067499	0.2956482067499\\
0.73469387755102	10.8	0.295814454787404	0.295814454787404\\
0.73469387755102	11.2	0.296022921442599	0.296022921442599\\
0.73469387755102	11.6	0.296269815685135	0.296269815685135\\
0.73469387755102	12	0.296551817689604	0.296551817689604\\
0.73469387755102	12.4	0.296866014178924	0.296866014178924\\
0.73469387755102	12.8	0.297209799475793	0.297209799475793\\
0.73469387755102	13.2	0.297580838311939	0.297580838311939\\
0.73469387755102	13.6	0.297977046839697	0.297977046839697\\
0.73469387755102	14	0.298396582498329	0.298396582498329\\
0.73469387755102	14.4	0.298837772509367	0.298837772509367\\
0.73469387755102	14.8	0.299299095276142	0.299299095276142\\
0.73469387755102	15.2	0.299779178176297	0.299779178176297\\
0.73469387755102	15.6	0.300276789044431	0.300276789044431\\
0.73469387755102	16	0.300790819338896	0.300790819338896\\
0.73469387755102	16.4	0.301320247381307	0.301320247381307\\
0.73469387755102	16.8	0.301864135505579	0.301864135505579\\
0.73469387755102	17.2	0.302421629159816	0.302421629159816\\
0.73469387755102	17.6	0.302991954143357	0.302991954143357\\
0.73469387755102	18	0.303574406055061	0.303574406055061\\
0.73469387755102	18.4	0.304168330988591	0.304168330988591\\
0.73469387755102	18.8	0.304773124167671	0.304773124167671\\
0.73469387755102	19.2	0.30538823025175	0.30538823025175\\
0.73469387755102	19.6	0.3060131421111	0.3060131421111\\
0.73469387755102	20	0.30664738978668	0.30664738978668\\
0.775510204081633	0	0.258901306937623	0.258901306937623\\
0.775510204081633	0.4	0.271467928779725	0.271467928779725\\
0.775510204081633	0.8	0.277580711060524	0.277580711060524\\
0.775510204081633	1.2	0.278974927526872	0.278974927526872\\
0.775510204081633	1.6	0.281674061796744	0.281674061796744\\
0.775510204081633	2	0.285338667506119	0.285338667506119\\
0.775510204081633	2.4	0.289316947571231	0.289316947571231\\
0.775510204081633	2.8	0.292507056836891	0.292507056836891\\
0.775510204081633	3.2	0.294741581039528	0.294741581039528\\
0.775510204081633	3.6	0.296301610263596	0.296301610263596\\
0.775510204081633	4	0.297376876222111	0.297376876222111\\
0.775510204081633	4.4	0.298080043649543	0.298080043649543\\
0.775510204081633	4.8	0.298485946998948	0.298485946998948\\
0.775510204081633	5.2	0.298656914673649	0.298656914673649\\
0.775510204081633	5.6	0.298641828074122	0.298641828074122\\
0.775510204081633	6	0.298468650687308	0.298468650687308\\
0.775510204081633	6.4	0.298167969778947	0.298167969778947\\
0.775510204081633	6.8	0.29775754429007	0.29775754429007\\
0.775510204081633	7.2	0.297270118420019	0.297270118420019\\
0.775510204081633	7.6	0.296844114458556	0.296844114458556\\
0.775510204081633	8	0.296516793632975	0.296516793632975\\
0.775510204081633	8.4	0.296287981748849	0.296287981748849\\
0.775510204081633	8.8	0.29613980638568	0.29613980638568\\
0.775510204081633	9.2	0.296064396538516	0.296064396538516\\
0.775510204081633	9.6	0.296054157216824	0.296054157216824\\
0.775510204081633	10	0.296102377974219	0.296102377974219\\
0.775510204081633	10.4	0.296203282065537	0.296203282065537\\
0.775510204081633	10.8	0.296351902301183	0.296351902301183\\
0.775510204081633	11.2	0.296543848376583	0.296543848376583\\
0.775510204081633	11.6	0.296775228243464	0.296775228243464\\
0.775510204081633	12	0.297042633702163	0.297042633702163\\
0.775510204081633	12.4	0.297343073209866	0.297343073209866\\
0.775510204081633	12.8	0.297673871216101	0.297673871216101\\
0.775510204081633	13.2	0.298032630011111	0.298032630011111\\
0.775510204081633	13.6	0.298417210011951	0.298417210011951\\
0.775510204081633	14	0.29882571894496	0.29882571894496\\
0.775510204081633	14.4	0.299256438935318	0.299256438935318\\
0.775510204081633	14.8	0.299707807514453	0.299707807514453\\
0.775510204081633	15.2	0.300178415315339	0.300178415315339\\
0.775510204081633	15.6	0.300666996865834	0.300666996865834\\
0.775510204081633	16	0.301172413453702	0.301172413453702\\
0.775510204081633	16.4	0.301693615670965	0.301693615670965\\
0.775510204081633	16.8	0.302229640487128	0.302229640487128\\
0.775510204081633	17.2	0.302779610295481	0.302779610295481\\
0.775510204081633	17.6	0.303342729750582	0.303342729750582\\
0.775510204081633	18	0.303918275085508	0.303918275085508\\
0.775510204081633	18.4	0.304505574454086	0.304505574454086\\
0.775510204081633	18.8	0.305104006524834	0.305104006524834\\
0.775510204081633	19.2	0.305713000765877	0.305713000765877\\
0.775510204081633	19.6	0.306332035988958	0.306332035988958\\
0.775510204081633	20	0.306960629192701	0.306960629192701\\
0.816326530612245	0	0.302455206211057	0.302455206211057\\
0.816326530612245	0.4	0.280962581650919	0.280962581650919\\
0.816326530612245	0.8	0.283221472341815	0.283221472341815\\
0.816326530612245	1.2	0.283080063368076	0.283080063368076\\
0.816326530612245	1.6	0.284926361636602	0.284926361636602\\
0.816326530612245	2	0.28805040948796	0.28805040948796\\
0.816326530612245	2.4	0.291656708273186	0.291656708273186\\
0.816326530612245	2.8	0.294569580329949	0.294569580329949\\
0.816326530612245	3.2	0.29658729471884	0.29658729471884\\
0.816326530612245	3.6	0.297973785263223	0.297973785263223\\
0.816326530612245	4	0.298906613937154	0.298906613937154\\
0.816326530612245	4.4	0.299491064756468	0.299491064756468\\
0.816326530612245	4.8	0.299796936074026	0.299796936074026\\
0.816326530612245	5.2	0.299882485107589	0.299882485107589\\
0.816326530612245	5.6	0.299793481777548	0.299793481777548\\
0.816326530612245	6	0.299555894406777	0.299555894406777\\
0.816326530612245	6.4	0.299198706185528	0.299198706185528\\
0.816326530612245	6.8	0.298738370403586	0.298738370403586\\
0.816326530612245	7.2	0.298206520777672	0.298206520777672\\
0.816326530612245	7.6	0.2977402122799	0.2977402122799\\
0.816326530612245	8	0.297375980154273	0.297375980154273\\
0.816326530612245	8.4	0.297113184940406	0.297113184940406\\
0.816326530612245	8.8	0.296933648697216	0.296933648697216\\
0.816326530612245	9.2	0.296829207254261	0.296829207254261\\
0.816326530612245	9.6	0.296792016197059	0.296792016197059\\
0.816326530612245	10	0.296815149170251	0.296815149170251\\
0.816326530612245	10.4	0.296892643681401	0.296892643681401\\
0.816326530612245	10.8	0.297019371518608	0.297019371518608\\
0.816326530612245	11.2	0.297190800281741	0.297190800281741\\
0.816326530612245	11.6	0.297402912465895	0.297402912465895\\
0.816326530612245	12	0.29765219011726	0.29765219011726\\
0.816326530612245	12.4	0.297935544492892	0.297935544492892\\
0.816326530612245	12.8	0.298250213265121	0.298250213265121\\
0.816326530612245	13.2	0.298593721176582	0.298593721176582\\
0.816326530612245	13.6	0.298963859425319	0.298963859425319\\
0.816326530612245	14	0.299358673997979	0.299358673997979\\
0.816326530612245	14.4	0.299776391013479	0.299776391013479\\
0.816326530612245	14.8	0.300215397243429	0.300215397243429\\
0.816326530612245	15.2	0.300674237686699	0.300674237686699\\
0.816326530612245	15.6	0.301151605506692	0.301151605506692\\
0.816326530612245	16	0.301646324521581	0.301646324521581\\
0.816326530612245	16.4	0.302157310885326	0.302157310885326\\
0.816326530612245	16.8	0.302683570066751	0.302683570066751\\
0.816326530612245	17.2	0.303224195826811	0.303224195826811\\
0.816326530612245	17.6	0.30377836655984	0.30377836655984\\
0.816326530612245	18	0.304345334448077	0.304345334448077\\
0.816326530612245	18.4	0.30492440536543	0.30492440536543\\
0.816326530612245	18.8	0.3055149374201	0.3055149374201\\
0.816326530612245	19.2	0.306116341213734	0.306116341213734\\
0.816326530612245	19.6	0.306728078098445	0.306728078098445\\
0.816326530612245	20	0.307349648875262	0.307349648875262\\
0.857142857142857	0	0.349010379673606	0.349010379673606\\
0.857142857142857	0.4	0.297105031528244	0.297105031528244\\
0.857142857142857	0.8	0.292811681429863	0.292811681429863\\
0.857142857142857	1.2	0.290059460135418	0.290059460135418\\
0.857142857142857	1.6	0.290455798874925	0.290455798874925\\
0.857142857142857	2	0.292660810691244	0.292660810691244\\
0.857142857142857	2.4	0.295634680966726	0.295634680966726\\
0.857142857142857	2.8	0.298076204801549	0.298076204801549\\
0.857142857142857	3.2	0.299725307341352	0.299725307341352\\
0.857142857142857	3.6	0.300816753982962	0.300816753982962\\
0.857142857142857	4	0.301507416170318	0.301507416170318\\
0.857142857142857	4.4	0.301890029500454	0.301890029500454\\
0.857142857142857	4.8	0.302025830139059	0.302025830139059\\
0.857142857142857	5.2	0.301966153628112	0.301966153628112\\
0.857142857142857	5.6	0.301751479867188	0.301751479867188\\
0.857142857142857	6	0.301404385076636	0.301404385076636\\
0.857142857142857	6.4	0.300951125258208	0.300951125258208\\
0.857142857142857	6.8	0.300405933882799	0.300405933882799\\
0.857142857142857	7.2	0.299798556666555	0.299798556666555\\
0.857142857142857	7.6	0.299263723919815	0.299263723919815\\
0.857142857142857	8	0.298836736597238	0.298836736597238\\
0.857142857142857	8.4	0.298516164210847	0.298516164210847\\
0.857142857142857	8.8	0.298283309385007	0.298283309385007\\
0.857142857142857	9.2	0.298129509520392	0.298129509520392\\
0.857142857142857	9.6	0.298046496141357	0.298046496141357\\
0.857142857142857	10	0.298026975812261	0.298026975812261\\
0.857142857142857	10.4	0.29806467024018	0.29806467024018\\
0.857142857142857	10.8	0.298154177449178	0.298154177449178\\
0.857142857142857	11.2	0.298290723453628	0.298290723453628\\
0.857142857142857	11.6	0.298470077452004	0.298470077452004\\
0.857142857142857	12	0.298688534890638	0.298688534890638\\
0.857142857142857	12.4	0.298942841770608	0.298942841770608\\
0.857142857142857	12.8	0.299230088228926	0.299230088228926\\
0.857142857142857	13.2	0.299547667164718	0.299547667164718\\
0.857142857142857	13.6	0.299893252092485	0.299893252092485\\
0.857142857142857	14	0.300264784031378	0.300264784031378\\
0.857142857142857	14.4	0.300660393880585	0.300660393880585\\
0.857142857142857	14.8	0.301078382111795	0.301078382111795\\
0.857142857142857	15.2	0.301517216138498	0.301517216138498\\
0.857142857142857	15.6	0.301975518797814	0.301975518797814\\
0.857142857142857	16	0.302452050203533	0.302452050203533\\
0.857142857142857	16.4	0.302945667959326	0.302945667959326\\
0.857142857142857	16.8	0.303455323977749	0.303455323977749\\
0.857142857142857	17.2	0.30398006334014	0.30398006334014\\
0.857142857142857	17.6	0.304519019794199	0.304519019794199\\
0.857142857142857	18	0.305071404631836	0.305071404631836\\
0.857142857142857	18.4	0.305636485847483	0.305636485847483\\
0.857142857142857	18.8	0.306213586593467	0.306213586593467\\
0.857142857142857	19.2	0.306802085395365	0.306802085395365\\
0.857142857142857	19.6	0.307401413921084	0.307401413921084\\
0.857142857142857	20	0.308011045433116	0.308011045433116\\
0.897959183673469	0	0.397951468729581	0.397951468729581\\
0.897959183673469	0.4	0.338555637161847	0.338555637161847\\
0.897959183673469	0.8	0.31813778785853	0.31813778785853\\
0.897959183673469	1.2	0.308490856543438	0.308490856543438\\
0.897959183673469	1.6	0.305058099482004	0.305058099482004\\
0.897959183673469	2	0.304836093886972	0.304836093886972\\
0.897959183673469	2.4	0.306139828339633	0.306139828339633\\
0.897959183673469	2.8	0.307336601916748	0.307336601916748\\
0.897959183673469	3.2	0.308012263436114	0.308012263436114\\
0.897959183673469	3.6	0.308324549455245	0.308324549455245\\
0.897959183673469	4	0.30837569125716	0.30837569125716\\
0.897959183673469	4.4	0.308225286205183	0.308225286205183\\
0.897959183673469	4.8	0.307911959189114	0.307911959189114\\
0.897959183673469	5.2	0.307468766785797	0.307468766785797\\
0.897959183673469	5.6	0.306922218852134	0.306922218852134\\
0.897959183673469	6	0.306285933644289	0.306285933644289\\
0.897959183673469	6.4	0.305578965124354	0.305578965124354\\
0.897959183673469	6.8	0.304809684600157	0.304809684600157\\
0.897959183673469	7.2	0.304002851900363	0.304002851900363\\
0.897959183673469	7.6	0.303287058300074	0.303287058300074\\
0.897959183673469	8	0.302694345206314	0.302694345206314\\
0.897959183673469	8.4	0.302221193162165	0.302221193162165\\
0.897959183673469	8.8	0.301847533053932	0.301847533053932\\
0.897959183673469	9.2	0.301563386016632	0.301563386016632\\
0.897959183673469	9.6	0.301359363701408	0.301359363701408\\
0.897959183673469	10	0.301227203276215	0.301227203276215\\
0.897959183673469	10.4	0.301159792472902	0.301159792472902\\
0.897959183673469	10.8	0.30115100635141	0.30115100635141\\
0.897959183673469	11.2	0.301195432940025	0.301195432940025\\
0.897959183673469	11.6	0.301288278157222	0.301288278157222\\
0.897959183673469	12	0.301425344670948	0.301425344670948\\
0.897959183673469	12.4	0.301602942069416	0.301602942069416\\
0.897959183673469	12.8	0.301817770874036	0.301817770874036\\
0.897959183673469	13.2	0.302066875807713	0.302066875807713\\
0.897959183673469	13.6	0.302347619602781	0.302347619602781\\
0.897959183673469	14	0.302657666077147	0.302657666077147\\
0.897959183673469	14.4	0.302994894670927	0.302994894670927\\
0.897959183673469	14.8	0.303357377952439	0.303357377952439\\
0.897959183673469	15.2	0.303743378445424	0.303743378445424\\
0.897959183673469	15.6	0.304151333267276	0.304151333267276\\
0.897959183673469	16	0.304579834299383	0.304579834299383\\
0.897959183673469	16.4	0.305027584524085	0.305027584524085\\
0.897959183673469	16.8	0.305493394420969	0.305493394420969\\
0.897959183673469	17.2	0.305976180516814	0.305976180516814\\
0.897959183673469	17.6	0.306474958655166	0.306474958655166\\
0.897959183673469	18	0.306988832143556	0.306988832143556\\
0.897959183673469	18.4	0.307516968943177	0.307516968943177\\
0.897959183673469	18.8	0.308058599893859	0.308058599893859\\
0.897959183673469	19.2	0.308613018813746	0.308613018813746\\
0.897959183673469	19.6	0.309179578979827	0.309179578979827\\
0.897959183673469	20	0.309757680930005	0.309757680930005\\
0.938775510204082	0	0.448550719075042	0.448550719075042\\
0.938775510204082	0.4	0.411213017514647	0.411213017514647\\
0.938775510204082	0.8	0.393899846731038	0.393899846731038\\
0.938775510204082	1.2	0.381981996671646	0.381981996671646\\
0.938775510204082	1.6	0.373256749505239	0.373256749505239\\
0.938775510204082	2	0.366093853317913	0.366093853317913\\
0.938775510204082	2.4	0.359868767707893	0.359868767707893\\
0.938775510204082	2.8	0.354673029987755	0.354673029987755\\
0.938775510204082	3.2	0.350372747141879	0.350372747141879\\
0.938775510204082	3.6	0.346702193083752	0.346702193083752\\
0.938775510204082	4	0.343484294654584	0.343484294654584\\
0.938775510204082	4.4	0.340609256307564	0.340609256307564\\
0.938775510204082	4.8	0.338000120736448	0.338000120736448\\
0.938775510204082	5.2	0.3355965078212	0.3355965078212\\
0.938775510204082	5.6	0.333353516666899	0.333353516666899\\
0.938775510204082	6	0.331238975049887	0.331238975049887\\
0.938775510204082	6.4	0.329235122222451	0.329235122222451\\
0.938775510204082	6.8	0.327320363837951	0.327320363837951\\
0.938775510204082	7.2	0.325493973333785	0.325493973333785\\
0.938775510204082	7.6	0.323853161041407	0.323853161041407\\
0.938775510204082	8	0.322413306518448	0.322413306518448\\
0.938775510204082	8.4	0.32116021211279	0.32116021211279\\
0.938775510204082	8.8	0.320066796788979	0.320066796788979\\
0.938775510204082	9.2	0.319116353318889	0.319116353318889\\
0.938775510204082	9.6	0.31829376889098	0.31829376889098\\
0.938775510204082	10	0.317585825403737	0.317585825403737\\
0.938775510204082	10.4	0.316981147552777	0.316981147552777\\
0.938775510204082	10.8	0.316469914817954	0.316469914817954\\
0.938775510204082	11.2	0.316043454030213	0.316043454030213\\
0.938775510204082	11.6	0.315694091786235	0.315694091786235\\
0.938775510204082	12	0.315415111815707	0.315415111815707\\
0.938775510204082	12.4	0.315200592892563	0.315200592892563\\
0.938775510204082	12.8	0.315045243937774	0.315045243937774\\
0.938775510204082	13.2	0.314944329899749	0.314944329899749\\
0.938775510204082	13.6	0.314893624883731	0.314893624883731\\
0.938775510204082	14	0.314889375736336	0.314889375736336\\
0.938775510204082	14.4	0.31492817651284	0.31492817651284\\
0.938775510204082	14.8	0.315006934806507	0.315006934806507\\
0.938775510204082	15.2	0.315122865804902	0.315122865804902\\
0.938775510204082	15.6	0.315273457280782	0.315273457280782\\
0.938775510204082	16	0.315456441160932	0.315456441160932\\
0.938775510204082	16.4	0.315669730048904	0.315669730048904\\
0.938775510204082	16.8	0.315911411460521	0.315911411460521\\
0.938775510204082	17.2	0.316179744789433	0.316179744789433\\
0.938775510204082	17.6	0.316473143187821	0.316473143187821\\
0.938775510204082	18	0.316790157978806	0.316790157978806\\
0.938775510204082	18.4	0.317129445783071	0.317129445783071\\
0.938775510204082	18.8	0.317489765566088	0.317489765566088\\
0.938775510204082	19.2	0.317869978146505	0.317869978146505\\
0.938775510204082	19.6	0.318269036089973	0.318269036089973\\
0.938775510204082	20	0.318685968187693	0.318685968187693\\
0.979591836734694	0	0.5	0.5\\
0.979591836734694	0.4	0.5	0.5\\
0.979591836734694	0.8	0.5	0.5\\
0.979591836734694	1.2	0.5	0.5\\
0.979591836734694	1.6	0.5	0.5\\
0.979591836734694	2	0.5	0.5\\
0.979591836734694	2.4	0.5	0.5\\
0.979591836734694	2.8	0.5	0.5\\
0.979591836734694	3.2	0.500000000000001	0.500000000000001\\
0.979591836734694	3.6	0.500000000000001	0.500000000000001\\
0.979591836734694	4	0.500000000000001	0.500000000000001\\
0.979591836734694	4.4	0.500000000000001	0.500000000000001\\
0.979591836734694	4.8	0.500000000000001	0.500000000000001\\
0.979591836734694	5.2	0.500000000000001	0.500000000000001\\
0.979591836734694	5.6	0.500000000000001	0.500000000000001\\
0.979591836734694	6	0.500000000000001	0.500000000000001\\
0.979591836734694	6.4	0.500000000000001	0.500000000000001\\
0.979591836734694	6.8	0.500000000000001	0.500000000000001\\
0.979591836734694	7.2	0.500000000000001	0.500000000000001\\
0.979591836734694	7.6	0.5	0.5\\
0.979591836734694	8	0.500000000000001	0.500000000000001\\
0.979591836734694	8.4	0.500000000000001	0.500000000000001\\
0.979591836734694	8.8	0.500000000000001	0.500000000000001\\
0.979591836734694	9.2	0.500000000000001	0.500000000000001\\
0.979591836734694	9.6	0.500000000000001	0.500000000000001\\
0.979591836734694	10	0.500000000000001	0.500000000000001\\
0.979591836734694	10.4	0.5	0.5\\
0.979591836734694	10.8	0.5	0.5\\
0.979591836734694	11.2	0.5	0.5\\
0.979591836734694	11.6	0.5	0.5\\
0.979591836734694	12	0.5	0.5\\
0.979591836734694	12.4	0.5	0.5\\
0.979591836734694	12.8	0.5	0.5\\
0.979591836734694	13.2	0.5	0.5\\
0.979591836734694	13.6	0.5	0.5\\
0.979591836734694	14	0.5	0.5\\
0.979591836734694	14.4	0.5	0.5\\
0.979591836734694	14.8	0.5	0.5\\
0.979591836734694	15.2	0.5	0.5\\
0.979591836734694	15.6	0.5	0.5\\
0.979591836734694	16	0.5	0.5\\
0.979591836734694	16.4	0.5	0.5\\
0.979591836734694	16.8	0.5	0.5\\
0.979591836734694	17.2	0.5	0.5\\
0.979591836734694	17.6	0.5	0.5\\
0.979591836734694	18	0.5	0.5\\
0.979591836734694	18.4	0.5	0.5\\
0.979591836734694	18.8	0.5	0.5\\
0.979591836734694	19.2	0.5	0.5\\
0.979591836734694	19.6	0.5	0.5\\
0.979591836734694	20	0.5	0.5\\
1.02040816326531	0	0.551449280924958	0.551449280924958\\
1.02040816326531	0.4	0.588786982485353	0.588786982485353\\
1.02040816326531	0.8	0.606100153268962	0.606100153268962\\
1.02040816326531	1.2	0.618018003328354	0.618018003328354\\
1.02040816326531	1.6	0.626743250494762	0.626743250494762\\
1.02040816326531	2	0.633906146682088	0.633906146682088\\
1.02040816326531	2.4	0.640131232292108	0.640131232292108\\
1.02040816326531	2.8	0.645326970012246	0.645326970012246\\
1.02040816326531	3.2	0.649627252858122	0.649627252858122\\
1.02040816326531	3.6	0.653297806916249	0.653297806916249\\
1.02040816326531	4	0.656515705345417	0.656515705345417\\
1.02040816326531	4.4	0.659390743692437	0.659390743692437\\
1.02040816326531	4.8	0.661999879263554	0.661999879263554\\
1.02040816326531	5.2	0.664403492178801	0.664403492178801\\
1.02040816326531	5.6	0.666646483333102	0.666646483333102\\
1.02040816326531	6	0.668761024950115	0.668761024950115\\
1.02040816326531	6.4	0.670764877777551	0.670764877777551\\
1.02040816326531	6.8	0.67267963616205	0.67267963616205\\
1.02040816326531	7.2	0.674506026666216	0.674506026666216\\
1.02040816326531	7.6	0.676146838958594	0.676146838958594\\
1.02040816326531	8	0.677586693481553	0.677586693481553\\
1.02040816326531	8.4	0.678839787887211	0.678839787887211\\
1.02040816326531	8.8	0.679933203211022	0.679933203211022\\
1.02040816326531	9.2	0.680883646681112	0.680883646681112\\
1.02040816326531	9.6	0.681706231109021	0.681706231109021\\
1.02040816326531	10	0.682414174596264	0.682414174596264\\
1.02040816326531	10.4	0.683018852447224	0.683018852447224\\
1.02040816326531	10.8	0.683530085182046	0.683530085182046\\
1.02040816326531	11.2	0.683956545969788	0.683956545969788\\
1.02040816326531	11.6	0.684305908213766	0.684305908213766\\
1.02040816326531	12	0.684584888184294	0.684584888184294\\
1.02040816326531	12.4	0.684799407107437	0.684799407107437\\
1.02040816326531	12.8	0.684954756062227	0.684954756062227\\
1.02040816326531	13.2	0.685055670100252	0.685055670100252\\
1.02040816326531	13.6	0.68510637511627	0.68510637511627\\
1.02040816326531	14	0.685110624263664	0.685110624263664\\
1.02040816326531	14.4	0.685071823487161	0.685071823487161\\
1.02040816326531	14.8	0.684993065193493	0.684993065193493\\
1.02040816326531	15.2	0.684877134195099	0.684877134195099\\
1.02040816326531	15.6	0.684726542719219	0.684726542719219\\
1.02040816326531	16	0.684543558839068	0.684543558839068\\
1.02040816326531	16.4	0.684330269951097	0.684330269951097\\
1.02040816326531	16.8	0.68408858853948	0.68408858853948\\
1.02040816326531	17.2	0.683820255210568	0.683820255210568\\
1.02040816326531	17.6	0.683526856812179	0.683526856812179\\
1.02040816326531	18	0.683209842021195	0.683209842021195\\
1.02040816326531	18.4	0.68287055421693	0.68287055421693\\
1.02040816326531	18.8	0.682510234433913	0.682510234433913\\
1.02040816326531	19.2	0.682130021853495	0.682130021853495\\
1.02040816326531	19.6	0.681730963910027	0.681730963910027\\
1.02040816326531	20	0.681314031812307	0.681314031812307\\
1.06122448979592	0	0.602048531270419	0.602048531270419\\
1.06122448979592	0.4	0.661444362838153	0.661444362838153\\
1.06122448979592	0.8	0.68186221214147	0.68186221214147\\
1.06122448979592	1.2	0.691509143456563	0.691509143456563\\
1.06122448979592	1.6	0.694941900517997	0.694941900517997\\
1.06122448979592	2	0.695163906113029	0.695163906113029\\
1.06122448979592	2.4	0.693860171660368	0.693860171660368\\
1.06122448979592	2.8	0.692663398083253	0.692663398083253\\
1.06122448979592	3.2	0.691987736563886	0.691987736563886\\
1.06122448979592	3.6	0.691675450544756	0.691675450544756\\
1.06122448979592	4	0.691624308742841	0.691624308742841\\
1.06122448979592	4.4	0.691774713794818	0.691774713794818\\
1.06122448979592	4.8	0.692088040810887	0.692088040810887\\
1.06122448979592	5.2	0.692531233214204	0.692531233214204\\
1.06122448979592	5.6	0.693077781147867	0.693077781147867\\
1.06122448979592	6	0.693714066355712	0.693714066355712\\
1.06122448979592	6.4	0.694421034875647	0.694421034875647\\
1.06122448979592	6.8	0.695190315399845	0.695190315399845\\
1.06122448979592	7.2	0.695997148099638	0.695997148099638\\
1.06122448979592	7.6	0.696712941699927	0.696712941699927\\
1.06122448979592	8	0.697305654793688	0.697305654793688\\
1.06122448979592	8.4	0.697778806837836	0.697778806837836\\
1.06122448979592	8.8	0.698152466946069	0.698152466946069\\
1.06122448979592	9.2	0.698436613983369	0.698436613983369\\
1.06122448979592	9.6	0.698640636298593	0.698640636298593\\
1.06122448979592	10	0.698772796723786	0.698772796723786\\
1.06122448979592	10.4	0.698840207527099	0.698840207527099\\
1.06122448979592	10.8	0.698848993648591	0.698848993648591\\
1.06122448979592	11.2	0.698804567059975	0.698804567059975\\
1.06122448979592	11.6	0.698711721842779	0.698711721842779\\
1.06122448979592	12	0.698574655329053	0.698574655329053\\
1.06122448979592	12.4	0.698397057930585	0.698397057930585\\
1.06122448979592	12.8	0.698182229125965	0.698182229125965\\
1.06122448979592	13.2	0.697933124192287	0.697933124192287\\
1.06122448979592	13.6	0.697652380397219	0.697652380397219\\
1.06122448979592	14	0.697342333922854	0.697342333922854\\
1.06122448979592	14.4	0.697005105329074	0.697005105329074\\
1.06122448979592	14.8	0.696642622047562	0.696642622047562\\
1.06122448979592	15.2	0.696256621554577	0.696256621554577\\
1.06122448979592	15.6	0.695848666732725	0.695848666732725\\
1.06122448979592	16	0.695420165700618	0.695420165700618\\
1.06122448979592	16.4	0.694972415475916	0.694972415475916\\
1.06122448979592	16.8	0.694506605579031	0.694506605579031\\
1.06122448979592	17.2	0.694023819483187	0.694023819483187\\
1.06122448979592	17.6	0.693525041344835	0.693525041344835\\
1.06122448979592	18	0.693011167856445	0.693011167856445\\
1.06122448979592	18.4	0.692483031056824	0.692483031056824\\
1.06122448979592	18.8	0.691941400106142	0.691941400106142\\
1.06122448979592	19.2	0.691386981186255	0.691386981186255\\
1.06122448979592	19.6	0.690820421020174	0.690820421020174\\
1.06122448979592	20	0.690242319069995	0.690242319069995\\
1.10204081632653	0	0.650989620326394	0.650989620326394\\
1.10204081632653	0.4	0.702894968471756	0.702894968471756\\
1.10204081632653	0.8	0.707188318570138	0.707188318570138\\
1.10204081632653	1.2	0.709940539864582	0.709940539864582\\
1.10204081632653	1.6	0.709544201125076	0.709544201125076\\
1.10204081632653	2	0.707339189308756	0.707339189308756\\
1.10204081632653	2.4	0.704365319033274	0.704365319033274\\
1.10204081632653	2.8	0.701923795198452	0.701923795198452\\
1.10204081632653	3.2	0.700274692658649	0.700274692658649\\
1.10204081632653	3.6	0.699183246017039	0.699183246017039\\
1.10204081632653	4	0.698492583829683	0.698492583829683\\
1.10204081632653	4.4	0.698109970499547	0.698109970499547\\
1.10204081632653	4.8	0.697974169860942	0.697974169860942\\
1.10204081632653	5.2	0.698033846371889	0.698033846371889\\
1.10204081632653	5.6	0.698248520132813	0.698248520132813\\
1.10204081632653	6	0.698595614923365	0.698595614923365\\
1.10204081632653	6.4	0.699048874741793	0.699048874741793\\
1.10204081632653	6.8	0.699594066117202	0.699594066117202\\
1.10204081632653	7.2	0.700201443333447	0.700201443333447\\
1.10204081632653	7.6	0.700736276080186	0.700736276080186\\
1.10204081632653	8	0.701163263402764	0.701163263402764\\
1.10204081632653	8.4	0.701483835789154	0.701483835789154\\
1.10204081632653	8.8	0.701716690614995	0.701716690614995\\
1.10204081632653	9.2	0.701870490479609	0.701870490479609\\
1.10204081632653	9.6	0.701953503858645	0.701953503858645\\
1.10204081632653	10	0.70197302418774	0.70197302418774\\
1.10204081632653	10.4	0.701935329759821	0.701935329759821\\
1.10204081632653	10.8	0.701845822550823	0.701845822550823\\
1.10204081632653	11.2	0.701709276546372	0.701709276546372\\
1.10204081632653	11.6	0.701529922547997	0.701529922547997\\
1.10204081632653	12	0.701311465109362	0.701311465109362\\
1.10204081632653	12.4	0.701057158229392	0.701057158229392\\
1.10204081632653	12.8	0.700769911771075	0.700769911771075\\
1.10204081632653	13.2	0.700452332835282	0.700452332835282\\
1.10204081632653	13.6	0.700106747907516	0.700106747907516\\
1.10204081632653	14	0.699735215968622	0.699735215968622\\
1.10204081632653	14.4	0.699339606119415	0.699339606119415\\
1.10204081632653	14.8	0.698921617888206	0.698921617888206\\
1.10204081632653	15.2	0.698482783861502	0.698482783861502\\
1.10204081632653	15.6	0.698024481202187	0.698024481202187\\
1.10204081632653	16	0.697547949796468	0.697547949796468\\
1.10204081632653	16.4	0.697054332040675	0.697054332040675\\
1.10204081632653	16.8	0.696544676022252	0.696544676022252\\
1.10204081632653	17.2	0.696019936659861	0.696019936659861\\
1.10204081632653	17.6	0.695480980205802	0.695480980205802\\
1.10204081632653	18	0.694928595368165	0.694928595368165\\
1.10204081632653	18.4	0.694363514152518	0.694363514152518\\
1.10204081632653	18.8	0.693786413406534	0.693786413406534\\
1.10204081632653	19.2	0.693197914604636	0.693197914604636\\
1.10204081632653	19.6	0.692598586078916	0.692598586078916\\
1.10204081632653	20	0.691988954566884	0.691988954566884\\
1.14285714285714	0	0.697544793788943	0.697544793788943\\
1.14285714285714	0.4	0.719037418349081	0.719037418349081\\
1.14285714285714	0.8	0.716778527658185	0.716778527658185\\
1.14285714285714	1.2	0.716919936631924	0.716919936631924\\
1.14285714285714	1.6	0.715073638363399	0.715073638363399\\
1.14285714285714	2	0.71194959051204	0.71194959051204\\
1.14285714285714	2.4	0.708343291726814	0.708343291726814\\
1.14285714285714	2.8	0.705430419670052	0.705430419670052\\
1.14285714285714	3.2	0.703412705281161	0.703412705281161\\
1.14285714285714	3.6	0.702026214736779	0.702026214736779\\
1.14285714285714	4	0.701093386062847	0.701093386062847\\
1.14285714285714	4.4	0.700508935243533	0.700508935243533\\
1.14285714285714	4.8	0.700203063925975	0.700203063925975\\
1.14285714285714	5.2	0.700117514892412	0.700117514892412\\
1.14285714285714	5.6	0.700206518222453	0.700206518222453\\
1.14285714285714	6	0.700444105593225	0.700444105593225\\
1.14285714285714	6.4	0.700801293814473	0.700801293814473\\
1.14285714285714	6.8	0.701261629596415	0.701261629596415\\
1.14285714285714	7.2	0.70179347922233	0.70179347922233\\
1.14285714285714	7.6	0.702259787720101	0.702259787720101\\
1.14285714285714	8	0.702624019845729	0.702624019845729\\
1.14285714285714	8.4	0.702886815059595	0.702886815059595\\
1.14285714285714	8.8	0.703066351302785	0.703066351302785\\
1.14285714285714	9.2	0.70317079274574	0.70317079274574\\
1.14285714285714	9.6	0.703207983802942	0.703207983802942\\
1.14285714285714	10	0.70318485082975	0.70318485082975\\
1.14285714285714	10.4	0.7031073563186	0.7031073563186\\
1.14285714285714	10.8	0.702980628481393	0.702980628481393\\
1.14285714285714	11.2	0.70280919971826	0.70280919971826\\
1.14285714285714	11.6	0.702597087534105	0.702597087534105\\
1.14285714285714	12	0.702347809882741	0.702347809882741\\
1.14285714285714	12.4	0.702064455507108	0.702064455507108\\
1.14285714285714	12.8	0.70174978673488	0.70174978673488\\
1.14285714285714	13.2	0.701406278823419	0.701406278823419\\
1.14285714285714	13.6	0.701036140574681	0.701036140574681\\
1.14285714285714	14	0.700641326002022	0.700641326002022\\
1.14285714285714	14.4	0.700223608986522	0.700223608986522\\
1.14285714285714	14.8	0.699784602756572	0.699784602756572\\
1.14285714285714	15.2	0.699325762313302	0.699325762313302\\
1.14285714285714	15.6	0.698848394493309	0.698848394493309\\
1.14285714285714	16	0.69835367547842	0.69835367547842\\
1.14285714285714	16.4	0.697842689114675	0.697842689114675\\
1.14285714285714	16.8	0.697316429933249	0.697316429933249\\
1.14285714285714	17.2	0.69677580417319	0.69677580417319\\
1.14285714285714	17.6	0.696221633440161	0.696221633440161\\
1.14285714285714	18	0.695654665551924	0.695654665551924\\
1.14285714285714	18.4	0.695075594634571	0.695075594634571\\
1.14285714285714	18.8	0.694485062579901	0.694485062579901\\
1.14285714285714	19.2	0.693883658786267	0.693883658786267\\
1.14285714285714	19.6	0.693271921901555	0.693271921901555\\
1.14285714285714	20	0.692650351124739	0.692650351124739\\
1.18367346938776	0	0.741098693062377	0.741098693062377\\
1.18367346938776	0.4	0.728532071220276	0.728532071220276\\
1.18367346938776	0.8	0.722419288939476	0.722419288939476\\
1.18367346938776	1.2	0.721025072473129	0.721025072473129\\
1.18367346938776	1.6	0.718325938203257	0.718325938203257\\
1.18367346938776	2	0.714661332493882	0.714661332493882\\
1.18367346938776	2.4	0.71068305242877	0.71068305242877\\
1.18367346938776	2.8	0.70749294316311	0.70749294316311\\
1.18367346938776	3.2	0.705258418960473	0.705258418960473\\
1.18367346938776	3.6	0.703698389736405	0.703698389736405\\
1.18367346938776	4	0.70262312377789	0.70262312377789\\
1.18367346938776	4.4	0.701919956350458	0.701919956350458\\
1.18367346938776	4.8	0.701514053001053	0.701514053001053\\
1.18367346938776	5.2	0.701343085326352	0.701343085326352\\
1.18367346938776	5.6	0.701358171925879	0.701358171925879\\
1.18367346938776	6	0.701531349312693	0.701531349312693\\
1.18367346938776	6.4	0.701832030221054	0.701832030221054\\
1.18367346938776	6.8	0.702242455709931	0.702242455709931\\
1.18367346938776	7.2	0.702729881579983	0.702729881579983\\
1.18367346938776	7.6	0.703155885541445	0.703155885541445\\
1.18367346938776	8	0.703483206367026	0.703483206367026\\
1.18367346938776	8.4	0.703712018251153	0.703712018251153\\
1.18367346938776	8.8	0.703860193614321	0.703860193614321\\
1.18367346938776	9.2	0.703935603461485	0.703935603461485\\
1.18367346938776	9.6	0.703945842783177	0.703945842783177\\
1.18367346938776	10	0.703897622025782	0.703897622025782\\
1.18367346938776	10.4	0.703796717934464	0.703796717934464\\
1.18367346938776	10.8	0.703648097698818	0.703648097698818\\
1.18367346938776	11.2	0.703456151623418	0.703456151623418\\
1.18367346938776	11.6	0.703224771756537	0.703224771756537\\
1.18367346938776	12	0.702957366297838	0.702957366297838\\
1.18367346938776	12.4	0.702656926790135	0.702656926790135\\
1.18367346938776	12.8	0.7023261287839	0.7023261287839\\
1.18367346938776	13.2	0.701967369988889	0.701967369988889\\
1.18367346938776	13.6	0.70158278998805	0.70158278998805\\
1.18367346938776	14	0.701174281055041	0.701174281055041\\
1.18367346938776	14.4	0.700743561064682	0.700743561064682\\
1.18367346938776	14.8	0.700292192485548	0.700292192485548\\
1.18367346938776	15.2	0.699821584684662	0.699821584684662\\
1.18367346938776	15.6	0.699333003134166	0.699333003134166\\
1.18367346938776	16	0.698827586546299	0.698827586546299\\
1.18367346938776	16.4	0.698306384329036	0.698306384329036\\
1.18367346938776	16.8	0.697770359512873	0.697770359512873\\
1.18367346938776	17.2	0.697220389704519	0.697220389704519\\
1.18367346938776	17.6	0.696657270249418	0.696657270249418\\
1.18367346938776	18	0.696081724914493	0.696081724914493\\
1.18367346938776	18.4	0.695494425545915	0.695494425545915\\
1.18367346938776	18.8	0.694895993475166	0.694895993475166\\
1.18367346938776	19.2	0.694286999234123	0.694286999234123\\
1.18367346938776	19.6	0.693667964011042	0.693667964011042\\
1.18367346938776	20	0.6930393708073	0.6930393708073\\
1.22448979591837	0	0.78117160564115	0.78117160564115\\
1.22448979591837	0.4	0.73617718420317	0.73617718420317\\
1.22448979591837	0.8	0.726961240908656	0.726961240908656\\
1.22448979591837	1.2	0.724330535847293	0.724330535847293\\
1.22448979591837	1.6	0.720944696368223	0.720944696368223\\
1.22448979591837	2	0.716844832418828	0.716844832418828\\
1.22448979591837	2.4	0.712567032302711	0.712567032302711\\
1.22448979591837	2.8	0.709153691096521	0.709153691096521\\
1.22448979591837	3.2	0.706744591209615	0.706744591209615\\
1.22448979591837	3.6	0.705044828302696	0.705044828302696\\
1.22448979591837	4	0.703854871565234	0.703854871565234\\
1.22448979591837	4.4	0.703056113293743	0.703056113293743\\
1.22448979591837	4.8	0.70256966395748	0.70256966395748\\
1.22448979591837	5.2	0.702329917026581	0.702329917026581\\
1.22448979591837	5.6	0.702285485730745	0.702285485730745\\
1.22448979591837	6	0.702406800073036	0.702406800073036\\
1.22448979591837	6.4	0.702661981183011	0.702661981183011\\
1.22448979591837	6.8	0.703032218806711	0.703032218806711\\
1.22448979591837	7.2	0.703483874582026	0.703483874582026\\
1.22448979591837	7.6	0.703877425252358	0.703877425252358\\
1.22448979591837	8	0.704175025027256	0.704175025027256\\
1.22448979591837	8.4	0.704376473468093	0.704376473468093\\
1.22448979591837	8.8	0.704499396989592	0.704499396989592\\
1.22448979591837	9.2	0.704551430539285	0.704551430539285\\
1.22448979591837	9.6	0.704539968271056	0.704539968271056\\
1.22448979591837	10	0.704471546780962	0.704471546780962\\
1.22448979591837	10.4	0.704351793250101	0.704351793250101\\
1.22448979591837	10.8	0.704185545212596	0.704185545212596\\
1.22448979591837	11.2	0.703977078557402	0.703977078557402\\
1.22448979591837	11.6	0.703730184314865	0.703730184314865\\
1.22448979591837	12	0.703448182310396	0.703448182310396\\
1.22448979591837	12.4	0.703133985821077	0.703133985821077\\
1.22448979591837	12.8	0.702790200524208	0.702790200524208\\
1.22448979591837	13.2	0.702419161688062	0.702419161688062\\
1.22448979591837	13.6	0.702022953160304	0.702022953160304\\
1.22448979591837	14	0.701603417501672	0.701603417501672\\
1.22448979591837	14.4	0.701162227490633	0.701162227490633\\
1.22448979591837	14.8	0.700700904723859	0.700700904723859\\
1.22448979591837	15.2	0.700220821823704	0.700220821823704\\
1.22448979591837	15.6	0.699723210955569	0.699723210955569\\
1.22448979591837	16	0.699209180661105	0.699209180661105\\
1.22448979591837	16.4	0.698679752618694	0.698679752618694\\
1.22448979591837	16.8	0.698135864494422	0.698135864494422\\
1.22448979591837	17.2	0.697578370840184	0.697578370840184\\
1.22448979591837	17.6	0.697008045856644	0.697008045856644\\
1.22448979591837	18	0.69642559394494	0.69642559394494\\
1.22448979591837	18.4	0.69583166901141	0.69583166901141\\
1.22448979591837	18.8	0.695226875832329	0.695226875832329\\
1.22448979591837	19.2	0.69461176974825	0.69461176974825\\
1.22448979591837	19.6	0.6939868578889	0.6939868578889\\
1.22448979591837	20	0.69335261021332	0.69335261021332\\
1.26530612244898	0	0.817432586605596	0.817432586605596\\
1.26530612244898	0.4	0.743090547187535	0.743090547187535\\
1.26530612244898	0.8	0.731068461127735	0.731068461127735\\
1.26530612244898	1.2	0.727319617655272	0.727319617655272\\
1.26530612244898	1.6	0.7233128007773	0.7233128007773\\
1.26530612244898	2	0.718819339216995	0.718819339216995\\
1.26530612244898	2.4	0.714270687533567	0.714270687533567\\
1.26530612244898	2.8	0.71065548097391	0.71065548097391\\
1.26530612244898	3.2	0.708088514868899	0.708088514868899\\
1.26530612244898	3.6	0.706262392852199	0.706262392852199\\
1.26530612244898	4	0.704968722933834	0.704968722933834\\
1.26530612244898	4.4	0.704083523271033	0.704083523271033\\
1.26530612244898	4.8	0.703524237386072	0.703524237386072\\
1.26530612244898	5.2	0.703222294387573	0.703222294387573\\
1.26530612244898	5.6	0.70312404193623	0.70312404193623\\
1.26530612244898	6	0.703198457291802	0.703198457291802\\
1.26530612244898	6.4	0.703412493604745	0.703412493604745\\
1.26530612244898	6.8	0.703746389934321	0.703746389934321\\
1.26530612244898	7.2	0.704165699340202	0.704165699340202\\
1.26530612244898	7.6	0.704529902977714	0.704529902977714\\
1.26530612244898	8	0.704800626444557	0.704800626444557\\
1.26530612244898	8.4	0.704977330526954	0.704977330526954\\
1.26530612244898	8.8	0.705077419180234	0.705077419180234\\
1.26530612244898	9.2	0.705108313888682	0.705108313888682\\
1.26530612244898	9.6	0.70507722719256	0.70507722719256\\
1.26530612244898	10	0.704990538477638	0.704990538477638\\
1.26530612244898	10.4	0.704853739676433	0.704853739676433\\
1.26530612244898	10.8	0.704671551077534	0.704671551077534\\
1.26530612244898	11.2	0.704448145105538	0.704448145105538\\
1.26530612244898	11.6	0.704187221441772	0.704187221441772\\
1.26530612244898	12	0.703892019996111	0.703892019996111\\
1.26530612244898	12.4	0.703565383271088	0.703565383271088\\
1.26530612244898	12.8	0.703209853758726	0.703209853758726\\
1.26530612244898	13.2	0.702827710262385	0.702827710262385\\
1.26530612244898	13.6	0.702420986229135	0.702420986229135\\
1.26530612244898	14	0.701991479265052	0.701991479265052\\
1.26530612244898	14.4	0.701540821368636	0.701540821368636\\
1.26530612244898	14.8	0.7010704971767	0.7010704971767\\
1.26530612244898	15.2	0.700581846083935	0.700581846083935\\
1.26530612244898	15.6	0.700076070136948	0.700076070136948\\
1.26530612244898	16	0.699554250594572	0.699554250594572\\
1.26530612244898	16.4	0.699017384059725	0.699017384059725\\
1.26530612244898	16.8	0.698466385261831	0.698466385261831\\
1.26530612244898	17.2	0.69790208790466	0.69790208790466\\
1.26530612244898	17.6	0.697325247067958	0.697325247067958\\
1.26530612244898	18	0.696736549640674	0.696736549640674\\
1.26530612244898	18.4	0.696136633306416	0.696136633306416\\
1.26530612244898	18.8	0.695526087870831	0.695526087870831\\
1.26530612244898	19.2	0.694905454937181	0.694905454937181\\
1.26530612244898	19.6	0.694275228922272	0.694275228922272\\
1.26530612244898	20	0.693635867991155	0.693635867991155\\
1.30612244897959	0	0.849702140531441	0.849702140531441\\
1.30612244897959	0.4	0.749242921825486	0.749242921825486\\
1.30612244897959	0.8	0.734723579131158	0.734723579131158\\
1.30612244897959	1.2	0.729979676319596	0.729979676319596\\
1.30612244897959	1.6	0.725420236122352	0.725420236122352\\
1.30612244897959	2	0.720576502203371	0.720576502203371\\
1.30612244897959	2.4	0.715786812935609	0.715786812935609\\
1.30612244897959	2.8	0.711991961348813	0.711991961348813\\
1.30612244897959	3.2	0.709284506147734	0.709284506147734\\
1.30612244897959	3.6	0.707345933998725	0.707345933998725\\
1.30612244897959	4	0.705959967126583	0.705959967126583\\
1.30612244897959	4.4	0.70499784110757	0.70499784110757\\
1.30612244897959	4.8	0.704373736156123	0.704373736156123\\
1.30612244897959	5.2	0.704016443321408	0.704016443321408\\
1.30612244897959	5.6	0.703870294077597	0.703870294077597\\
1.30612244897959	6	0.703902972851841	0.703902972851841\\
1.30612244897959	6.4	0.704080393380787	0.704080393380787\\
1.30612244897959	6.8	0.704381948683745	0.704381948683745\\
1.30612244897959	7.2	0.704772472246416	0.704772472246416\\
1.30612244897959	7.6	0.705110559225389	0.705110559225389\\
1.30612244897959	8	0.705357364793458	0.705357364793458\\
1.30612244897959	8.4	0.705512048252369	0.705512048252369\\
1.30612244897959	8.8	0.705591815585272	0.705591815585272\\
1.30612244897959	9.2	0.705603898310168	0.705603898310168\\
1.30612244897959	9.6	0.705555347344815	0.705555347344815\\
1.30612244897959	10	0.705452402169615	0.705452402169615\\
1.30612244897959	10.4	0.705300434355991	0.705300434355991\\
1.30612244897959	10.8	0.7051040598528	0.7051040598528\\
1.30612244897959	11.2	0.704867359009118	0.704867359009118\\
1.30612244897959	11.6	0.704593950212494	0.704593950212494\\
1.30612244897959	12	0.704287002253969	0.704287002253969\\
1.30612244897959	12.4	0.703949294652037	0.703949294652037\\
1.30612244897959	12.8	0.70358331366856	0.70358331366856\\
1.30612244897959	13.2	0.703191287857359	0.703191287857359\\
1.30612244897959	13.6	0.702775205812756	0.702775205812756\\
1.30612244897959	14	0.702336825134547	0.702336825134547\\
1.30612244897959	14.4	0.701877741530123	0.701877741530123\\
1.30612244897959	14.8	0.70139940674479	0.70139940674479\\
1.30612244897959	15.2	0.700903130603113	0.700903130603113\\
1.30612244897959	15.6	0.700390088348229	0.700390088348229\\
1.30612244897959	16	0.699861336959309	0.699861336959309\\
1.30612244897959	16.4	0.699317850723991	0.699317850723991\\
1.30612244897959	16.8	0.698760523959789	0.698760523959789\\
1.30612244897959	17.2	0.698190171817201	0.698190171817201\\
1.30612244897959	17.6	0.697607532359795	0.697607532359795\\
1.30612244897959	18	0.697013276891982	0.697013276891982\\
1.30612244897959	18.4	0.696408028660359	0.696408028660359\\
1.30612244897959	18.8	0.695792364147835	0.695792364147835\\
1.30612244897959	19.2	0.695166812732512	0.695166812732512\\
1.30612244897959	19.6	0.694531857517653	0.694531857517653\\
1.30612244897959	20	0.69388794617254	0.69388794617254\\
1.3469387755102	0	0.87794516150443	0.87794516150443\\
1.3469387755102	0.4	0.7546276149741	0.7546276149741\\
1.3469387755102	0.8	0.737922618531164	0.737922618531164\\
1.3469387755102	1.2	0.732307817973445	0.732307817973445\\
1.3469387755102	1.6	0.727264709733183	0.727264709733183\\
1.3469387755102	2	0.722114409767609	0.722114409767609\\
1.3469387755102	2.4	0.717113759122282	0.717113759122282\\
1.3469387755102	2.8	0.713161678269756	0.713161678269756\\
1.3469387755102	3.2	0.710331263932155	0.710331263932155\\
1.3469387755102	3.6	0.708294272962342	0.708294272962342\\
1.3469387755102	4	0.706827525773025	0.706827525773025\\
1.3469387755102	4.4	0.70579807212076	0.70579807212076\\
1.3469387755102	4.8	0.705117236101433	0.705117236101433\\
1.3469387755102	5.2	0.704711499876746	0.704711499876746\\
1.3469387755102	5.6	0.704523430310226	0.704523430310226\\
1.3469387755102	6	0.70451958031359	0.70451958031359\\
1.3469387755102	6.4	0.70466495390573	0.70466495390573\\
1.3469387755102	6.8	0.70493820363325	0.70493820363325\\
1.3469387755102	7.2	0.705303533194932	0.705303533194932\\
1.3469387755102	7.6	0.705618762301851	0.705618762301851\\
1.3469387755102	8	0.705844634400612	0.705844634400612\\
1.3469387755102	8.4	0.705980044927137	0.705980044927137\\
1.3469387755102	8.8	0.706042026594984	0.706042026594984\\
1.3469387755102	9.2	0.7060376446595	0.7060376446595\\
1.3469387755102	9.6	0.705973808582884	0.705973808582884\\
1.3469387755102	10	0.705856635397292	0.705856635397292\\
1.3469387755102	10.4	0.705691391331482	0.705691391331482\\
1.3469387755102	10.8	0.705482601013887	0.705482601013887\\
1.3469387755102	11.2	0.70523426420707	0.70523426420707\\
1.3469387755102	11.6	0.704949928148483	0.704949928148483\\
1.3469387755102	12	0.704632699384406	0.704632699384406\\
1.3469387755102	12.4	0.704285302308319	0.704285302308319\\
1.3469387755102	12.8	0.703910173968217	0.703910173968217\\
1.3469387755102	13.2	0.703509498938422	0.703509498938422\\
1.3469387755102	13.6	0.703085226557147	0.703085226557147\\
1.3469387755102	14	0.702639079409816	0.702639079409816\\
1.3469387755102	14.4	0.702172621441044	0.702172621441044\\
1.3469387755102	14.8	0.701687275608771	0.701687275608771\\
1.3469387755102	15.2	0.701184325857138	0.701184325857138\\
1.3469387755102	15.6	0.700664923970298	0.700664923970298\\
1.3469387755102	16	0.700130105677332	0.700130105677332\\
1.3469387755102	16.4	0.699580825735052	0.699580825735052\\
1.3469387755102	16.8	0.699017960596021	0.699017960596021\\
1.3469387755102	17.2	0.69844230917251	0.69844230917251\\
1.3469387755102	17.6	0.697854594635153	0.697854594635153\\
1.3469387755102	18	0.697255474648432	0.697255474648432\\
1.3469387755102	18.4	0.696645559823356	0.696645559823356\\
1.3469387755102	18.8	0.696025414982479	0.696025414982479\\
1.3469387755102	19.2	0.69539555880418	0.69539555880418\\
1.3469387755102	19.6	0.694756464489856	0.694756464489856\\
1.3469387755102	20	0.694108570522664	0.694108570522664\\
1.38775510204082	0	0.902255673660968	0.902255673660968\\
1.38775510204082	0.4	0.759262552871636	0.759262552871636\\
1.38775510204082	0.8	0.740676229283267	0.740676229283267\\
1.38775510204082	1.2	0.73431179325754	0.73431179325754\\
1.38775510204082	1.6	0.728852362066176	0.728852362066176\\
1.38775510204082	2	0.723438181773863	0.723438181773863\\
1.38775510204082	2.4	0.71825594364401	0.71825594364401\\
1.38775510204082	2.8	0.714168525853572	0.714168525853572\\
1.38775510204082	3.2	0.711232272994445	0.711232272994445\\
1.38775510204082	3.6	0.70911056686821	0.70911056686821\\
1.38775510204082	4	0.707574287071719	0.707574287071719\\
1.38775510204082	4.4	0.706486880368037	0.706486880368037\\
1.38775510204082	4.8	0.705757212415445	0.705757212415445\\
1.38775510204082	5.2	0.705309777973631	0.705309777973631\\
1.38775510204082	5.6	0.705085624996779	0.705085624996779\\
1.38775510204082	6	0.705050332431396	0.705050332431396\\
1.38775510204082	6.4	0.705168121246131	0.705168121246131\\
1.38775510204082	6.8	0.705417006617003	0.705417006617003\\
1.38775510204082	7.2	0.705760650146305	0.705760650146305\\
1.38775510204082	7.6	0.706056204071275	0.706056204071275\\
1.38775510204082	8	0.706264057440362	0.706264057440362\\
1.38775510204082	8.4	0.70638287856388	0.70638287856388\\
1.38775510204082	8.8	0.70642955101155	0.70642955101155\\
1.38775510204082	9.2	0.706410996926184	0.706410996926184\\
1.38775510204082	9.6	0.70633400401045	0.70633400401045\\
1.38775510204082	10	0.706204583897736	0.706204583897736\\
1.38775510204082	10.4	0.70602791214186	0.70602791214186\\
1.38775510204082	10.8	0.705808434766132	0.705808434766132\\
1.38775510204082	11.2	0.705550082167324	0.705550082167324\\
1.38775510204082	11.6	0.705256340339608	0.705256340339608\\
1.38775510204082	12	0.704930262251353	0.704930262251353\\
1.38775510204082	12.4	0.704574524846537	0.704574524846537\\
1.38775510204082	12.8	0.704191522811738	0.704191522811738\\
1.38775510204082	13.2	0.70378340286541	0.70378340286541\\
1.38775510204082	13.6	0.703352080555609	0.703352080555609\\
1.38775510204082	14	0.702899248328726	0.702899248328726\\
1.38775510204082	14.4	0.702426442789192	0.702426442789192\\
1.38775510204082	14.8	0.701935062115887	0.701935062115887\\
1.38775510204082	15.2	0.701426367976069	0.701426367976069\\
1.38775510204082	15.6	0.700901491961299	0.700901491961299\\
1.38775510204082	16	0.700361451509388	0.700361451509388\\
1.38775510204082	16.4	0.699807184565764	0.699807184565764\\
1.38775510204082	16.8	0.699239552205525	0.699239552205525\\
1.38775510204082	17.2	0.698659339363694	0.698659339363694\\
1.38775510204082	17.6	0.698067256391637	0.698067256391637\\
1.38775510204082	18	0.697463949213108	0.697463949213108\\
1.38775510204082	18.4	0.696850017562884	0.696850017562884\\
1.38775510204082	18.8	0.696226016226734	0.696226016226734\\
1.38775510204082	19.2	0.695592454673122	0.695592454673122\\
1.38775510204082	19.6	0.6949497975803	0.6949497975803\\
1.38775510204082	20	0.694298475524358	0.694298475524358\\
1.42857142857143	0	0.922835506434448	0.922835506434448\\
1.42857142857143	0.4	0.763186215451534	0.763186215451534\\
1.42857142857143	0.8	0.743007272267333	0.743007272267333\\
1.42857142857143	1.2	0.736008239468269	0.736008239468269\\
1.42857142857143	1.6	0.730196374043588	0.730196374043588\\
1.42857142857143	2	0.724558808371257	0.724558808371257\\
1.42857142857143	2.4	0.719222849084021	0.719222849084021\\
1.42857142857143	2.8	0.715020863096402	0.715020863096402\\
1.42857142857143	3.2	0.711995013643836	0.711995013643836\\
1.42857142857143	3.6	0.70980159270792	0.70980159270792\\
1.42857142857143	4	0.708206450744367	0.708206450744367\\
1.42857142857143	4.4	0.707069984436379	0.707069984436379\\
1.42857142857143	4.8	0.706298978275274	0.706298978275274\\
1.42857142857143	5.2	0.705816244604472	0.705816244604472\\
1.42857142857143	5.6	0.705561545559904	0.705561545559904\\
1.42857142857143	6	0.705499635587097	0.705499635587097\\
1.42857142857143	6.4	0.705594072770964	0.705594072770964\\
1.42857142857143	6.8	0.70582233272752	0.70582233272752\\
1.42857142857143	7.2	0.706147618152434	0.706147618152434\\
1.42857142857143	7.6	0.706426516239317	0.706426516239317\\
1.42857142857143	8	0.706619116024231	0.706619116024231\\
1.42857142857143	8.4	0.706723893546465	0.706723893546465\\
1.42857142857143	8.8	0.706757606119448	0.706757606119448\\
1.42857142857143	9.2	0.706727054735436	0.706727054735436\\
1.42857142857143	9.6	0.70663892402272	0.70663892402272\\
1.42857142857143	10	0.706499136390369	0.706499136390369\\
1.42857142857143	10.4	0.706312790632193	0.706312790632193\\
1.42857142857143	10.8	0.706084266229079	0.706084266229079\\
1.42857142857143	11.2	0.705817434856853	0.705817434856853\\
1.42857142857143	11.6	0.705515730664769	0.705515730664769\\
1.42857142857143	12	0.705182161265324	0.705182161265324\\
1.42857142857143	12.4	0.704819363434573	0.704819363434573\\
1.42857142857143	12.8	0.70442969599844	0.70442969599844\\
1.42857142857143	13.2	0.704015273628853	0.704015273628853\\
1.42857142857143	13.6	0.703577983269131	0.703577983269131\\
1.42857142857143	14	0.703119491851756	0.703119491851756\\
1.42857142857143	14.4	0.702641312836586	0.702641312836586\\
1.42857142857143	14.8	0.70214482342602	0.70214482342602\\
1.42857142857143	15.2	0.701631266429038	0.701631266429038\\
1.42857142857143	15.6	0.701101756343349	0.701101756343349\\
1.42857142857143	16	0.700557295122468	0.700557295122468\\
1.42857142857143	16.4	0.699998806480304	0.699998806480304\\
1.42857142857143	16.8	0.699427138474306	0.699427138474306\\
1.42857142857143	17.2	0.698843064207193	0.698843064207193\\
1.42857142857143	17.6	0.698247283178303	0.698247283178303\\
1.42857142857143	18	0.697640431372386	0.697640431372386\\
1.42857142857143	18.4	0.69702309931705	0.69702309931705\\
1.42857142857143	18.8	0.696395833301519	0.696395833301519\\
1.42857142857143	19.2	0.695759134997688	0.695759134997688\\
1.42857142857143	19.6	0.695113461868625	0.695113461868625\\
1.42857142857143	20	0.694459237796767	0.694459237796767\\
1.46938775510204	0	0.939969332266337	0.939969332266337\\
1.46938775510204	0.4	0.766452877139558	0.766452877139558\\
1.46938775510204	0.8	0.744947991851172	0.744947991851172\\
1.46938775510204	1.2	0.737420622854847	0.737420622854847\\
1.46938775510204	1.6	0.731315336835484	0.731315336835484\\
1.46938775510204	2	0.725491790730914	0.725491790730914\\
1.46938775510204	2.4	0.720027850251301	0.720027850251301\\
1.46938775510204	2.8	0.715730480032042	0.715730480032042\\
1.46938775510204	3.2	0.712630036560952	0.712630036560952\\
1.46938775510204	3.6	0.710376909160354	0.710376909160354\\
1.46938775510204	4	0.708732761253476	0.708732761253476\\
1.46938775510204	4.4	0.707555450166776	0.707555450166776\\
1.46938775510204	4.8	0.706750027707314	0.706750027707314\\
1.46938775510204	5.2	0.706237905515812	0.706237905515812\\
1.46938775510204	5.6	0.705957775214836	0.705957775214836\\
1.46938775510204	6	0.705873704808175	0.705873704808175\\
1.46938775510204	6.4	0.705948700494116	0.705948700494116\\
1.46938775510204	6.8	0.706159788675737	0.706159788675737\\
1.46938775510204	7.2	0.706469789984076	0.706469789984076\\
1.46938775510204	7.6	0.706734821183312	0.706734821183312\\
1.46938775510204	8	0.706914721532938	0.706914721532938\\
1.46938775510204	8.4	0.7070078069962	0.7070078069962\\
1.46938775510204	8.8	0.707030729771319	0.707030729771319\\
1.46938775510204	9.2	0.70699018998615	0.70699018998615\\
1.46938775510204	9.6	0.706892786453985	0.706892786453985\\
1.46938775510204	10	0.706744367299808	0.706744367299808\\
1.46938775510204	10.4	0.706549967410564	0.706549967410564\\
1.46938775510204	10.8	0.706313910866969	0.706313910866969\\
1.46938775510204	11.2	0.706040020456479	0.706040020456479\\
1.46938775510204	11.6	0.705731687164644	0.705731687164644\\
1.46938775510204	12	0.705391880842743	0.705391880842743\\
1.46938775510204	12.4	0.705023204824856	0.705023204824856\\
1.46938775510204	12.8	0.70462798808097	0.70462798808097\\
1.46938775510204	13.2	0.704208318602545	0.704208318602545\\
1.46938775510204	13.6	0.703766059517906	0.703766059517906\\
1.46938775510204	14	0.703302856517822	0.703302856517822\\
1.46938775510204	14.4	0.702820203793041	0.702820203793041\\
1.46938775510204	14.8	0.702319461081906	0.702319461081906\\
1.46938775510204	15.2	0.701801855492857	0.701801855492857\\
1.46938775510204	15.6	0.701268487292047	0.701268487292047\\
1.46938775510204	16	0.700720345541475	0.700720345541475\\
1.46938775510204	16.4	0.700158342106537	0.700158342106537\\
1.46938775510204	16.8	0.699583314206787	0.699583314206787\\
1.46938775510204	17.2	0.69899602509391	0.69899602509391\\
1.46938775510204	17.6	0.69839716523234	0.69839716523234\\
1.46938775510204	18	0.697787362332069	0.697787362332069\\
1.46938775510204	18.4	0.697167199255237	0.697167199255237\\
1.46938775510204	18.8	0.696537215217235	0.696537215217235\\
1.46938775510204	19.2	0.695897905398894	0.695897905398894\\
1.46938775510204	19.6	0.695249721256247	0.695249721256247\\
1.46938775510204	20	0.694593081098902	0.694593081098902\\
1.51020408163265	0	0.953998490953752	0.953998490953752\\
1.51020408163265	0.4	0.769127616316263	0.769127616316263\\
1.51020408163265	0.8	0.746537051018493	0.746537051018493\\
1.51020408163265	1.2	0.738577080895928	0.738577080895928\\
1.51020408163265	1.6	0.732231542400244	0.732231542400244\\
1.51020408163265	2	0.726255715712095	0.726255715712095\\
1.51020408163265	2.4	0.720686984365895	0.720686984365895\\
1.51020408163265	2.8	0.71631151363744	0.71631151363744\\
1.51020408163265	3.2	0.713149992661929	0.713149992661929\\
1.51020408163265	3.6	0.71084797767044	0.71084797767044\\
1.51020408163265	4	0.709163703748374	0.709163703748374\\
1.51020408163265	4.4	0.707952948999546	0.707952948999546\\
1.51020408163265	4.8	0.707119346510952	0.707119346510952\\
1.51020408163265	5.2	0.70658316102941	0.70658316102941\\
1.51020408163265	5.6	0.70628220764226	0.70628220764226\\
1.51020408163265	6	0.706179992295515	0.706179992295515\\
1.51020408163265	6.4	0.706239069303269	0.706239069303269\\
1.51020408163265	6.8	0.706436097253517	0.706436097253517\\
1.51020408163265	7.2	0.706733583943176	0.706733583943176\\
1.51020408163265	7.6	0.706987260949296	0.706987260949296\\
1.51020408163265	8	0.707156763014579	0.707156763014579\\
1.51020408163265	8.4	0.707240275032172	0.707240275032172\\
1.51020408163265	8.8	0.707254363132074	0.707254363132074\\
1.51020408163265	9.2	0.707205644854477	0.707205644854477\\
1.51020408163265	9.6	0.707100648747435	0.707100648747435\\
1.51020408163265	10	0.706945162112205	0.706945162112205\\
1.51020408163265	10.4	0.706744167508859	0.706744167508859\\
1.51020408163265	10.8	0.70650194365651	0.70650194365651\\
1.51020408163265	11.2	0.706222273312865	0.706222273312865\\
1.51020408163265	11.6	0.705908512121082	0.705908512121082\\
1.51020408163265	12	0.705563599013591	0.705563599013591\\
1.51020408163265	12.4	0.705190109942218	0.705190109942218\\
1.51020408163265	12.8	0.704790349430944	0.704790349430944\\
1.51020408163265	13.2	0.704366383625284	0.704366383625284\\
1.51020408163265	13.6	0.703920056153875	0.703920056153875\\
1.51020408163265	14	0.703452995314793	0.703452995314793\\
1.51020408163265	14.4	0.702966679521257	0.702966679521257\\
1.51020408163265	14.8	0.70246245421206	0.70246245421206\\
1.51020408163265	15.2	0.701941533640058	0.701941533640058\\
1.51020408163265	15.6	0.701405006418618	0.701405006418618\\
1.51020408163265	16	0.70085385105418	0.70085385105418\\
1.51020408163265	16.4	0.700288969710593	0.700288969710593\\
1.51020408163265	16.8	0.699711190733349	0.699711190733349\\
1.51020408163265	17.2	0.699121269308119	0.699121269308119\\
1.51020408163265	17.6	0.698519888501567	0.698519888501567\\
1.51020408163265	18	0.697907669248324	0.697907669248324\\
1.51020408163265	18.4	0.69728518813405	0.69728518813405\\
1.51020408163265	18.8	0.696652978582088	0.696652978582088\\
1.51020408163265	19.2	0.696011530458395	0.696011530458395\\
1.51020408163265	19.6	0.695361290300449	0.695361290300449\\
1.51020408163265	20	0.694702671854833	0.694702671854833\\
1.55102040816327	0	0.965295765438303	0.965295765438303\\
1.55102040816327	0.4	0.771281506177165	0.771281506177165\\
1.55102040816327	0.8	0.747816674265005	0.747816674265005\\
1.55102040816327	1.2	0.73950834300587	0.73950834300587\\
1.55102040816327	1.6	0.732969336161082	0.732969336161082\\
1.55102040816327	2	0.726870882336858	0.726870882336858\\
1.55102040816327	2.4	0.721217765945932	0.721217765945932\\
1.55102040816327	2.8	0.716779403143232	0.716779403143232\\
1.55102040816327	3.2	0.713568698225358	0.713568698225358\\
1.55102040816327	3.6	0.711227315475224	0.711227315475224\\
1.55102040816327	4	0.709510729237244	0.709510729237244\\
1.55102040816327	4.4	0.708273043277552	0.708273043277552\\
1.55102040816327	4.8	0.707416748229042	0.707416748229042\\
1.55102040816327	5.2	0.706861185278142	0.706861185278142\\
1.55102040816327	5.6	0.706543463663805	0.706543463663805\\
1.55102040816327	6	0.706426636723222	0.706426636723222\\
1.55102040816327	6.4	0.706472894881257	0.706472894881257\\
1.55102040816327	6.8	0.706658600535088	0.706658600535088\\
1.55102040816327	7.2	0.706946009565391	0.706946009565391\\
1.55102040816327	7.6	0.707190543369196	0.707190543369196\\
1.55102040816327	8	0.707351671997767	0.707351671997767\\
1.55102040816327	8.4	0.707427474797302	0.707427474797302\\
1.55102040816327	8.8	0.707434448589559	0.707434448589559\\
1.55102040816327	9.2	0.707379144409279	0.707379144409279\\
1.55102040816327	9.6	0.707268034221961	0.707268034221961\\
1.55102040816327	10	0.707106856349278	0.707106856349278\\
1.55102040816327	10.4	0.706900551213987	0.706900551213987\\
1.55102040816327	10.8	0.706653361006821	0.706653361006821\\
1.55102040816327	11.2	0.706369036250691	0.706369036250691\\
1.55102040816327	11.6	0.70605090412855	0.70605090412855\\
1.55102040816327	12	0.705701878674779	0.705701878674779\\
1.55102040816327	12.4	0.705324513791069	0.705324513791069\\
1.55102040816327	12.8	0.704921094315737	0.704921094315737\\
1.55102040816327	13.2	0.704493668802399	0.704493668802399\\
1.55102040816327	13.6	0.704044065177154	0.704044065177154\\
1.55102040816327	14	0.703573897732247	0.703573897732247\\
1.55102040816327	14.4	0.703084632175714	0.703084632175714\\
1.55102040816327	14.8	0.702577602431334	0.702577602431334\\
1.55102040816327	15.2	0.702054012399731	0.702054012399731\\
1.55102040816327	15.6	0.701514941310627	0.701514941310627\\
1.55102040816327	16	0.700961359170371	0.700961359170371\\
1.55102040816327	16.4	0.70039416033044	0.70039416033044\\
1.55102040816327	16.8	0.699814165990305	0.699814165990305\\
1.55102040816327	17.2	0.699222124840304	0.699222124840304\\
1.55102040816327	17.6	0.698618713989895	0.698618713989895\\
1.55102040816327	18	0.698004548917704	0.698004548917704\\
1.55102040816327	18.4	0.697380201155127	0.697380201155127\\
1.55102040816327	18.8	0.69674619946134	0.69674619946134\\
1.55102040816327	19.2	0.696103029422382	0.696103029422382\\
1.55102040816327	19.6	0.695451133614963	0.695451133614963\\
1.55102040816327	20	0.694790922111196	0.694790922111196\\
1.59183673469388	0	0.974242828679496	0.974242828679496\\
1.59183673469388	0.4	0.772987314850435	0.772987314850435\\
1.59183673469388	0.8	0.748830093043765	0.748830093043765\\
1.59183673469388	1.2	0.740245871425063	0.740245871425063\\
1.59183673469388	1.6	0.733553644123697	0.733553644123697\\
1.59183673469388	2	0.727358073712367	0.727358073712367\\
1.59183673469388	2.4	0.721638127190616	0.721638127190616\\
1.59183673469388	2.8	0.717149955970282	0.717149955970282\\
1.59183673469388	3.2	0.713900299016377	0.713900299016377\\
1.59183673469388	3.6	0.711527738319143	0.711527738319143\\
1.59183673469388	4	0.709785561808539	0.709785561808539\\
1.59183673469388	4.4	0.708526547231305	0.708526547231305\\
1.59183673469388	4.8	0.707652280434923	0.707652280434923\\
1.59183673469388	5.2	0.707081371176908	0.707081371176908\\
1.59183673469388	5.6	0.706750369687918	0.706750369687918\\
1.59183673469388	6	0.706621970854105	0.706621970854105\\
1.59183673469388	6.4	0.706658076912243	0.706658076912243\\
1.59183673469388	6.8	0.7068348156863	0.7068348156863\\
1.59183673469388	7.2	0.70711424354772	0.70711424354772\\
1.59183673469388	7.6	0.707351536241341	0.707351536241341\\
1.59183673469388	8	0.707506033388317	0.707506033388317\\
1.59183673469388	8.4	0.707575730745199	0.707575730745199\\
1.59183673469388	8.8	0.707577070243936	0.707577070243936\\
1.59183673469388	9.2	0.707516550249179	0.707516550249179\\
1.59183673469388	9.6	0.707400597914938	0.707400597914938\\
1.59183673469388	10	0.707234912772693	0.707234912772693\\
1.59183673469388	10.4	0.70702440187386	0.70702440187386\\
1.59183673469388	10.8	0.706773278479915	0.706773278479915\\
1.59183673469388	11.2	0.706485267584893	0.706485267584893\\
1.59183673469388	11.6	0.706163673832216	0.706163673832216\\
1.59183673469388	12	0.705811391537842	0.705811391537842\\
1.59183673469388	12.4	0.705430957140495	0.705430957140495\\
1.59183673469388	12.8	0.705024639888106	0.705024639888106\\
1.59183673469388	13.2	0.704594474402091	0.704594474402091\\
1.59183673469388	13.6	0.70414227617267	0.70414227617267\\
1.59183673469388	14	0.703669648399937	0.703669648399937\\
1.59183673469388	14.4	0.703178046729847	0.703178046729847\\
1.59183673469388	14.8	0.702668795966674	0.702668795966674\\
1.59183673469388	15.2	0.702143091812421	0.702143091812421\\
1.59183673469388	15.6	0.701602006065276	0.701602006065276\\
1.59183673469388	16	0.701046501999805	0.701046501999805\\
1.59183673469388	16.4	0.700477467780343	0.700477467780343\\
1.59183673469388	16.8	0.699895718946951	0.699895718946951\\
1.59183673469388	17.2	0.699301999045885	0.699301999045885\\
1.59183673469388	17.6	0.698696980468692	0.698696980468692\\
1.59183673469388	18	0.698081274373026	0.698081274373026\\
1.59183673469388	18.4	0.697455448287476	0.697455448287476\\
1.59183673469388	18.8	0.69682002727735	0.69682002727735\\
1.59183673469388	19.2	0.69617549353914	0.69617549353914\\
1.59183673469388	19.6	0.695522286512758	0.695522286512758\\
1.59183673469388	20	0.694860813360258	0.694860813360258\\
1.63265306122449	0	0.981211534104631	0.981211534104631\\
1.63265306122449	0.4	0.774315938314381	0.774315938314381\\
1.63265306122449	0.8	0.74961942656596	0.74961942656596\\
1.63265306122449	1.2	0.740820318945715	0.740820318945715\\
1.63265306122449	1.6	0.734008751007291	0.734008751007291\\
1.63265306122449	2	0.727737538246155	0.727737538246155\\
1.63265306122449	2.4	0.72196553894656	0.72196553894656\\
1.63265306122449	2.8	0.717438572852331	0.717438572852331\\
1.63265306122449	3.2	0.714158576863427	0.714158576863427\\
1.63265306122449	3.6	0.711761732228185	0.711761732228185\\
1.63265306122449	4	0.709999623917966	0.709999623917966\\
1.63265306122449	4.4	0.708723996867033	0.708723996867033\\
1.63265306122449	4.8	0.707835732201908	0.707835732201908\\
1.63265306122449	5.2	0.707252869983377	0.707252869983377\\
1.63265306122449	5.6	0.70691152504067	0.70691152504067\\
1.63265306122449	6	0.706774113068919	0.706774113068919\\
1.63265306122449	6.4	0.706802311840419	0.706802311840419\\
1.63265306122449	6.8	0.706972066474312	0.706972066474312\\
1.63265306122449	7.2	0.707245277947919	0.707245277947919\\
1.63265306122449	7.6	0.707476930672036	0.707476930672036\\
1.63265306122449	8	0.707626262678169	0.707626262678169\\
1.63265306122449	8.4	0.707691204616408	0.707691204616408\\
1.63265306122449	8.8	0.707688155666025	0.707688155666025\\
1.63265306122449	9.2	0.707623573167889	0.707623573167889\\
1.63265306122449	9.6	0.707503849373156	0.707503849373156\\
1.63265306122449	10	0.707334653600327	0.707334653600327\\
1.63265306122449	10.4	0.707120866908486	0.707120866908486\\
1.63265306122449	10.8	0.706866680026635	0.706866680026635\\
1.63265306122449	11.2	0.706575798064827	0.706575798064827\\
1.63265306122449	11.6	0.706251508110856	0.706251508110856\\
1.63265306122449	12	0.705896689122355	0.705896689122355\\
1.63265306122449	12.4	0.705513863936459	0.705513863936459\\
1.63265306122449	12.8	0.705105289658032	0.705105289658032\\
1.63265306122449	13.2	0.704672990056952	0.704672990056952\\
1.63265306122449	13.6	0.704218770937356	0.704218770937356\\
1.63265306122449	14	0.703744226859864	0.703744226859864\\
1.63265306122449	14.4	0.703250805633257	0.703250805633257\\
1.63265306122449	14.8	0.702739824958794	0.702739824958794\\
1.63265306122449	15.2	0.702212474152721	0.702212474152721\\
1.63265306122449	15.6	0.701669819224937	0.701669819224937\\
1.63265306122449	16	0.701112818206743	0.701112818206743\\
1.63265306122449	16.4	0.700542354443424	0.700542354443424\\
1.63265306122449	16.8	0.699959239067028	0.699959239067028\\
1.63265306122449	17.2	0.699364211617178	0.699364211617178\\
1.63265306122449	17.6	0.698757940810728	0.698757940810728\\
1.63265306122449	18	0.698141034439804	0.698141034439804\\
1.63265306122449	18.4	0.697514056915278	0.697514056915278\\
1.63265306122449	18.8	0.696877530425377	0.696877530425377\\
1.63265306122449	19.2	0.69623193452653	0.69623193452653\\
1.63265306122449	19.6	0.69557770621546	0.69557770621546\\
1.63265306122449	20	0.694915250387625	0.694915250387625\\
1.6734693877551	0	0.986549655916149	0.986549655916149\\
1.6734693877551	0.4	0.775333681705658	0.775333681705658\\
1.6734693877551	0.8	0.75022406662955	0.75022406662955\\
1.6734693877551	1.2	0.741260353450331	0.741260353450331\\
1.6734693877551	1.6	0.734357368983469	0.734357368983469\\
1.6734693877551	2	0.728028213167956	0.728028213167956\\
1.6734693877551	2.4	0.722216340742464	0.722216340742464\\
1.6734693877551	2.8	0.717659657254561	0.717659657254561\\
1.6734693877551	3.2	0.714356421157978	0.714356421157978\\
1.6734693877551	3.6	0.711940974700555	0.711940974700555\\
1.6734693877551	4	0.71016359836453	0.71016359836453\\
1.6734693877551	4.4	0.708875245935957	0.708875245935957\\
1.6734693877551	4.8	0.707976258715651	0.707976258715651\\
1.6734693877551	5.2	0.707384240369068	0.707384240369068\\
1.6734693877551	5.6	0.707034972202099	0.707034972202099\\
1.6734693877551	6	0.706890656045814	0.706890656045814\\
1.6734693877551	6.4	0.706912797729706	0.706912797729706\\
1.6734693877551	6.8	0.70707720241857	0.70707720241857\\
1.6734693877551	7.2	0.707345652055747	0.707345652055747\\
1.6734693877551	7.6	0.707572984487587	0.707572984487587\\
1.6734693877551	8	0.707718359926566	0.707718359926566\\
1.6734693877551	8.4	0.707779659150351	0.707779659150351\\
1.6734693877551	8.8	0.707773248589088	0.707773248589088\\
1.6734693877551	9.2	0.707705554158883	0.707705554158883\\
1.6734693877551	9.6	0.707582941374834	0.707582941374834\\
1.6734693877551	10	0.707411056411898	0.707411056411898\\
1.6734693877551	10.4	0.707194760418682	0.707194760418682\\
1.6734693877551	10.8	0.70693822686401	0.70693822686401\\
1.6734693877551	11.2	0.706645145626542	0.706645145626542\\
1.6734693877551	11.6	0.706318790346221	0.706318790346221\\
1.6734693877551	12	0.705962028216	0.705962028216\\
1.6734693877551	12.4	0.705577371654014	0.705577371654014\\
1.6734693877551	12.8	0.705167068463372	0.705167068463372\\
1.6734693877551	13.2	0.704733134101533	0.704733134101533\\
1.6734693877551	13.6	0.70427736695296	0.70427736695296\\
1.6734693877551	14	0.703801354960324	0.703801354960324\\
1.6734693877551	14.4	0.703306539929024	0.703306539929024\\
1.6734693877551	14.8	0.702794234119313	0.702794234119313\\
1.6734693877551	15.2	0.702265621955863	0.702265621955863\\
1.6734693877551	15.6	0.701721765014665	0.701721765014665\\
1.6734693877551	16	0.70116361731061	0.70116361731061\\
1.6734693877551	16.4	0.700592058497525	0.700592058497525\\
1.6734693877551	16.8	0.700007896330862	0.700007896330862\\
1.6734693877551	17.2	0.699411867281109	0.699411867281109\\
1.6734693877551	17.6	0.698804637250254	0.698804637250254\\
1.6734693877551	18	0.698186811452385	0.698186811452385\\
1.6734693877551	18.4	0.697558951910163	0.697558951910163\\
1.6734693877551	18.8	0.696921578607927	0.696921578607927\\
1.6734693877551	19.2	0.69627516907979	0.69627516907979\\
1.6734693877551	19.6	0.695620158450951	0.695620158450951\\
1.6734693877551	20	0.694956949880632	0.694956949880632\\
1.71428571428571	0	0.990571170297482	0.990571170297482\\
1.71428571428571	0.4	0.77610040637569	0.77610040637569\\
1.71428571428571	0.8	0.750679576787825	0.750679576787825\\
1.71428571428571	1.2	0.741591856767617	0.741591856767617\\
1.71428571428571	1.6	0.734620002968659	0.734620002968659\\
1.71428571428571	2	0.728247195315534	0.728247195315534\\
1.71428571428571	2.4	0.722405284169517	0.722405284169517\\
1.71428571428571	2.8	0.717826212858657	0.717826212858657\\
1.71428571428571	3.2	0.71450546865144	0.71450546865144\\
1.71428571428571	3.6	0.712076008370792	0.712076008370792\\
1.71428571428571	4	0.710287129752219	0.710287129752219\\
1.71428571428571	4.4	0.708989190564296	0.708989190564296\\
1.71428571428571	4.8	0.708082125426066	0.708082125426066\\
1.71428571428571	5.2	0.707483209241265	0.707483209241265\\
1.71428571428571	5.6	0.70712797205346	0.70712797205346\\
1.71428571428571	6	0.706978454577615	0.706978454577615\\
1.71428571428571	6.4	0.706996033108813	0.706996033108813\\
1.71428571428571	6.8	0.707156407376187	0.707156407376187\\
1.71428571428571	7.2	0.707421269647925	0.707421269647925\\
1.71428571428571	7.6	0.707645347354951	0.707645347354951\\
1.71428571428571	8	0.707787742084184	0.707787742084184\\
1.71428571428571	8.4	0.707846297041524	0.707846297041524\\
1.71428571428571	8.8	0.707837353985318	0.707837353985318\\
1.71428571428571	9.2	0.707767315157586	0.707767315157586\\
1.71428571428571	9.6	0.707642525931619	0.707642525931619\\
1.71428571428571	10	0.707468615047006	0.707468615047006\\
1.71428571428571	10.4	0.707250428652647	0.707250428652647\\
1.71428571428571	10.8	0.706992127214284	0.706992127214284\\
1.71428571428571	11.2	0.706697389135888	0.706697389135888\\
1.71428571428571	11.6	0.706369477926363	0.706369477926363\\
1.71428571428571	12	0.706011251915652	0.706011251915652\\
1.71428571428571	12.4	0.705625215672657	0.705625215672657\\
1.71428571428571	12.8	0.705213609992942	0.705213609992942\\
1.71428571428571	13.2	0.704778444071738	0.704778444071738\\
1.71428571428571	13.6	0.704321510703845	0.704321510703845\\
1.71428571428571	14	0.703844392846249	0.703844392846249\\
1.71428571428571	14.4	0.703348527781658	0.703348527781658\\
1.71428571428571	14.8	0.7028352236713	0.7028352236713\\
1.71428571428571	15.2	0.702305661254744	0.702305661254744\\
1.71428571428571	15.6	0.701760898767662	0.701760898767662\\
1.71428571428571	16	0.701201887199154	0.701201887199154\\
1.71428571428571	16.4	0.700629503422058	0.700629503422058\\
1.71428571428571	16.8	0.700044552648041	0.700044552648041\\
1.71428571428571	17.2	0.699447769035437	0.699447769035437\\
1.71428571428571	17.6	0.698839816365632	0.698839816365632\\
1.71428571428571	18	0.69822129791053	0.69822129791053\\
1.71428571428571	18.4	0.697592773893616	0.697592773893616\\
1.71428571428571	18.8	0.696954762638913	0.696954762638913\\
1.71428571428571	19.2	0.696307740157004	0.696307740157004\\
1.71428571428571	19.6	0.695652140163167	0.695652140163167\\
1.71428571428571	20	0.694988364508612	0.694988364508612\\
1.75510204081633	0	0.993550753695452	0.993550753695452\\
1.75510204081633	0.4	0.776668480956809	0.776668480956809\\
1.75510204081633	0.8	0.751017069179125	0.751017069179125\\
1.75510204081633	1.2	0.741837471152373	0.741837471152373\\
1.75510204081633	1.6	0.734814591322153	0.734814591322153\\
1.75510204081633	2	0.72840944155153	0.72840944155153\\
1.75510204081633	2.4	0.722545274393353	0.722545274393353\\
1.75510204081633	2.8	0.717949615702896	0.717949615702896\\
1.75510204081633	3.2	0.714615899547595	0.714615899547595\\
1.75510204081633	3.6	0.712176056274108	0.712176056274108\\
1.75510204081633	4	0.710378655490283	0.710378655490283\\
1.75510204081633	4.4	0.709073613368915	0.709073613368915\\
1.75510204081633	4.8	0.708160563214133	0.708160563214133\\
1.75510204081633	5.2	0.707556536346567	0.707556536346567\\
1.75510204081633	5.6	0.707196876646819	0.707196876646819\\
1.75510204081633	6	0.707043505457188	0.707043505457188\\
1.75510204081633	6.4	0.707057703099318	0.707057703099318\\
1.75510204081633	6.8	0.70721509118392	0.70721509118392\\
1.75510204081633	7.2	0.707477295537897	0.707477295537897\\
1.75510204081633	7.6	0.707698961784189	0.707698961784189\\
1.75510204081633	8	0.707839148073409	0.707839148073409\\
1.75510204081633	8.4	0.707895669774128	0.707895669774128\\
1.75510204081633	8.8	0.707884850365092	0.707884850365092\\
1.75510204081633	9.2	0.707813074547938	0.707813074547938\\
1.75510204081633	9.6	0.707686672772668	0.707686672772668\\
1.75510204081633	10	0.707511260860825	0.707511260860825\\
1.75510204081633	10.4	0.707291673847863	0.707291673847863\\
1.75510204081633	10.8	0.707032062565396	0.707032062565396\\
1.75510204081633	11.2	0.706736096915679	0.706736096915679\\
1.75510204081633	11.6	0.706407032901417	0.706407032901417\\
1.75510204081633	12	0.706047722285856	0.706047722285856\\
1.75510204081633	12.4	0.705660663822315	0.705660663822315\\
1.75510204081633	12.8	0.705248093114391	0.705248093114391\\
1.75510204081633	13.2	0.704812014717565	0.704812014717565\\
1.75510204081633	13.6	0.704354217285195	0.704354217285195\\
1.75510204081633	14	0.703876280080317	0.703876280080317\\
1.75510204081633	14.4	0.70337963703473	0.70337963703473\\
1.75510204081633	14.8	0.702865593272652	0.702865593272652\\
1.75510204081633	15.2	0.702335326803315	0.702335326803315\\
1.75510204081633	15.6	0.701789893387518	0.701789893387518\\
1.75510204081633	16	0.701230241772515	0.701230241772515\\
1.75510204081633	16.4	0.700657246770681	0.700657246770681\\
1.75510204081633	16.8	0.700071711708968	0.700071711708968\\
1.75510204081633	17.2	0.699474369032604	0.699474369032604\\
1.75510204081633	17.6	0.698865880951804	0.698865880951804\\
1.75510204081633	18	0.698246849299485	0.698246849299485\\
1.75510204081633	18.4	0.697617832966101	0.697617832966101\\
1.75510204081633	18.8	0.696979349045532	0.696979349045532\\
1.75510204081633	19.2	0.69633187241956	0.69633187241956\\
1.75510204081633	19.6	0.695675835758836	0.695675835758836\\
1.75510204081633	20	0.695011639945451	0.695011639945451\\
1.79591836734694	0	0.995721885746924	0.995721885746924\\
1.79591836734694	0.4	0.777361992499313	0.777361992499313\\
1.79591836734694	0.8	0.751429083510787	0.751429083510787\\
1.79591836734694	1.2	0.742137319828048	0.742137319828048\\
1.79591836734694	1.6	0.735052146871495	0.735052146871495\\
1.79591836734694	2	0.728607513496888	0.728607513496888\\
1.79591836734694	2.4	0.722716175960321	0.722716175960321\\
1.79591836734694	2.8	0.718100267218915	0.718100267218915\\
1.79591836734694	3.2	0.714750714770239	0.714750714770239\\
1.79591836734694	3.6	0.712298195827713	0.712298195827713\\
1.79591836734694	4	0.71049039109313	0.71049039109313\\
1.79591836734694	4.4	0.709176677634417	0.709176677634417\\
1.79591836734694	4.8	0.708256320907225	0.708256320907225\\
1.79591836734694	5.2	0.707646054863317	0.707646054863317\\
1.79591836734694	5.6	0.707280996113547	0.707280996113547\\
1.79591836734694	6	0.707122920268788	0.707122920268788\\
1.79591836734694	6.4	0.707132990485275	0.707132990485275\\
1.79591836734694	6.8	0.707286733005916	0.707286733005916\\
1.79591836734694	7.2	0.707545692545378	0.707545692545378\\
1.79591836734694	7.6	0.707764414854537	0.707764414854537\\
1.79591836734694	8	0.707901905056499	0.707901905056499\\
1.79591836734694	8.4	0.707955944535725	0.707955944535725\\
1.79591836734694	8.8	0.707942834455027	0.707942834455027\\
1.79591836734694	9.2	0.70786893810255	0.70786893810255\\
1.79591836734694	9.6	0.707740567709795	0.707740567709795\\
1.79591836734694	10	0.707563323327807	0.707563323327807\\
1.79591836734694	10.4	0.707342026424628	0.707342026424628\\
1.79591836734694	10.8	0.70708081607043	0.70708081607043\\
1.79591836734694	11.2	0.706783351788475	0.706783351788475\\
1.79591836734694	11.6	0.706452880417826	0.706452880417826\\
1.79591836734694	12	0.706092245705028	0.706092245705028\\
1.79591836734694	12.4	0.705703939303679	0.705703939303679\\
1.79591836734694	12.8	0.705290190478966	0.705290190478966\\
1.79591836734694	13.2	0.704852998122112	0.704852998122112\\
1.79591836734694	13.6	0.704394145830558	0.704394145830558\\
1.79591836734694	14	0.703915208357729	0.703915208357729\\
1.79591836734694	14.4	0.703417615544597	0.703417615544597\\
1.79591836734694	14.8	0.702902668807763	0.702902668807763\\
1.79591836734694	15.2	0.702371542823241	0.702371542823241\\
1.79591836734694	15.6	0.70182529033047	0.70182529033047\\
1.79591836734694	16	0.70126485733984	0.70126485733984\\
1.79591836734694	16.4	0.70069111614829	0.70069111614829\\
1.79591836734694	16.8	0.700104867781888	0.700104867781888\\
1.79591836734694	17.2	0.699506842594491	0.699506842594491\\
1.79591836734694	17.6	0.698897700878205	0.698897700878205\\
1.79591836734694	18	0.698278042709218	0.698278042709218\\
1.79591836734694	18.4	0.697648425350606	0.697648425350606\\
1.79591836734694	18.8	0.697009364394477	0.697009364394477\\
1.79591836734694	19.2	0.696361333344561	0.696361333344561\\
1.79591836734694	19.6	0.695704763596217	0.695704763596217\\
1.79591836734694	20	0.695040054848426	0.695040054848426\\
1.83673469387755	0	0.997277785833432	0.997277785833432\\
1.83673469387755	0.4	0.780849928056919	0.780849928056919\\
1.83673469387755	0.8	0.753501261621129	0.753501261621129\\
1.83673469387755	1.2	0.743645373831031	0.743645373831031\\
1.83673469387755	1.6	0.736246904848361	0.736246904848361\\
1.83673469387755	2	0.729603693284589	0.729603693284589\\
1.83673469387755	2.4	0.723575705493349	0.723575705493349\\
1.83673469387755	2.8	0.718857951478406	0.718857951478406\\
1.83673469387755	3.2	0.715428752236017	0.715428752236017\\
1.83673469387755	3.6	0.712912482491888	0.712912482491888\\
1.83673469387755	4	0.711052352298293	0.711052352298293\\
1.83673469387755	4.4	0.709695027358008	0.709695027358008\\
1.83673469387755	4.8	0.708737923075586	0.708737923075586\\
1.83673469387755	5.2	0.708096277820689	0.708096277820689\\
1.83673469387755	5.6	0.707704065177442	0.707704065177442\\
1.83673469387755	6	0.707522327817475	0.707522327817475\\
1.83673469387755	6.4	0.707511639627251	0.707511639627251\\
1.83673469387755	6.8	0.707647047208402	0.707647047208402\\
1.83673469387755	7.2	0.707889687331053	0.707889687331053\\
1.83673469387755	7.6	0.708093603451167	0.708093603451167\\
1.83673469387755	8	0.708217533996167	0.708217533996167\\
1.83673469387755	8.4	0.708259089431397	0.708259089431397\\
1.83673469387755	8.8	0.708234458684275	0.708234458684275\\
1.83673469387755	9.2	0.708149897346292	0.708149897346292\\
1.83673469387755	9.6	0.708011626021096	0.708011626021096\\
1.83673469387755	10	0.70782516544387	0.70782516544387\\
1.83673469387755	10.4	0.70759526884693	0.70759526884693\\
1.83673469387755	10.8	0.707326016147637	0.707326016147637\\
1.83673469387755	11.2	0.707021014669327	0.707021014669327\\
1.83673469387755	11.6	0.706683465163584	0.706683465163584\\
1.83673469387755	12	0.7063161710579	0.7063161710579\\
1.83673469387755	12.4	0.705921588298641	0.705921588298641\\
1.83673469387755	12.8	0.705501914272704	0.705501914272704\\
1.83673469387755	13.2	0.70505911938359	0.70505911938359\\
1.83673469387755	13.6	0.704594961800589	0.704594961800589\\
1.83673469387755	14	0.704110993596563	0.704110993596563\\
1.83673469387755	14.4	0.703608624038143	0.703608624038143\\
1.83673469387755	14.8	0.703089135894911	0.703089135894911\\
1.83673469387755	15.2	0.702553687078832	0.702553687078832\\
1.83673469387755	15.6	0.702003315133789	0.702003315133789\\
1.83673469387755	16	0.70143895230542	0.70143895230542\\
1.83673469387755	16.4	0.700861458239571	0.700861458239571\\
1.83673469387755	16.8	0.700271622390287	0.700271622390287\\
1.83673469387755	17.2	0.699670164593111	0.699670164593111\\
1.83673469387755	17.6	0.699057735493248	0.699057735493248\\
1.83673469387755	18	0.698434926331623	0.698434926331623\\
1.83673469387755	18.4	0.697802286186607	0.697802286186607\\
1.83673469387755	18.8	0.697160323097313	0.697160323097313\\
1.83673469387755	19.2	0.696509503636723	0.696509503636723\\
1.83673469387755	19.6	0.695850252786262	0.695850252786262\\
1.83673469387755	20	0.695182964294598	0.695182964294598\\
1.87755102040816	0	0.998374369933445	0.998374369933445\\
1.87755102040816	0.4	0.796416884489152	0.796416884489152\\
1.87755102040816	0.8	0.762749570780158	0.762749570780158\\
1.87755102040816	1.2	0.750375948571926	0.750375948571926\\
1.87755102040816	1.6	0.741579212474396	0.741579212474396\\
1.87755102040816	2	0.734049729370316	0.734049729370316\\
1.87755102040816	2.4	0.727411859737565	0.727411859737565\\
1.87755102040816	2.8	0.722239561505907	0.722239561505907\\
1.87755102040816	3.2	0.718454891771817	0.718454891771817\\
1.87755102040816	3.6	0.715654096716167	0.715654096716167\\
1.87755102040816	4	0.713560433497876	0.713560433497876\\
1.87755102040816	4.4	0.712008466763792	0.712008466763792\\
1.87755102040816	4.8	0.710887354981283	0.710887354981283\\
1.87755102040816	5.2	0.710105661608448	0.710105661608448\\
1.87755102040816	5.6	0.709592258802787	0.709592258802787\\
1.87755102040816	6	0.709304918065037	0.709304918065037\\
1.87755102040816	6.4	0.709201583319983	0.709201583319983\\
1.87755102040816	6.8	0.709255160488986	0.709255160488986\\
1.87755102040816	7.2	0.709424965650585	0.709424965650585\\
1.87755102040816	7.6	0.709562800475336	0.709562800475336\\
1.87755102040816	8	0.709626213104886	0.709626213104886\\
1.87755102040816	8.4	0.709612051177865	0.709612051177865\\
1.87755102040816	8.8	0.709536002705461	0.709536002705461\\
1.87755102040816	9.2	0.709403842619744	0.709403842619744\\
1.87755102040816	9.6	0.70922138258137	0.70922138258137\\
1.87755102040816	10	0.708993789332	0.708993789332\\
1.87755102040816	10.4	0.708725511562044	0.708725511562044\\
1.87755102040816	10.8	0.70842036518477	0.70842036518477\\
1.87755102040816	11.2	0.70808172455077	0.70808172455077\\
1.87755102040816	11.6	0.707712584719228	0.707712584719228\\
1.87755102040816	12	0.707315569170241	0.707315569170241\\
1.87755102040816	12.4	0.706892974485724	0.706892974485724\\
1.87755102040816	12.8	0.706446855777031	0.706446855777031\\
1.87755102040816	13.2	0.705979056304496	0.705979056304496\\
1.87755102040816	13.6	0.705491220749395	0.705491220749395\\
1.87755102040816	14	0.704984799959286	0.704984799959286\\
1.87755102040816	14.4	0.70446111137574	0.70446111137574\\
1.87755102040816	14.8	0.703921354545092	0.703921354545092\\
1.87755102040816	15.2	0.703366612559921	0.703366612559921\\
1.87755102040816	15.6	0.70279785514502	0.70279785514502\\
1.87755102040816	16	0.702215953112769	0.702215953112769\\
1.87755102040816	16.4	0.701621709646096	0.701621709646096\\
1.87755102040816	16.8	0.701015862552109	0.701015862552109\\
1.87755102040816	17.2	0.700399084722208	0.700399084722208\\
1.87755102040816	17.6	0.699771983746659	0.699771983746659\\
1.87755102040816	18	0.699135111433836	0.699135111433836\\
1.87755102040816	18.4	0.698488980333071	0.698488980333071\\
1.87755102040816	18.8	0.697834064773816	0.697834064773816\\
1.87755102040816	19.2	0.697170800396522	0.697170800396522\\
1.87755102040816	19.6	0.69649958355668	0.69649958355668\\
1.87755102040816	20	0.695820781446195	0.695820781446195\\
1.91836734693878	0	0.999134463326247	0.999134463326247\\
1.91836734693878	0.4	0.8458875525851	0.8458875525851\\
1.91836734693878	0.8	0.806948419062687	0.806948419062687\\
1.91836734693878	1.2	0.783534836491721	0.783534836491721\\
1.91836734693878	1.6	0.767859537345429	0.767859537345429\\
1.91836734693878	2	0.755962057187032	0.755962057187032\\
1.91836734693878	2.4	0.746318379552957	0.746318379552957\\
1.91836734693878	2.8	0.738905856165273	0.738905856165273\\
1.91836734693878	3.2	0.733369246997237	0.733369246997237\\
1.91836734693878	3.6	0.729166166449975	0.729166166449975\\
1.91836734693878	4	0.725921533672621	0.725921533672621\\
1.91836734693878	4.4	0.723410273151818	0.723410273151818\\
1.91836734693878	4.8	0.721480848967653	0.721480848967653\\
1.91836734693878	5.2	0.720008927218078	0.720008927218078\\
1.91836734693878	5.6	0.718898237634768	0.718898237634768\\
1.91836734693878	6	0.718090429724033	0.718090429724033\\
1.91836734693878	6.4	0.717530485621477	0.717530485621477\\
1.91836734693878	6.8	0.717180760886987	0.717180760886987\\
1.91836734693878	7.2	0.716991598304666	0.716991598304666\\
1.91836734693878	7.6	0.716803750886037	0.716803750886037\\
1.91836734693878	8	0.716568900438871	0.716568900438871\\
1.91836734693878	8.4	0.716280135003644	0.716280135003644\\
1.91836734693878	8.8	0.71595067382153	0.71595067382153\\
1.91836734693878	9.2	0.715583922890414	0.715583922890414\\
1.91836734693878	9.6	0.715183678391843	0.715183678391843\\
1.91836734693878	10	0.714753362407297	0.714753362407297\\
1.91836734693878	10.4	0.71429592268973	0.71429592268973\\
1.91836734693878	10.8	0.713813874005932	0.713813874005932\\
1.91836734693878	11.2	0.713309442498275	0.713309442498275\\
1.91836734693878	11.6	0.71278460946915	0.71278460946915\\
1.91836734693878	12	0.712241111526347	0.712241111526347\\
1.91836734693878	12.4	0.711680459822678	0.711680459822678\\
1.91836734693878	12.8	0.711104008263238	0.711104008263238\\
1.91836734693878	13.2	0.710512973482158	0.710512973482158\\
1.91836734693878	13.6	0.709908440834032	0.709908440834032\\
1.91836734693878	14	0.709291362276621	0.709291362276621\\
1.91836734693878	14.4	0.708662602690891	0.708662602690891\\
1.91836734693878	14.8	0.708022951456666	0.708022951456666\\
1.91836734693878	15.2	0.70737312291852	0.70737312291852\\
1.91836734693878	15.6	0.706713752554284	0.706713752554284\\
1.91836734693878	16	0.706045408401975	0.706045408401975\\
1.91836734693878	16.4	0.705368615366537	0.705368615366537\\
1.91836734693878	16.8	0.704683856712695	0.704683856712695\\
1.91836734693878	17.2	0.703991573967239	0.703991573967239\\
1.91836734693878	17.6	0.703292162523774	0.703292162523774\\
1.91836734693878	18	0.70258597984701	0.70258597984701\\
1.91836734693878	18.4	0.701873358452597	0.701873358452597\\
1.91836734693878	18.8	0.701154606531612	0.701154606531612\\
1.91836734693878	19.2	0.700430007273267	0.700430007273267\\
1.91836734693878	19.6	0.699699815949884	0.699699815949884\\
1.91836734693878	20	0.69896426886812	0.69896426886812\\
1.95918367346939	0	0.999652614806982	0.999652614806982\\
1.95918367346939	0.4	0.918935125724185	0.918935125724185\\
1.95918367346939	0.8	0.895860842481267	0.895860842481267\\
1.95918367346939	1.2	0.880568255560366	0.880568255560366\\
1.95918367346939	1.6	0.869192030572521	0.869192030572521\\
1.95918367346939	2	0.859691891408503	0.859691891408503\\
1.95918367346939	2.4	0.851286014610045	0.851286014610045\\
1.95918367346939	2.8	0.844017625532272	0.844017625532272\\
1.95918367346939	3.2	0.837726260344652	0.837726260344652\\
1.95918367346939	3.6	0.832116379311816	0.832116379311816\\
1.95918367346939	4	0.826996405077066	0.826996405077066\\
1.95918367346939	4.4	0.82224410972794	0.82224410972794\\
1.95918367346939	4.8	0.817770967179887	0.817770967179887\\
1.95918367346939	5.2	0.813510016156837	0.813510016156837\\
1.95918367346939	5.6	0.809414093549707	0.809414093549707\\
1.95918367346939	6	0.805445831987111	0.805445831987111\\
1.95918367346939	6.4	0.801583925127124	0.801583925127124\\
1.95918367346939	6.8	0.797803439965823	0.797803439965823\\
1.95918367346939	7.2	0.79410400898699	0.79410400898699\\
1.95918367346939	7.6	0.790600934367799	0.790600934367799\\
1.95918367346939	8	0.787314635309362	0.787314635309362\\
1.95918367346939	8.4	0.78423064354591	0.78423064354591\\
1.95918367346939	8.8	0.781319062442719	0.781319062442719\\
1.95918367346939	9.2	0.778561725108719	0.778561725108719\\
1.95918367346939	9.6	0.775942158844116	0.775942158844116\\
1.95918367346939	10	0.77344600685714	0.77344600685714\\
1.95918367346939	10.4	0.77106092167186	0.77106092167186\\
1.95918367346939	10.8	0.768776158786258	0.768776158786258\\
1.95918367346939	11.2	0.766582243583642	0.766582243583642\\
1.95918367346939	11.6	0.764470826727991	0.764470826727991\\
1.95918367346939	12	0.762434607198701	0.762434607198701\\
1.95918367346939	12.4	0.760467092272206	0.760467092272206\\
1.95918367346939	12.8	0.758562490245882	0.758562490245882\\
1.95918367346939	13.2	0.756715632150544	0.756715632150544\\
1.95918367346939	13.6	0.754921903549928	0.754921903549928\\
1.95918367346939	14	0.753177172489983	0.753177172489983\\
1.95918367346939	14.4	0.751477692055222	0.751477692055222\\
1.95918367346939	14.8	0.749820071843948	0.749820071843948\\
1.95918367346939	15.2	0.748201268492448	0.748201268492448\\
1.95918367346939	15.6	0.74661851135139	0.74661851135139\\
1.95918367346939	16	0.74506928305164	0.74506928305164\\
1.95918367346939	16.4	0.743551272720105	0.743551272720105\\
1.95918367346939	16.8	0.742062369719978	0.742062369719978\\
1.95918367346939	17.2	0.740600657868407	0.740600657868407\\
1.95918367346939	17.6	0.739164370179443	0.739164370179443\\
1.95918367346939	18	0.73775188366831	0.73775188366831\\
1.95918367346939	18.4	0.736361696226295	0.736361696226295\\
1.95918367346939	18.8	0.734992423019615	0.734992423019615\\
1.95918367346939	19.2	0.733642793690664	0.733642793690664\\
1.95918367346939	19.6	0.732311625810715	0.732311625810715\\
1.95918367346939	20	0.730997821906791	0.730997821906791\\
2	0	1	1\\
2	0.4	1	1\\
2	0.8	1	1\\
2	1.2	1	1\\
2	1.6	1	1\\
2	2	1	1\\
2	2.4	1	1\\
2	2.8	1	1\\
2	3.2	1	1\\
2	3.6	1	1\\
2	4	1	1\\
2	4.4	1	1\\
2	4.8	1	1\\
2	5.2	1	1\\
2	5.6	1	1\\
2	6	1	1\\
2	6.4	1	1\\
2	6.8	1	1\\
2	7.2	1	1\\
2	7.6	1	1\\
2	8	1	1\\
2	8.4	1	1\\
2	8.8	1	1\\
2	9.2	1	1\\
2	9.6	1	1\\
2	10	1	1\\
2	10.4	1	1\\
2	10.8	1	1\\
2	11.2	1	1\\
2	11.6	1	1\\
2	12	1	1\\
2	12.4	1	1\\
2	12.8	1	1\\
2	13.2	1	1\\
2	13.6	1	1\\
2	14	1	1\\
2	14.4	1	1\\
2	14.8	1	1\\
2	15.2	1	1\\
2	15.6	1	1\\
2	16	1	1\\
2	16.4	1	1\\
2	16.8	1	1\\
2	17.2	1	1\\
2	17.6	1	1\\
2	18	1	1\\
2	18.4	1	1\\
2	18.8	1	1\\
2	19.2	1	1\\
2	19.6	1	1\\
2	20	1	1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/cts_war-smoothing-good.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.475\linewidth,
height=0.375\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=2,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Strategy},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Time},
zmin=0,
zmax=1,
zlabel style={font=\color{white!15!black}},
zlabel={Distribution function value},
view={-45}{35.2643896827547},
axis background/.style={fill=white},
title style={font=\normalsize},xlabel style={font=\normalsize},ylabel style={font=\normalsize},legend style={font=\normalsize},ticklabel style={font=\normalsize}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0.000347385193017813	0.000347385193017813\\
0	0.4	0.0538884852290978	0.0538884852290978\\
0	0.8	0.0944153576735363	0.0944153576735363\\
0	1.2	0.110003049076396	0.110003049076396\\
0	1.6	0.0960140037365486	0.0960140037365486\\
0	2	0.0752799498742001	0.0752799498742001\\
0	2.4	0.0571910813075124	0.0571910813075124\\
0	2.8	0.0408583478795215	0.0408583478795215\\
0	3.2	0.027158989807696	0.027158989807696\\
0	3.6	0.0176260423220477	0.0176260423220477\\
0	4	0.0120893887615442	0.0120893887615442\\
0	4.4	0.00938240818625024	0.00938240818625024\\
0	4.8	0.0183849427804472	0.0183849427804472\\
0	5.2	0.0495270373626576	0.0495270373626576\\
0	5.6	0.0770619403082446	0.0770619403082446\\
0	6	0.0875790435922642	0.0875790435922642\\
0	6.4	0.0800997621245386	0.0800997621245386\\
0	6.8	0.0690078687169225	0.0690078687169225\\
0	7.2	0.0582303856295086	0.0582303856295086\\
0	7.6	0.0465495621431366	0.0465495621431366\\
0	8	0.0328726771476167	0.0328726771476167\\
0	8.4	0.0232467282916194	0.0232467282916194\\
0	8.8	0.018842993969851	0.018842993969851\\
0	9.2	0.019954537504844	0.019954537504844\\
0	9.6	0.0393311926646125	0.0393311926646125\\
0	10	0.0610652568033682	0.0610652568033682\\
0	10.4	0.0711705425268392	0.0711705425268392\\
0	10.8	0.0664687104358357	0.0664687104358357\\
0	11.2	0.0571670601864781	0.0571670601864781\\
0	11.6	0.0477859015208038	0.0477859015208038\\
0	12	0.0386217390635321	0.0386217390635321\\
0	12.4	0.0301023311709933	0.0301023311709933\\
0	12.8	0.0224637078301634	0.0224637078301634\\
0	13.2	0.0182282822221271	0.0182282822221271\\
0	13.6	0.0309522360799024	0.0309522360799024\\
0	14	0.0557803059756184	0.0557803059756184\\
0	14.4	0.0728870508558526	0.0728870508558526\\
0	14.8	0.0748100519477624	0.0748100519477624\\
0	15.2	0.0658745714466021	0.0658745714466021\\
0	15.6	0.0573069004975075	0.0573069004975075\\
0	16	0.0488101863193973	0.0488101863193973\\
0	16.4	0.0383402498417171	0.0383402498417171\\
0	16.8	0.0274999509594959	0.0274999509594959\\
0	17.2	0.0201687053390223	0.0201687053390223\\
0	17.6	0.017159418552787	0.017159418552787\\
0	18	0.0241898929551448	0.0241898929551448\\
0	18.4	0.0471111799466387	0.0471111799466387\\
0	18.8	0.0670535669892732	0.0670535669892732\\
0	19.2	0.0736812516009717	0.0736812516009717\\
0	19.6	0.0660408923877393	0.0660408923877393\\
0	20	0.0564022540571253	0.0564022540571253\\
0.0408163265306122	0	0.000865536673753344	0.000865536673753344\\
0.0408163265306122	0.4	0.0982726160190698	0.0982726160190698\\
0.0408163265306122	0.8	0.176168315770761	0.176168315770761\\
0.0408163265306122	1.2	0.211828789790016	0.211828789790016\\
0.0408163265306122	1.6	0.193838509454125	0.193838509454125\\
0.0408163265306122	2	0.152868063898756	0.152868063898756\\
0.0408163265306122	2.4	0.116135702618899	0.116135702618899\\
0.0408163265306122	2.8	0.0829694566067305	0.0829694566067305\\
0.0408163265306122	3.2	0.0551507034248361	0.0551507034248361\\
0.0408163265306122	3.6	0.0357925180406158	0.0357925180406158\\
0.0408163265306122	4	0.0245494511723901	0.0245494511723901\\
0.0408163265306122	4.4	0.0190713724902621	0.0190713724902621\\
0.0408163265306122	4.8	0.0322772321348312	0.0322772321348312\\
0.0408163265306122	5.2	0.0885337831017483	0.0885337831017483\\
0.0408163265306122	5.6	0.141807323898599	0.141807323898599\\
0.0408163265306122	6	0.16621597731765	0.16621597731765\\
0.0408163265306122	6.4	0.158090568764684	0.158090568764684\\
0.0408163265306122	6.8	0.13624511951368	0.13624511951368\\
0.0408163265306122	7.2	0.114966684190242	0.114966684190242\\
0.0408163265306122	7.6	0.0919047461604313	0.0919047461604313\\
0.0408163265306122	8	0.0649019004641911	0.0649019004641911\\
0.0408163265306122	8.4	0.0458969873042472	0.0458969873042472\\
0.0408163265306122	8.8	0.0372025105709191	0.0372025105709191\\
0.0408163265306122	9.2	0.037961835415146	0.037961835415146\\
0.0408163265306122	9.6	0.0728152794635774	0.0728152794635774\\
0.0408163265306122	10	0.11424965592846	0.11424965592846\\
0.0408163265306122	10.4	0.135840814678345	0.135840814678345\\
0.0408163265306122	10.8	0.13033167079221	0.13033167079221\\
0.0408163265306122	11.2	0.1122444617608	0.1122444617608\\
0.0408163265306122	11.6	0.0938250590193179	0.0938250590193179\\
0.0408163265306122	12	0.0758317167143327	0.0758317167143327\\
0.0408163265306122	12.4	0.0591043154748876	0.0591043154748876\\
0.0408163265306122	12.8	0.0441062875425761	0.0441062875425761\\
0.0408163265306122	13.2	0.035698196809557	0.035698196809557\\
0.0408163265306122	13.6	0.0574048555104154	0.0574048555104154\\
0.0408163265306122	14	0.104060167360081	0.104060167360081\\
0.0408163265306122	14.4	0.13862394907041	0.13862394907041\\
0.0408163265306122	14.8	0.146540650620279	0.146540650620279\\
0.0408163265306122	15.2	0.131326345985599	0.131326345985599\\
0.0408163265306122	15.6	0.114245993208449	0.114245993208449\\
0.0408163265306122	16	0.0973070985577297	0.0973070985577297\\
0.0408163265306122	16.4	0.0764344238651949	0.0764344238651949\\
0.0408163265306122	16.8	0.0548234014276847	0.0548234014276847\\
0.0408163265306122	17.2	0.0402079636689715	0.0402079636689715\\
0.0408163265306122	17.6	0.0342087043344438	0.0342087043344438\\
0.0408163265306122	18	0.044699562476883	0.044699562476883\\
0.0408163265306122	18.4	0.0862930697505769	0.0862930697505769\\
0.0408163265306122	18.8	0.12483685996773	0.12483685996773\\
0.0408163265306122	19.2	0.140484711116111	0.140484711116111\\
0.0408163265306122	19.6	0.129267437097022	0.129267437097022\\
0.0408163265306122	20	0.110327641307533	0.110327641307533\\
0.0816326530612245	0	0.00162563006655485	0.00162563006655485\\
0.0816326530612245	0.4	0.133071508747959	0.133071508747959\\
0.0816326530612245	0.8	0.24443318963674	0.24443318963674\\
0.0816326530612245	1.2	0.303517549555537	0.303517549555537\\
0.0816326530612245	1.6	0.290898401037201	0.290898401037201\\
0.0816326530612245	2	0.235210270690165	0.235210270690165\\
0.0816326530612245	2.4	0.178692065256189	0.178692065256189\\
0.0816326530612245	2.8	0.127660858977124	0.127660858977124\\
0.0816326530612245	3.2	0.0848575663907148	0.0848575663907148\\
0.0816326530612245	3.6	0.0550721167149183	0.0550721167149183\\
0.0816326530612245	4	0.0377729848098106	0.0377729848098106\\
0.0816326530612245	4.4	0.0293540132316395	0.0293540132316395\\
0.0816326530612245	4.8	0.0436519190093989	0.0436519190093989\\
0.0816326530612245	5.2	0.118811403711145	0.118811403711145\\
0.0816326530612245	5.6	0.194954916766845	0.194954916766845\\
0.0816326530612245	6	0.235109332812396	0.235109332812396\\
0.0816326530612245	6.4	0.232467336917873	0.232467336917873\\
0.0816326530612245	6.8	0.203563151260603	0.203563151260603\\
0.0816326530612245	7.2	0.171755174301615	0.171755174301615\\
0.0816326530612245	7.6	0.137301652275281	0.137301652275281\\
0.0816326530612245	8	0.0969605873670956	0.0969605873670956\\
0.0816326530612245	8.4	0.0685680822221113	0.0685680822221113\\
0.0816326530612245	8.8	0.0555789160361663	0.0555789160361663\\
0.0816326530612245	9.2	0.0552271118938359	0.0552271118938359\\
0.0816326530612245	9.6	0.101718145910898	0.101718145910898\\
0.0816326530612245	10	0.160374852503721	0.160374852503721\\
0.0816326530612245	10.4	0.19406293055722	0.19406293055722\\
0.0816326530612245	10.8	0.191469563862382	0.191469563862382\\
0.0816326530612245	11.2	0.166223440604299	0.166223440604299\\
0.0816326530612245	11.6	0.138946045804276	0.138946045804276\\
0.0816326530612245	12	0.11229960624738	0.11229960624738\\
0.0816326530612245	12.4	0.0875279057752928	0.0875279057752928\\
0.0816326530612245	12.8	0.0653172437427999	0.0653172437427999\\
0.0816326530612245	13.2	0.0527917537754749	0.0527917537754749\\
0.0816326530612245	13.6	0.0798978737880549	0.0798978737880549\\
0.0816326530612245	14	0.145090415675491	0.145090415675491\\
0.0816326530612245	14.4	0.196780693224179	0.196780693224179\\
0.0816326530612245	14.8	0.214003307524434	0.214003307524434\\
0.0816326530612245	15.2	0.197688415743548	0.197688415743548\\
0.0816326530612245	15.6	0.172108104308073	0.172108104308073\\
0.0816326530612245	16	0.146590176146775	0.146590176146775\\
0.0816326530612245	16.4	0.115146128331314	0.115146128331314\\
0.0816326530612245	16.8	0.0825897821573803	0.0825897821573803\\
0.0816326530612245	17.2	0.0605720709393142	0.0605720709393142\\
0.0816326530612245	17.6	0.0515343697270347	0.0515343697270347\\
0.0816326530612245	18	0.0634514662494662	0.0634514662494662\\
0.0816326530612245	18.4	0.119405087142714	0.119405087142714\\
0.0816326530612245	18.8	0.174498885516453	0.174498885516453\\
0.0816326530612245	19.2	0.200555827654525	0.200555827654525\\
0.0816326530612245	19.6	0.189976029694412	0.189976029694412\\
0.0816326530612245	20	0.162876118093566	0.162876118093566\\
0.122448979591837	0	0.00272221416656839	0.00272221416656839\\
0.122448979591837	0.4	0.158198155113058	0.158198155113058\\
0.122448979591837	0.8	0.298196105925468	0.298196105925468\\
0.122448979591837	1.2	0.382480399426093	0.382480399426093\\
0.122448979591837	1.6	0.383132204094739	0.383132204094739\\
0.122448979591837	2	0.323705846294722	0.323705846294722\\
0.122448979591837	2.4	0.246884962755212	0.246884962755212\\
0.122448979591837	2.8	0.176379104291391	0.176379104291391\\
0.122448979591837	3.2	0.117241115814704	0.117241115814704\\
0.122448979591837	3.6	0.0760888708993323	0.0760888708993323\\
0.122448979591837	4	0.0521880024977788	0.0521880024977788\\
0.122448979591837	4.4	0.0405631538615333	0.0405631538615333\\
0.122448979591837	4.8	0.0539535588820935	0.0539535588820935\\
0.122448979591837	5.2	0.141873614792432	0.141873614792432\\
0.122448979591837	5.6	0.237133789859438	0.237133789859438\\
0.122448979591837	6	0.293317235494497	0.293317235494497\\
0.122448979591837	6.4	0.300548657023216	0.300548657023216\\
0.122448979591837	6.8	0.271406833927466	0.271406833927466\\
0.122448979591837	7.2	0.229201308401208	0.229201308401208\\
0.122448979591837	7.6	0.183224281161269	0.183224281161269\\
0.122448979591837	8	0.12939053264772	0.12939053264772\\
0.122448979591837	8.4	0.0915017217022596	0.0915017217022596\\
0.122448979591837	8.8	0.0741681310435512	0.0741681310435512\\
0.122448979591837	9.2	0.0722347564287101	0.0722347564287101\\
0.122448979591837	9.6	0.126641050148017	0.126641050148017\\
0.122448979591837	10	0.199702340010869	0.199702340010869\\
0.122448979591837	10.4	0.245307188440802	0.245307188440802\\
0.122448979591837	10.8	0.248386989271773	0.248386989271773\\
0.122448979591837	11.2	0.219074583446823	0.219074583446823\\
0.122448979591837	11.6	0.183124275345843	0.183124275345843\\
0.122448979591837	12	0.148005536225501	0.148005536225501\\
0.122448979591837	12.4	0.115357613992254	0.115357613992254\\
0.122448979591837	12.8	0.0860850185318473	0.0860850185318473\\
0.122448979591837	13.2	0.0695402803815167	0.0695402803815167\\
0.122448979591837	13.6	0.0993232014405411	0.0993232014405411\\
0.122448979591837	14	0.179339034217565	0.179339034217565\\
0.122448979591837	14.4	0.246930267597518	0.246930267597518\\
0.122448979591837	14.8	0.275667252457574	0.275667252457574\\
0.122448979591837	15.2	0.263598899961856	0.263598899961856\\
0.122448979591837	15.6	0.23181518019571	0.23181518019571\\
0.122448979591837	16	0.197446714986235	0.197446714986235\\
0.122448979591837	16.4	0.155093781725438	0.155093781725438\\
0.122448979591837	16.8	0.111242660368154	0.111242660368154\\
0.122448979591837	17.2	0.0815863432410776	0.0815863432410776\\
0.122448979591837	17.6	0.0694131917905671	0.0694131917905671\\
0.122448979591837	18	0.0809681266510618	0.0809681266510618\\
0.122448979591837	18.4	0.147148041030039	0.147148041030039\\
0.122448979591837	18.8	0.216266187957788	0.216266187957788\\
0.122448979591837	19.2	0.253145300405129	0.253145300405129\\
0.122448979591837	19.6	0.246617165545256	0.246617165545256\\
0.122448979591837	20	0.21375971305524	0.21375971305524\\
0.163265306122449	0	0.00427811425307619	0.00427811425307619\\
0.163265306122449	0.4	0.173594867135489	0.173594867135489\\
0.163265306122449	0.8	0.336415642261267	0.336415642261267\\
0.163265306122449	1.2	0.445876917953886	0.445876917953886\\
0.163265306122449	1.6	0.465740190823414	0.465740190823414\\
0.163265306122449	2	0.413332099793958	0.413332099793958\\
0.163265306122449	2.4	0.322909838618685	0.322909838618685\\
0.163265306122449	2.8	0.230686377444462	0.230686377444462\\
0.163265306122449	3.2	0.153339753047838	0.153339753047838\\
0.163265306122449	3.6	0.0995166976390132	0.0995166976390132\\
0.163265306122449	4	0.0682567319447644	0.0682567319447644\\
0.163265306122449	4.4	0.053058223379576	0.053058223379576\\
0.163265306122449	4.8	0.0647369401991008	0.0647369401991008\\
0.163265306122449	5.2	0.159559738438726	0.159559738438726\\
0.163265306122449	5.6	0.269565746619846	0.269565746619846\\
0.163265306122449	6	0.340652607184104	0.340652607184104\\
0.163265306122449	6.4	0.360387387568222	0.360387387568222\\
0.163265306122449	6.8	0.337120918267828	0.337120918267828\\
0.163265306122449	7.2	0.288962660290254	0.288962660290254\\
0.163265306122449	7.6	0.230992380191365	0.230992380191365\\
0.163265306122449	8	0.163123724219818	0.163123724219818\\
0.163265306122449	8.4	0.115356984094315	0.115356984094315\\
0.163265306122449	8.8	0.0935043817091882	0.0935043817091882\\
0.163265306122449	9.2	0.089834230293479	0.089834230293479\\
0.163265306122449	9.6	0.148884113235487	0.148884113235487\\
0.163265306122449	10	0.233279930793157	0.233279930793157\\
0.163265306122449	10.4	0.289876968969008	0.289876968969008\\
0.163265306122449	10.8	0.300408763112859	0.300408763112859\\
0.163265306122449	11.2	0.270956457584732	0.270956457584732\\
0.163265306122449	11.6	0.226858336529729	0.226858336529729\\
0.163265306122449	12	0.183352478429725	0.183352478429725\\
0.163265306122449	12.4	0.142907522046969	0.142907522046969\\
0.163265306122449	12.8	0.106643993907327	0.106643993907327\\
0.163265306122449	13.2	0.0861298309782838	0.0861298309782838\\
0.163265306122449	13.6	0.116004863247225	0.116004863247225\\
0.163265306122449	14	0.206874297050918	0.206874297050918\\
0.163265306122449	14.4	0.288357140474073	0.288357140474073\\
0.163265306122449	14.8	0.329665397269397	0.329665397269397\\
0.163265306122449	15.2	0.326118925176648	0.326118925176648\\
0.163265306122449	15.6	0.294059905180597	0.294059905180597\\
0.163265306122449	16	0.250724815794986	0.250724815794986\\
0.163265306122449	16.4	0.196943564529647	0.196943564529647\\
0.163265306122449	16.8	0.141259861078439	0.141259861078439\\
0.163265306122449	17.2	0.103601221635578	0.103601221635578\\
0.163265306122449	17.6	0.0881433237653272	0.0881433237653272\\
0.163265306122449	18	0.098513821013385	0.098513821013385\\
0.163265306122449	18.4	0.171048703027502	0.171048703027502\\
0.163265306122449	18.8	0.25127758119607	0.25127758119607\\
0.163265306122449	19.2	0.298458713269226	0.298458713269226\\
0.163265306122449	19.6	0.298188155502117	0.298188155502117\\
0.163265306122449	20	0.263199520071265	0.263199520071265\\
0.204081632653061	0	0.00644924630454841	0.00644924630454841\\
0.204081632653061	0.4	0.179246124229701	0.179246124229701\\
0.204081632653061	0.8	0.358053036664637	0.358053036664637\\
0.204081632653061	1.2	0.490653813016004	0.490653813016004\\
0.204081632653061	1.6	0.533189245677803	0.533189245677803\\
0.204081632653061	2	0.496639678979036	0.496639678979036\\
0.204081632653061	2.4	0.404733598225137	0.404733598225137\\
0.204081632653061	2.8	0.291540703497702	0.291540703497702\\
0.204081632653061	3.2	0.193790287805326	0.193790287805326\\
0.204081632653061	3.6	0.12576888310811	0.12576888310811\\
0.204081632653061	4	0.0862626387829144	0.0862626387829144\\
0.204081632653061	4.4	0.0670596451111672	0.0670596451111672\\
0.204081632653061	4.8	0.0769057429707063	0.0769057429707063\\
0.204081632653061	5.2	0.17384117974265	0.17384117974265\\
0.204081632653061	5.6	0.293889596759109	0.293889596759109\\
0.204081632653061	6	0.377593177013774	0.377593177013774\\
0.204081632653061	6.4	0.410771890863595	0.410771890863595\\
0.204081632653061	6.8	0.397836168238761	0.397836168238761\\
0.204081632653061	7.2	0.350576042476348	0.350576042476348\\
0.204081632653061	7.6	0.281269724238786	0.281269724238786\\
0.204081632653061	8	0.198628911006074	0.198628911006074\\
0.204081632653061	8.4	0.140465356815432	0.140465356815432\\
0.204081632653061	8.8	0.113856360268999	0.113856360268999\\
0.204081632653061	9.2	0.108402040849769	0.108402040849769\\
0.204081632653061	9.6	0.169354708982358	0.169354708982358\\
0.204081632653061	10	0.262053547285288	0.262053547285288\\
0.204081632653061	10.4	0.32822797892764	0.32822797892764\\
0.204081632653061	10.8	0.347158094568745	0.347158094568745\\
0.204081632653061	11.2	0.320851557326199	0.320851557326199\\
0.204081632653061	11.6	0.270464593686515	0.270464593686515\\
0.204081632653061	12	0.218597960472576	0.218597960472576\\
0.204081632653061	12.4	0.170378350612972	0.170378350612972\\
0.204081632653061	12.8	0.127143956626289	0.127143956626289\\
0.204081632653061	13.2	0.102666140875425	0.102666140875425\\
0.204081632653061	13.6	0.131123926492162	0.131123926492162\\
0.204081632653061	14	0.228610991968809	0.228610991968809\\
0.204081632653061	14.4	0.321147966161367	0.321147966161367\\
0.204081632653061	14.8	0.374788929269729	0.374788929269729\\
0.204081632653061	15.2	0.382625787554543	0.382625787554543\\
0.204081632653061	15.6	0.356093714766412	0.356093714766412\\
0.204081632653061	16	0.307529647974308	0.307529647974308\\
0.204081632653061	16.4	0.241550012168735	0.241550012168735\\
0.204081632653061	16.8	0.173254308887632	0.173254308887632\\
0.204081632653061	17.2	0.127066230402276	0.127066230402276\\
0.204081632653061	17.6	0.108107218323971	0.108107218323971\\
0.204081632653061	18	0.117019501177476	0.117019501177476\\
0.204081632653061	18.4	0.192518564463298	0.192518564463298\\
0.204081632653061	18.8	0.280853840674812	0.280853840674812\\
0.204081632653061	19.2	0.337150687377554	0.337150687377554\\
0.204081632653061	19.6	0.344350889969952	0.344350889969952\\
0.204081632653061	20	0.310604923599463	0.310604923599463\\
0.244897959183673	0	0.00942882970251832	0.00942882970251832\\
0.244897959183673	0.4	0.181070410292278	0.181070410292278\\
0.244897959183673	0.8	0.366415853397698	0.366415853397698\\
0.244897959183673	1.2	0.517099889035842	0.517099889035842\\
0.244897959183673	1.6	0.582396662885198	0.582396662885198\\
0.244897959183673	2	0.567449837177624	0.567449837177624\\
0.244897959183673	2.4	0.48462391284606	0.48462391284606\\
0.244897959183673	2.8	0.359163630823439	0.359163630823439\\
0.244897959183673	3.2	0.238776287989366	0.238776287989366\\
0.244897959183673	3.6	0.154964561914943	0.154964561914943\\
0.244897959183673	4	0.106287435319995	0.106287435319995\\
0.244897959183673	4.4	0.0826309586764983	0.0826309586764983\\
0.244897959183673	4.8	0.0904127083499431	0.0904127083499431\\
0.244897959183673	5.2	0.186426687234473	0.186426687234473\\
0.244897959183673	5.6	0.31174769781851	0.31174769781851\\
0.244897959183673	6	0.404912134252078	0.404912134252078\\
0.244897959183673	6.4	0.450952815941578	0.450952815941578\\
0.244897959183673	6.8	0.451059663799681	0.451059663799681\\
0.244897959183673	7.2	0.410585642958726	0.410585642958726\\
0.244897959183673	7.6	0.334750720141565	0.334750720141565\\
0.244897959183673	8	0.23639025752884	0.23639025752884\\
0.244897959183673	8.4	0.167169228806097	0.167169228806097\\
0.244897959183673	8.8	0.13550159535669	0.13550159535669\\
0.244897959183673	9.2	0.128141776141111	0.128141776141111\\
0.244897959183673	9.6	0.189120239338906	0.189120239338906\\
0.244897959183673	10	0.287262190978081	0.287262190978081\\
0.244897959183673	10.4	0.361271462874912	0.361271462874912\\
0.244897959183673	10.8	0.388836872873994	0.388836872873994\\
0.244897959183673	11.2	0.368169966744425	0.368169966744425\\
0.244897959183673	11.6	0.314673934642691	0.314673934642691\\
0.244897959183673	12	0.254313112042009	0.254313112042009\\
0.244897959183673	12.4	0.198215246268985	0.198215246268985\\
0.244897959183673	12.8	0.147917095004288	0.147917095004288\\
0.244897959183673	13.2	0.119422808117414	0.119422808117414\\
0.244897959183673	13.6	0.145859893161869	0.145859893161869\\
0.244897959183673	14	0.245620201156436	0.245620201156436\\
0.244897959183673	14.4	0.345716436211991	0.345716436211991\\
0.244897959183673	14.8	0.410217567691363	0.410217567691363\\
0.244897959183673	15.2	0.430732084405173	0.430732084405173\\
0.244897959183673	15.6	0.414173040301166	0.414173040301166\\
0.244897959183673	16	0.367063933653482	0.367063933653482\\
0.244897959183673	16.4	0.289420101170178	0.289420101170178\\
0.244897959183673	16.8	0.207589638088696	0.207589638088696\\
0.244897959183673	17.2	0.152248062122433	0.152248062122433\\
0.244897959183673	17.6	0.129531775981421	0.129531775981421\\
0.244897959183673	18	0.136867036613959	0.136867036613959\\
0.244897959183673	18.4	0.212891865024596	0.212891865024596\\
0.244897959183673	18.8	0.306484132511186	0.306484132511186\\
0.244897959183673	19.2	0.37031204806077	0.37031204806077\\
0.244897959183673	19.6	0.385399933764717	0.385399933764717\\
0.244897959183673	20	0.355420148159439	0.355420148159439\\
0.285714285714286	0	0.013450344083851	0.013450344083851\\
0.285714285714286	0.4	0.182521322795427	0.182521322795427\\
0.285714285714286	0.8	0.367865379000255	0.367865379000255\\
0.285714285714286	1.2	0.528529842218457	0.528529842218457\\
0.285714285714286	1.6	0.613267783073757	0.613267783073757\\
0.285714285714286	2	0.62209080999152	0.62209080999152\\
0.285714285714286	2.4	0.556215168618239	0.556215168618239\\
0.285714285714286	2.8	0.429323038612326	0.429323038612326\\
0.285714285714286	3.2	0.288064585546651	0.288064585546651\\
0.285714285714286	3.6	0.18695240921257	0.18695240921257\\
0.285714285714286	4	0.128227330536416	0.128227330536416\\
0.285714285714286	4.4	0.0996914560140259	0.0996914560140259\\
0.285714285714286	4.8	0.105211430752117	0.105211430752117\\
0.285714285714286	5.2	0.198994957407309	0.198994957407309\\
0.285714285714286	5.6	0.324871513241301	0.324871513241301\\
0.285714285714286	6	0.423702959597225	0.423702959597225\\
0.285714285714286	6.4	0.48067637962986	0.48067637962986\\
0.285714285714286	6.8	0.494752659066456	0.494752659066456\\
0.285714285714286	7.2	0.465355996500728	0.465355996500728\\
0.285714285714286	7.6	0.389592224449299	0.389592224449299\\
0.285714285714286	8	0.276164803704412	0.276164803704412\\
0.285714285714286	8.4	0.195296784822113	0.195296784822113\\
0.285714285714286	8.8	0.158300819477509	0.158300819477509\\
0.285714285714286	9.2	0.148925434232926	0.148925434232926\\
0.285714285714286	9.6	0.208679073753307	0.208679073753307\\
0.285714285714286	10	0.309728253983735	0.309728253983735\\
0.285714285714286	10.4	0.389710248597776	0.389710248597776\\
0.285714285714286	10.8	0.425629099732085	0.425629099732085\\
0.285714285714286	11.2	0.412417287898049	0.412417287898049\\
0.285714285714286	11.6	0.35938392895172	0.35938392895172\\
0.285714285714286	12	0.291004604781958	0.291004604781958\\
0.285714285714286	12.4	0.226813116080055	0.226813116080055\\
0.285714285714286	12.8	0.169258106381506	0.169258106381506\\
0.285714285714286	13.2	0.136637550528905	0.136637550528905\\
0.285714285714286	13.6	0.160976821394054	0.160976821394054\\
0.285714285714286	14	0.259509197276254	0.259509197276254\\
0.285714285714286	14.4	0.363173976393149	0.363173976393149\\
0.285714285714286	14.8	0.435937429902595	0.435937429902595\\
0.285714285714286	15.2	0.468787816043557	0.468787816043557\\
0.285714285714286	15.6	0.464924608573652	0.464924608573652\\
0.285714285714286	16	0.424949419357569	0.424949419357569\\
0.285714285714286	16.4	0.340545040419497	0.340545040419497\\
0.285714285714286	16.8	0.244274347871358	0.244274347871358\\
0.285714285714286	17.2	0.179152950176373	0.179152950176373\\
0.285714285714286	17.6	0.152422300061824	0.152422300061824\\
0.285714285714286	18	0.1580952478011	0.1580952478011\\
0.285714285714286	18.4	0.232921504375957	0.232921504375957\\
0.285714285714286	18.8	0.329284239265743	0.329284239265743\\
0.285714285714286	19.2	0.398928114132451	0.398928114132451\\
0.285714285714286	19.6	0.421773776183315	0.421773776183315\\
0.285714285714286	20	0.397382595300377	0.397382595300377\\
0.326530612244898	0	0.0187884658953685	0.0187884658953685\\
0.326530612244898	0.4	0.184135056555768	0.184135056555768\\
0.326530612244898	0.8	0.368897736074088	0.368897736074088\\
0.326530612244898	1.2	0.530944965874313	0.530944965874313\\
0.326530612244898	1.6	0.628815068770621	0.628815068770621\\
0.326530612244898	2	0.660095364030412	0.660095364030412\\
0.326530612244898	2.4	0.615755889761124	0.615755889761124\\
0.326530612244898	2.8	0.496422875013289	0.496422875013289\\
0.326530612244898	3.2	0.34116026791857	0.34116026791857\\
0.326530612244898	3.6	0.221404203127558	0.221404203127558\\
0.326530612244898	4	0.151857202890115	0.151857202890115\\
0.326530612244898	4.4	0.118066082255389	0.118066082255389\\
0.326530612244898	4.8	0.121150062997703	0.121150062997703\\
0.326530612244898	5.2	0.212514408847513	0.212514408847513\\
0.326530612244898	5.6	0.335901556432382	0.335901556432382\\
0.326530612244898	6	0.436075165874208	0.436075165874208\\
0.326530612244898	6.4	0.500883396761458	0.500883396761458\\
0.326530612244898	6.8	0.52810555893207	0.52810555893207\\
0.326530612244898	7.2	0.512197476692507	0.512197476692507\\
0.326530612244898	7.6	0.44194264241623	0.44194264241623\\
0.326530612244898	8	0.317338725944892	0.317338725944892\\
0.326530612244898	8.4	0.224413944301595	0.224413944301595\\
0.326530612244898	8.8	0.181902181940582	0.181902181940582\\
0.326530612244898	9.2	0.170440317605013	0.170440317605013\\
0.326530612244898	9.6	0.228206771293286	0.228206771293286\\
0.326530612244898	10	0.329920773586519	0.329920773586519\\
0.326530612244898	10.4	0.413957265221834	0.413957265221834\\
0.326530612244898	10.8	0.457514854781879	0.457514854781879\\
0.326530612244898	11.2	0.452935206798734	0.452935206798734\\
0.326530612244898	11.6	0.403463409572059	0.403463409572059\\
0.326530612244898	12	0.328968925119662	0.328968925119662\\
0.326530612244898	12.4	0.256403045772432	0.256403045772432\\
0.326530612244898	12.8	0.191339437277405	0.191339437277405\\
0.326530612244898	13.2	0.154449472220751	0.154449472220751\\
0.326530612244898	13.6	0.176618155749032	0.176618155749032\\
0.326530612244898	14	0.272777786916907	0.272777786916907\\
0.326530612244898	14.4	0.375767270579184	0.375767270579184\\
0.326530612244898	14.8	0.453259023087806	0.453259023087806\\
0.326530612244898	15.2	0.496560142122516	0.496560142122516\\
0.326530612244898	15.6	0.506209631363093	0.506209631363093\\
0.326530612244898	16	0.477370589211563	0.477370589211563\\
0.326530612244898	16.4	0.392570039946419	0.392570039946419\\
0.326530612244898	16.8	0.282856597860504	0.282856597860504\\
0.326530612244898	17.2	0.207449510868198	0.207449510868198\\
0.326530612244898	17.6	0.176496851221829	0.176496851221829\\
0.326530612244898	18	0.180410772141737	0.180410772141737\\
0.326530612244898	18.4	0.253109147223071	0.253109147223071\\
0.326530612244898	18.8	0.35014464609838	0.35014464609838\\
0.326530612244898	19.2	0.423887810414938	0.423887810414938\\
0.326530612244898	19.6	0.453978277967225	0.453978277967225\\
0.326530612244898	20	0.436416856776009	0.436416856776009\\
0.36734693877551	0	0.025757171320504	0.025757171320504\\
0.36734693877551	0.4	0.186222270714033	0.186222270714033\\
0.36734693877551	0.8	0.370232993694548	0.370232993694548\\
0.36734693877551	1.2	0.531902988099957	0.531902988099957\\
0.36734693877551	1.6	0.634594022447086	0.634594022447086\\
0.36734693877551	2	0.684083420787982	0.684083420787982\\
0.36734693877551	2.4	0.662580703489348	0.662580703489348\\
0.36734693877551	2.8	0.557244095645323	0.557244095645323\\
0.36734693877551	3.2	0.396332256867014	0.396332256867014\\
0.36734693877551	3.6	0.258146830080024	0.258146830080024\\
0.36734693877551	4	0.177058316857323	0.177058316857323\\
0.36734693877551	4.4	0.137662508468879	0.137662508468879\\
0.36734693877551	4.8	0.138148516552173	0.138148516552173\\
0.36734693877551	5.2	0.226932820907423	0.226932820907423\\
0.36734693877551	5.6	0.34765545505003	0.34765545505003\\
0.36734693877551	6	0.445983855488922	0.445983855488922\\
0.36734693877551	6.4	0.514623147847729	0.514623147847729\\
0.36734693877551	6.8	0.55266197438317	0.55266197438317\\
0.36734693877551	7.2	0.550742342052204	0.550742342052204\\
0.36734693877551	7.6	0.489751574420653	0.489751574420653\\
0.36734693877551	8	0.35923818253737	0.35923818253737\\
0.36734693877551	8.4	0.254256420428617	0.254256420428617\\
0.36734693877551	8.8	0.206091460993222	0.206091460993222\\
0.36734693877551	9.2	0.192491142784564	0.192491142784564\\
0.36734693877551	9.6	0.247882495083635	0.247882495083635\\
0.36734693877551	10	0.348228797133766	0.348228797133766\\
0.36734693877551	10.4	0.434339743412387	0.434339743412387\\
0.36734693877551	10.8	0.484408637645619	0.484408637645619\\
0.36734693877551	11.2	0.488979820925093	0.488979820925093\\
0.36734693877551	11.6	0.445584427869887	0.445584427869887\\
0.36734693877551	12	0.368004978172402	0.368004978172402\\
0.36734693877551	12.4	0.286832858340955	0.286832858340955\\
0.36734693877551	12.8	0.21404752639459	0.21404752639459\\
0.36734693877551	13.2	0.172766968889481	0.172766968889481\\
0.36734693877551	13.6	0.192703454960344	0.192703454960344\\
0.36734693877551	14	0.286429964875406	0.286429964875406\\
0.36734693877551	14.4	0.387148506322252	0.387148506322252\\
0.36734693877551	14.8	0.465198826510422	0.465198826510422\\
0.36734693877551	15.2	0.515819061728778	0.515819061728778\\
0.36734693877551	15.6	0.538005483515017	0.538005483515017\\
0.36734693877551	16	0.522375268724656	0.522375268724656\\
0.36734693877551	16.4	0.442293877745094	0.442293877745094\\
0.36734693877551	16.8	0.322960392685326	0.322960392685326\\
0.36734693877551	17.2	0.23685937336948	0.23685937336948\\
0.36734693877551	17.6	0.201518593160961	0.201518593160961\\
0.36734693877551	18	0.203604279990617	0.203604279990617\\
0.36734693877551	18.4	0.273598186452636	0.273598186452636\\
0.36734693877551	18.8	0.369585318405747	0.369585318405747\\
0.36734693877551	19.2	0.445792284415656	0.445792284415656\\
0.36734693877551	19.6	0.482358348590317	0.482358348590317\\
0.36734693877551	20	0.472394976191192	0.472394976191192\\
0.408163265306122	0	0.034704234561697	0.034704234561697\\
0.408163265306122	0.4	0.188902027703697	0.188902027703697\\
0.408163265306122	0.8	0.37194731990648	0.37194731990648\\
0.408163265306122	1.2	0.533132984909462	0.533132984909462\\
0.408163265306122	1.6	0.636074573785549	0.636074573785549\\
0.408163265306122	2	0.697604101178058	0.697604101178058\\
0.408163265306122	2.4	0.697647433339543	0.697647433339543\\
0.408163265306122	2.8	0.610264356631475	0.610264356631475\\
0.408163265306122	3.2	0.450725055882735	0.450725055882735\\
0.408163265306122	3.6	0.296969827994755	0.296969827994755\\
0.408163265306122	4	0.203686320245964	0.203686320245964\\
0.408163265306122	4.4	0.158368486160858	0.158368486160858\\
0.408163265306122	4.8	0.156109424131062	0.156109424131062\\
0.408163265306122	5.2	0.242167604801885	0.242167604801885\\
0.408163265306122	5.6	0.360074860502811	0.360074860502811\\
0.408163265306122	6	0.45626493912112	0.45626493912112\\
0.408163265306122	6.4	0.524982395338276	0.524982395338276\\
0.408163265306122	6.8	0.570645814961606	0.570645814961606\\
0.408163265306122	7.2	0.581793967036552	0.581793967036552\\
0.408163265306122	7.6	0.532266155456155	0.532266155456155\\
0.408163265306122	8	0.400368681462485	0.400368681462485\\
0.408163265306122	8.4	0.284672903553698	0.284672903553698\\
0.408163265306122	8.8	0.230746010266575	0.230746010266575\\
0.408163265306122	9.2	0.2149661059583	0.2149661059583\\
0.408163265306122	9.6	0.267932856752311	0.267932856752311\\
0.408163265306122	10	0.365341793763636	0.365341793763636\\
0.408163265306122	10.4	0.451481927766121	0.451481927766121\\
0.408163265306122	10.8	0.506545860090459	0.506545860090459\\
0.408163265306122	11.2	0.520107801645695	0.520107801645695\\
0.408163265306122	11.6	0.484591971409549	0.484591971409549\\
0.408163265306122	12	0.407188626327366	0.407188626327366\\
0.408163265306122	12.4	0.317763728628503	0.317763728628503\\
0.408163265306122	12.8	0.237129527224535	0.237129527224535\\
0.408163265306122	13.2	0.191386081714355	0.191386081714355\\
0.408163265306122	13.6	0.209053614933269	0.209053614933269\\
0.408163265306122	14	0.300306939786966	0.300306939786966\\
0.408163265306122	14.4	0.398719775179441	0.398719775179441\\
0.408163265306122	14.8	0.475144101081619	0.475144101081619\\
0.408163265306122	15.2	0.52921245835548	0.52921245835548\\
0.408163265306122	15.6	0.561635714555495	0.561635714555495\\
0.408163265306122	16	0.559560681029926	0.559560681029926\\
0.408163265306122	16.4	0.487804074472151	0.487804074472151\\
0.408163265306122	16.8	0.363784647261284	0.363784647261284\\
0.408163265306122	17.2	0.267069749380062	0.267069749380062\\
0.408163265306122	17.6	0.227221407391663	0.227221407391663\\
0.408163265306122	18	0.227429097025668	0.227429097025668\\
0.408163265306122	18.4	0.294553503286689	0.294553503286689\\
0.408163265306122	18.8	0.38806767728495	0.38806767728495\\
0.408163265306122	19.2	0.465200440632269	0.465200440632269\\
0.408163265306122	19.6	0.507280497243174	0.507280497243174\\
0.408163265306122	20	0.505267333022258	0.505267333022258\\
0.448979591836735	0	0.0460015090462475	0.0460015090462475\\
0.448979591836735	0.4	0.192285702262377	0.192285702262377\\
0.448979591836735	0.8	0.374111964689932	0.374111964689932\\
0.448979591836735	1.2	0.534686076823257	0.534686076823257\\
0.448979591836735	1.6	0.637263106376345	0.637263106376345\\
0.448979591836735	2	0.704082752781897	0.704082752781897\\
0.448979591836735	2.4	0.722561140888228	0.722561140888228\\
0.448979591836735	2.8	0.654977534191277	0.654977534191277\\
0.448979591836735	3.2	0.502362001546164	0.502362001546164\\
0.448979591836735	3.6	0.33771248110978	0.33771248110978\\
0.448979591836735	4	0.231630978873294	0.231630978873294\\
0.448979591836735	4.4	0.180098297055892	0.180098297055892\\
0.448979591836735	4.8	0.174958431456305	0.174958431456305\\
0.448979591836735	5.2	0.258155691816079	0.258155691816079\\
0.448979591836735	5.6	0.37310835913457	0.37310835913457\\
0.448979591836735	6	0.467054383910787	0.467054383910787\\
0.448979591836735	6.4	0.534350148684128	0.534350148684128\\
0.448979591836735	6.8	0.584124498482876	0.584124498482876\\
0.448979591836735	7.2	0.606519242692468	0.606519242692468\\
0.448979591836735	7.6	0.569413969054976	0.569413969054976\\
0.448979591836735	8	0.439687647595282	0.439687647595282\\
0.448979591836735	8.4	0.315607406425258	0.315607406425258\\
0.448979591836735	8.8	0.255820448430817	0.255820448430817\\
0.448979591836735	9.2	0.237823837734097	0.237823837734097\\
0.448979591836735	9.6	0.288324693904056	0.288324693904056\\
0.448979591836735	10	0.382489562796278	0.382489562796278\\
0.448979591836735	10.4	0.466699189814464	0.466699189814464\\
0.448979591836735	10.8	0.524926857266363	0.524926857266363\\
0.448979591836735	11.2	0.546694010467068	0.546694010467068\\
0.448979591836735	11.6	0.520088095159721	0.520088095159721\\
0.448979591836735	12	0.445578146176111	0.445578146176111\\
0.448979591836735	12.4	0.349090799476984	0.349090799476984\\
0.448979591836735	12.8	0.260507190659227	0.260507190659227\\
0.448979591836735	13.2	0.210243690995252	0.210243690995252\\
0.448979591836735	13.6	0.225613207828463	0.225613207828463\\
0.448979591836735	14	0.314361668030163	0.314361668030163\\
0.448979591836735	14.4	0.410439263054372	0.410439263054372\\
0.448979591836735	14.8	0.48512084350866	0.48512084350866\\
0.448979591836735	15.2	0.539201853568909	0.539201853568909\\
0.448979591836735	15.6	0.578767778038396	0.578767778038396\\
0.448979591836735	16	0.589279595115031	0.589279595115031\\
0.448979591836735	16.4	0.528027431211436	0.528027431211436\\
0.448979591836735	16.8	0.403512243112397	0.403512243112397\\
0.448979591836735	17.2	0.29782862772363	0.29782862772363\\
0.448979591836735	17.6	0.253390884253935	0.253390884253935\\
0.448979591836735	18	0.251686479604495	0.251686479604495\\
0.448979591836735	18.4	0.315898004503252	0.315898004503252\\
0.448979591836735	18.8	0.406154102227484	0.406154102227484\\
0.448979591836735	19.2	0.482773923707973	0.482773923707973\\
0.448979591836735	19.6	0.529270337306076	0.529270337306076\\
0.448979591836735	20	0.53520075933757	0.53520075933757\\
0.489795918367347	0	0.060030667733663	0.060030667733663\\
0.489795918367347	0.4	0.196487610200013	0.196487610200013\\
0.489795918367347	0.8	0.376800059522934	0.376800059522934\\
0.489795918367347	1.2	0.536614734301179	0.536614734301179\\
0.489795918367347	1.6	0.638739047528722	0.638739047528722\\
0.489795918367347	2	0.706675540492645	0.706675540492645\\
0.489795918367347	2.4	0.739260284035935	0.739260284035935\\
0.489795918367347	2.8	0.691601024801187	0.691601024801187\\
0.489795918367347	3.2	0.550002443239575	0.550002443239575\\
0.489795918367347	3.6	0.379706864174998	0.379706864174998\\
0.489795918367347	4	0.260767035255742	0.260767035255742\\
0.489795918367347	4.4	0.202754540735979	0.202754540735979\\
0.489795918367347	4.8	0.194611050853285	0.194611050853285\\
0.489795918367347	5.2	0.274825417895234	0.274825417895234\\
0.489795918367347	5.6	0.386697530362596	0.386697530362596\\
0.489795918367347	6	0.478303827889308	0.478303827889308\\
0.489795918367347	6.4	0.54390415991896	0.54390415991896\\
0.489795918367347	6.8	0.594654592897235	0.594654592897235\\
0.489795918367347	7.2	0.625982423820417	0.625982423820417\\
0.489795918367347	7.6	0.601345691353566	0.601345691353566\\
0.489795918367347	8	0.476478491737993	0.476478491737993\\
0.489795918367347	8.4	0.346794723785842	0.346794723785842\\
0.489795918367347	8.8	0.281093508345756	0.281093508345756\\
0.489795918367347	9.2	0.260862632099314	0.260862632099314\\
0.489795918367347	9.6	0.308878060593113	0.308878060593113\\
0.489795918367347	10	0.399768703440883	0.399768703440883\\
0.489795918367347	10.4	0.481310194811654	0.481310194811654\\
0.489795918367347	10.8	0.540736212114649	0.540736212114649\\
0.489795918367347	11.2	0.569504734505934	0.569504734505934\\
0.489795918367347	11.6	0.552195401248116	0.552195401248116\\
0.489795918367347	12	0.48272153505349	0.48272153505349\\
0.489795918367347	12.4	0.381032105041604	0.381032105041604\\
0.489795918367347	12.8	0.284343223551224	0.284343223551224\\
0.489795918367347	13.2	0.229471044333604	0.229471044333604\\
0.489795918367347	13.6	0.242497487218942	0.242497487218942\\
0.489795918367347	14	0.328691969500572	0.328691969500572\\
0.489795918367347	14.4	0.422388536737971	0.422388536737971\\
0.489795918367347	14.8	0.495289436407128	0.495289436407128\\
0.489795918367347	15.2	0.548056704370951	0.548056704370951\\
0.489795918367347	15.6	0.59126501117183	0.59126501117183\\
0.489795918367347	16	0.612463510068869	0.612463510068869\\
0.489795918367347	16.4	0.562637828418846	0.562637828418846\\
0.489795918367347	16.8	0.44083817034183	0.44083817034183\\
0.489795918367347	17.2	0.328698998303155	0.328698998303155\\
0.489795918367347	17.6	0.279629571650651	0.279629571650651\\
0.489795918367347	18	0.27600801579332	0.27600801579332\\
0.489795918367347	18.4	0.337298955619229	0.337298955619229\\
0.489795918367347	18.8	0.424206014265843	0.424206014265843\\
0.489795918367347	19.2	0.499056453017919	0.499056453017919\\
0.489795918367347	19.6	0.548808320935576	0.548808320935576\\
0.489795918367347	20	0.5624041243923	0.5624041243923\\
0.530612244897959	0	0.0771644935655518	0.0771644935655518\\
0.530612244897959	0.4	0.201619404655348	0.201619404655348\\
0.530612244897959	0.8	0.380083032487633	0.380083032487633\\
0.530612244897959	1.2	0.538970205648561	0.538970205648561\\
0.530612244897959	1.6	0.64054161596539	0.64054161596539\\
0.530612244897959	2	0.708104869544366	0.708104869544366\\
0.530612244897959	2.4	0.749725236229595	0.749725236229595\\
0.530612244897959	2.8	0.720794048374978	0.720794048374978\\
0.530612244897959	3.2	0.592969344690072	0.592969344690072\\
0.530612244897959	3.6	0.421560783544672	0.421560783544672\\
0.530612244897959	4	0.29088009994754	0.29088009994754\\
0.530612244897959	4.4	0.226170507627868	0.226170507627868\\
0.530612244897959	4.8	0.214922674070114	0.214922674070114\\
0.530612244897959	5.2	0.292054123565865	0.292054123565865\\
0.530612244897959	5.6	0.400742382106636	0.400742382106636\\
0.530612244897959	6	0.48993049519889	0.48993049519889\\
0.530612244897959	6.4	0.553822025970667	0.553822025970667\\
0.530612244897959	6.8	0.603774521353378	0.603774521353378\\
0.530612244897959	7.2	0.641439491803272	0.641439491803272\\
0.530612244897959	7.6	0.628610278525536	0.628610278525536\\
0.530612244897959	8	0.510470585632446	0.510470585632446\\
0.530612244897959	8.4	0.377769934397725	0.377769934397725\\
0.530612244897959	8.8	0.306472287598108	0.306472287598108\\
0.530612244897959	9.2	0.283997799681042	0.283997799681042\\
0.530612244897959	9.6	0.329517403745459	0.329517403745459\\
0.530612244897959	10	0.417120124185571	0.417120124185571\\
0.530612244897959	10.4	0.495922080176765	0.495922080176765\\
0.530612244897959	10.8	0.55485773953906	0.55485773953906\\
0.530612244897959	11.2	0.589224660455611	0.589224660455611\\
0.530612244897959	11.6	0.581147167334927	0.581147167334927\\
0.530612244897959	12	0.518375698729244	0.518375698729244\\
0.530612244897959	12.4	0.413779312548754	0.413779312548754\\
0.530612244897959	12.8	0.308780656569807	0.308780656569807\\
0.530612244897959	13.2	0.249183517523233	0.249183517523233\\
0.530612244897959	13.6	0.259807769032255	0.259807769032255\\
0.530612244897959	14	0.343383834707589	0.343383834707589\\
0.530612244897959	14.4	0.434639299127283	0.434639299127283\\
0.530612244897959	14.8	0.505714590163858	0.505714590163858\\
0.530612244897959	15.2	0.557133283156938	0.557133283156938\\
0.530612244897959	15.6	0.600997298027864	0.600997298027864\\
0.530612244897959	16	0.630404207792076	0.630404207792076\\
0.530612244897959	16.4	0.591906704690142	0.591906704690142\\
0.530612244897959	16.8	0.475055086176566	0.475055086176566\\
0.530612244897959	17.2	0.359093217183148	0.359093217183148\\
0.530612244897959	17.6	0.30561739674886	0.30561739674886\\
0.530612244897959	18	0.300097019143162	0.300097019143162\\
0.530612244897959	18.4	0.358495296965441	0.358495296965441\\
0.530612244897959	18.8	0.442085335957821	0.442085335957821\\
0.530612244897959	19.2	0.514490049462424	0.514490049462424\\
0.530612244897959	19.6	0.566303531434353	0.566303531434353\\
0.530612244897959	20	0.587074885207906	0.587074885207906\\
0.571428571428571	0	0.0977443263390319	0.0977443263390319\\
0.571428571428571	0.4	0.207783321153326	0.207783321153326\\
0.571428571428571	0.8	0.38402628691757	0.38402628691757\\
0.571428571428571	1.2	0.541799416526941	0.541799416526941\\
0.571428571428571	1.6	0.64270672242517	0.64270672242517\\
0.571428571428571	2	0.709802409299724	0.709802409299724\\
0.571428571428571	2.4	0.755844075044185	0.755844075044185\\
0.571428571428571	2.8	0.743483237412872	0.743483237412872\\
0.571428571428571	3.2	0.63102327422002	0.63102327422002\\
0.571428571428571	3.6	0.462262815987289	0.462262815987289\\
0.571428571428571	4	0.321826854743097	0.321826854743097\\
0.571428571428571	4.4	0.250234753267454	0.250234753267454\\
0.571428571428571	4.8	0.235796631258607	0.235796631258607\\
0.571428571428571	5.2	0.309759811621557	0.309759811621557\\
0.571428571428571	5.6	0.415176070192231	0.415176070192231\\
0.571428571428571	6	0.501879050618331	0.501879050618331\\
0.571428571428571	6.4	0.564014471407181	0.564014471407181\\
0.571428571428571	6.8	0.61261487805404	0.61261487805404\\
0.571428571428571	7.2	0.654013616242732	0.654013616242732\\
0.571428571428571	7.6	0.651856860665716	0.651856860665716\\
0.571428571428571	8	0.541633002101394	0.541633002101394\\
0.571428571428571	8.4	0.408054186866053	0.408054186866053\\
0.571428571428571	8.8	0.331752150736475	0.331752150736475\\
0.571428571428571	9.2	0.307042795830534	0.307042795830534\\
0.571428571428571	9.6	0.35007630316962	0.35007630316962\\
0.571428571428571	10	0.434403916180461	0.434403916180461\\
0.571428571428571	10.4	0.510477014381854	0.510477014381854\\
0.571428571428571	10.8	0.56792443773242	0.56792443773242\\
0.571428571428571	11.2	0.606409532968624	0.606409532968624\\
0.571428571428571	11.6	0.607185807817533	0.607185807817533\\
0.571428571428571	12	0.552392233735428	0.552392233735428\\
0.571428571428571	12.4	0.447369728344538	0.447369728344538\\
0.571428571428571	12.8	0.334012806590934	0.334012806590934\\
0.571428571428571	13.2	0.269537049763298	0.269537049763298\\
0.571428571428571	13.6	0.27768098948423	0.27768098948423\\
0.571428571428571	14	0.358553486393661	0.358553486393661\\
0.571428571428571	14.4	0.447288462165203	0.447288462165203\\
0.571428571428571	14.8	0.516478774903847	0.516478774903847\\
0.571428571428571	15.2	0.566513589236495	0.566513589236495\\
0.571428571428571	15.6	0.609506064744974	0.609506064744974\\
0.571428571428571	16	0.644379875168515	0.644379875168515\\
0.571428571428571	16.4	0.616381521512394	0.616381521512394\\
0.571428571428571	16.8	0.505853933445363	0.505853933445363\\
0.571428571428571	17.2	0.388163873672857	0.388163873672857\\
0.571428571428571	17.6	0.330788282631462	0.330788282631462\\
0.571428571428571	18	0.323428773610998	0.323428773610998\\
0.571428571428571	18.4	0.379025321588046	0.379025321588046\\
0.571428571428571	18.8	0.459402612962203	0.459402612962203\\
0.571428571428571	19.2	0.529210115147391	0.529210115147391\\
0.571428571428571	19.6	0.581841467927321	0.581841467927321\\
0.571428571428571	20	0.609123479809701	0.609123479809701\\
0.612244897959184	0	0.12205483849557	0.12205483849557\\
0.612244897959184	0.4	0.215064622639366	0.215064622639366\\
0.612244897959184	0.8	0.388684368244588	0.388684368244588\\
0.612244897959184	1.2	0.545141502257633	0.545141502257633\\
0.612244897959184	1.6	0.645264315943545	0.645264315943545\\
0.612244897959184	2	0.711807676364479	0.711807676364479\\
0.612244897959184	2.4	0.759265712420198	0.759265712420198\\
0.612244897959184	2.8	0.760681734677455	0.760681734677455\\
0.612244897959184	3.2	0.664216526209301	0.664216526209301\\
0.612244897959184	3.6	0.50111272519594	0.50111272519594\\
0.612244897959184	4	0.353244885605001	0.353244885605001\\
0.612244897959184	4.4	0.274665463924117	0.274665463924117\\
0.612244897959184	4.8	0.256988469804868	0.256988469804868\\
0.612244897959184	5.2	0.327735132699322	0.327735132699322\\
0.612244897959184	5.6	0.429829563287714	0.429829563287714\\
0.612244897959184	6	0.514009565930944	0.514009565930944\\
0.612244897959184	6.4	0.574362133622433	0.574362133622433\\
0.612244897959184	6.8	0.621524224521945	0.621524224521945\\
0.612244897959184	7.2	0.664188444187505	0.664188444187505\\
0.612244897959184	7.6	0.671334938611622	0.671334938611622\\
0.612244897959184	8	0.569751241084384	0.569751241084384\\
0.612244897959184	8.4	0.437046451620379	0.437046451620379\\
0.612244897959184	8.8	0.35661854214119	0.35661854214119\\
0.612244897959184	9.2	0.329714434003927	0.329714434003927\\
0.612244897959184	9.6	0.370302122517305	0.370302122517305\\
0.612244897959184	10	0.45140768896612	0.45140768896612\\
0.612244897959184	10.4	0.524796140312478	0.524796140312478\\
0.612244897959184	10.8	0.580314873106458	0.580314873106458\\
0.612244897959184	11.2	0.621402827026466	0.621402827026466\\
0.612244897959184	11.6	0.630428355351076	0.630428355351076\\
0.612244897959184	12	0.58456086677429	0.58456086677429\\
0.612244897959184	12.4	0.481433640519249	0.481433640519249\\
0.612244897959184	12.8	0.36016800416891	0.36016800416891\\
0.612244897959184	13.2	0.290635158989142	0.290635158989142\\
0.612244897959184	13.6	0.296208051660252	0.296208051660252\\
0.612244897959184	14	0.374278077310649	0.374278077310649\\
0.612244897959184	14.4	0.460400359414379	0.460400359414379\\
0.612244897959184	14.8	0.527636737202125	0.527636737202125\\
0.612244897959184	15.2	0.5762370475485	0.5762370475485\\
0.612244897959184	15.6	0.61796488649882	0.61796488649882\\
0.612244897959184	16	0.655564984060302	0.655564984060302\\
0.612244897959184	16.4	0.636758410566774	0.636758410566774\\
0.612244897959184	16.8	0.533222899543892	0.533222899543892\\
0.612244897959184	17.2	0.415286024942876	0.415286024942876\\
0.612244897959184	17.6	0.35471913014322	0.35471913014322\\
0.612244897959184	18	0.345612935888491	0.345612935888491\\
0.612244897959184	18.4	0.398545559485998	0.398545559485998\\
0.612244897959184	18.8	0.475868124966416	0.475868124966416\\
0.612244897959184	19.2	0.543177130294094	0.543177130294094\\
0.612244897959184	19.6	0.595528549193917	0.595528549193917\\
0.612244897959184	20	0.628420589115751	0.628420589115751\\
0.653061224489796	0	0.150297859468559	0.150297859468559\\
0.653061224489796	0.4	0.223523759545108	0.223523759545108\\
0.653061224489796	0.8	0.394095948542269	0.394095948542269\\
0.653061224489796	1.2	0.549024209325985	0.549024209325985\\
0.653061224489796	1.6	0.64823563003659	0.64823563003659\\
0.653061224489796	2	0.714137318759573	0.714137318759573\\
0.653061224489796	2.4	0.761434005988382	0.761434005988382\\
0.653061224489796	2.8	0.773444990677569	0.773444990677569\\
0.653061224489796	3.2	0.692832273567279	0.692832273567279\\
0.653061224489796	3.6	0.537688451223473	0.537688451223473\\
0.653061224489796	4	0.385259545358785	0.385259545358785\\
0.653061224489796	4.4	0.299585743418415	0.299585743418415\\
0.653061224489796	4.8	0.27860497318836	0.27860497318836\\
0.653061224489796	5.2	0.346070662580254	0.346070662580254\\
0.653061224489796	5.6	0.444776698827041	0.444776698827041\\
0.653061224489796	6	0.526383165546956	0.526383165546956\\
0.653061224489796	6.4	0.584917153414554	0.584917153414554\\
0.653061224489796	6.8	0.63061448338691	0.63061448338691\\
0.653061224489796	7.2	0.673189727614838	0.673189727614838\\
0.653061224489796	7.6	0.687993954247255	0.687993954247255\\
0.653061224489796	8	0.595216144692246	0.595216144692246\\
0.653061224489796	8.4	0.4646648436664	0.4646648436664\\
0.653061224489796	8.8	0.380909879363266	0.380909879363266\\
0.653061224489796	9.2	0.351865406609668	0.351865406609668\\
0.653061224489796	9.6	0.390063445756182	0.390063445756182\\
0.653061224489796	10	0.468020961561984	0.468020961561984\\
0.653061224489796	10.4	0.538786420317902	0.538786420317902\\
0.653061224489796	10.8	0.592337320538272	0.592337320538272\\
0.653061224489796	11.2	0.6345934889328	0.6345934889328\\
0.653061224489796	11.6	0.651056989524617	0.651056989524617\\
0.653061224489796	12	0.614743894969704	0.614743894969704\\
0.653061224489796	12.4	0.515628758894047	0.515628758894047\\
0.653061224489796	12.8	0.387541419123168	0.387541419123168\\
0.653061224489796	13.2	0.312721844680672	0.312721844680672\\
0.653061224489796	13.6	0.315603220899778	0.315603220899778\\
0.653061224489796	14	0.390739462238261	0.390739462238261\\
0.653061224489796	14.4	0.474126629871235	0.474126629871235\\
0.653061224489796	14.8	0.539317518811605	0.539317518811605\\
0.653061224489796	15.2	0.586416109817687	0.586416109817687\\
0.653061224489796	15.6	0.626820056191894	0.626820056191894\\
0.653061224489796	16	0.665121452094311	0.665121452094311\\
0.653061224489796	16.4	0.653918513030244	0.653918513030244\\
0.653061224489796	16.8	0.557472420478862	0.557472420478862\\
0.653061224489796	17.2	0.440249041979598	0.440249041979598\\
0.653061224489796	17.6	0.377004322651829	0.377004322651829\\
0.653061224489796	18	0.366273245211213	0.366273245211213\\
0.653061224489796	18.4	0.416724932138443	0.416724932138443\\
0.653061224489796	18.8	0.491202603992886	0.491202603992886\\
0.653061224489796	19.2	0.556217361245877	0.556217361245877\\
0.653061224489796	19.6	0.607294489977741	0.607294489977741\\
0.653061224489796	20	0.644621678021023	0.644621678021023\\
0.693877551020408	0	0.182567413394404	0.182567413394404\\
0.693877551020408	0.4	0.233188893271667	0.233188893271667\\
0.693877551020408	0.8	0.400279043559161	0.400279043559161\\
0.693877551020408	1.2	0.553460463692693	0.553460463692693\\
0.693877551020408	1.6	0.651630556537116	0.651630556537116\\
0.693877551020408	2	0.716799092121861	0.716799092121861\\
0.693877551020408	2.4	0.763467935735717	0.763467935735717\\
0.693877551020408	2.8	0.782759553649494	0.782759553649494\\
0.693877551020408	3.2	0.717277566637992	0.717277566637992\\
0.693877551020408	3.6	0.571774367942714	0.571774367942714\\
0.693877551020408	4	0.417385267308549	0.417385267308549\\
0.693877551020408	4.4	0.32469063690967	0.32469063690967\\
0.693877551020408	4.8	0.300381615589986	0.300381615589986\\
0.693877551020408	5.2	0.364542025426399	0.364542025426399\\
0.693877551020408	5.6	0.459834565485399	0.459834565485399\\
0.693877551020408	6	0.538848431056297	0.538848431056297\\
0.693877551020408	6.4	0.595550366727428	0.595550366727428\\
0.693877551020408	6.8	0.639772084555271	0.639772084555271\\
0.693877551020408	7.2	0.68126183703757	0.68126183703757\\
0.693877551020408	7.6	0.702088146077286	0.702088146077286\\
0.693877551020408	8	0.618030169561893	0.618030169561893\\
0.693877551020408	8.4	0.490624156698537	0.490624156698537\\
0.693877551020408	8.8	0.404445556020495	0.404445556020495\\
0.693877551020408	9.2	0.373319165413025	0.373319165413025\\
0.693877551020408	9.6	0.409202770694543	0.409202770694543\\
0.693877551020408	10	0.484111322448156	0.484111322448156\\
0.693877551020408	10.4	0.552336348719239	0.552336348719239\\
0.693877551020408	10.8	0.603989866628241	0.603989866628241\\
0.693877551020408	11.2	0.646197111288273	0.646197111288273\\
0.693877551020408	11.6	0.669125476843318	0.669125476843318\\
0.693877551020408	12	0.64270995974321	0.64270995974321\\
0.693877551020408	12.4	0.549516776952238	0.549516776952238\\
0.693877551020408	12.8	0.416248160537855	0.416248160537855\\
0.693877551020408	13.2	0.335876874942204	0.335876874942204\\
0.693877551020408	13.6	0.335936544646987	0.335936544646987\\
0.693877551020408	14	0.407997092987801	0.407997092987801\\
0.693877551020408	14.4	0.488516847228669	0.488516847228669\\
0.693877551020408	14.8	0.551563305953383	0.551563305953383\\
0.693877551020408	15.2	0.597087538667124	0.597087538667124\\
0.693877551020408	15.6	0.636103555087012	0.636103555087012\\
0.693877551020408	16	0.673785125791657	0.673785125791657\\
0.693877551020408	16.4	0.66855454247529	0.66855454247529\\
0.693877551020408	16.8	0.57894098531354	0.57894098531354\\
0.693877551020408	17.2	0.46297883541547	0.46297883541547\\
0.693877551020408	17.6	0.397389643330064	0.397389643330064\\
0.693877551020408	18	0.38517243204646	0.38517243204646\\
0.693877551020408	18.4	0.433354661874786	0.433354661874786\\
0.693877551020408	18.8	0.505229944030033	0.505229944030033\\
0.693877551020408	19.2	0.568127767504316	0.568127767504316\\
0.693877551020408	19.6	0.617656133681847	0.617656133681847\\
0.693877551020408	20	0.657818301089855	0.657818301089855\\
0.73469387755102	0	0.21882839435885	0.21882839435885\\
0.73469387755102	0.4	0.244049509160036	0.244049509160036\\
0.73469387755102	0.8	0.407226926731768	0.407226926731768\\
0.73469387755102	1.2	0.55844543917498	0.55844543917498\\
0.73469387755102	1.6	0.655445402118625	0.655445402118625\\
0.73469387755102	2	0.71979010071911	0.71979010071911\\
0.73469387755102	2.4	0.76574024086029	0.76574024086029\\
0.73469387755102	2.8	0.789442863504069	0.789442863504069\\
0.73469387755102	3.2	0.737976138767506	0.737976138767506\\
0.73469387755102	3.6	0.603274177035623	0.603274177035623\\
0.73469387755102	4	0.449197055711458	0.449197055711458\\
0.73469387755102	4.4	0.350181532078937	0.350181532078937\\
0.73469387755102	4.8	0.322493085960965	0.322493085960965\\
0.73469387755102	5.2	0.38329739573333	0.38329739573333\\
0.73469387755102	5.6	0.475123955205164	0.475123955205164\\
0.73469387755102	6	0.551505356944724	0.551505356944724\\
0.73469387755102	6.4	0.606347071599541	0.606347071599541\\
0.73469387755102	6.8	0.649070488926752	0.649070488926752\\
0.73469387755102	7.2	0.689239093037073	0.689239093037073\\
0.73469387755102	7.6	0.714353747266936	0.714353747266936\\
0.73469387755102	8	0.638604253391625	0.638604253391625\\
0.73469387755102	8.4	0.51498349501435	0.51498349501435\\
0.73469387755102	8.8	0.427068729697434	0.427068729697434\\
0.73469387755102	9.2	0.39393535754873	0.39393535754873\\
0.73469387755102	9.6	0.427594885749701	0.427594885749701\\
0.73469387755102	10	0.499573506702332	0.499573506702332\\
0.73469387755102	10.4	0.565357280384758	0.565357280384758\\
0.73469387755102	10.8	0.615187490842388	0.615187490842388\\
0.73469387755102	11.2	0.656596349144828	0.656596349144828\\
0.73469387755102	11.6	0.684834443053723	0.684834443053723\\
0.73469387755102	12	0.668351302492554	0.668351302492554\\
0.73469387755102	12.4	0.58272795522958	0.58272795522958\\
0.73469387755102	12.8	0.446373715235955	0.446373715235955\\
0.73469387755102	13.2	0.360147256774186	0.360147256774186\\
0.73469387755102	13.6	0.357249301559161	0.357249301559161\\
0.73469387755102	14	0.426086004255713	0.426086004255713\\
0.73469387755102	14.4	0.503600225050479	0.503600225050479\\
0.73469387755102	14.8	0.564398958785929	0.564398958785929\\
0.73469387755102	15.2	0.608272998152312	0.608272998152312\\
0.73469387755102	15.6	0.645834229604662	0.645834229604662\\
0.73469387755102	16	0.682317156443349	0.682317156443349\\
0.73469387755102	16.4	0.681469014422264	0.681469014422264\\
0.73469387755102	16.8	0.59817621927078	0.59817621927078\\
0.73469387755102	17.2	0.483678924820596	0.483678924820596\\
0.73469387755102	17.6	0.415907567043379	0.415907567043379\\
0.73469387755102	18	0.402339284026671	0.402339284026671\\
0.73469387755102	18.4	0.448460079443455	0.448460079443455\\
0.73469387755102	18.8	0.517971511812444	0.517971511812444\\
0.73469387755102	19.2	0.578946443622247	0.578946443622247\\
0.73469387755102	19.6	0.626921258284706	0.626921258284706\\
0.73469387755102	20	0.668212242959751	0.668212242959751\\
0.775510204081633	0	0.258901306937623	0.258901306937623\\
0.775510204081633	0.4	0.256051846092756	0.256051846092756\\
0.775510204081633	0.8	0.414905205354631	0.414905205354631\\
0.775510204081633	1.2	0.563954459653627	0.563954459653627\\
0.775510204081633	1.6	0.659661282920063	0.659661282920063\\
0.775510204081633	2	0.723095538764413	0.723095538764413\\
0.775510204081633	2.4	0.768251421809823	0.768251421809823\\
0.775510204081633	2.8	0.79426549999214	0.79426549999214\\
0.775510204081633	3.2	0.755417649641225	0.755417649641225\\
0.775510204081633	3.6	0.632227893511492	0.632227893511492\\
0.775510204081633	4	0.480409812462746	0.480409812462746\\
0.775510204081633	4.4	0.375816268005216	0.375816268005216\\
0.775510204081633	4.8	0.344729327573429	0.344729327573429\\
0.775510204081633	5.2	0.402158599383701	0.402158599383701\\
0.775510204081633	5.6	0.490499620333343	0.490499620333343\\
0.775510204081633	6	0.564233703698883	0.564233703698883\\
0.775510204081633	6.4	0.617204700428688	0.617204700428688\\
0.775510204081633	6.8	0.658421362602073	0.658421362602073\\
0.775510204081633	7.2	0.697069668316534	0.697069668316534\\
0.775510204081633	7.6	0.724883632358189	0.724883632358189\\
0.775510204081633	8	0.656952830810724	0.656952830810724\\
0.775510204081633	8.4	0.537572687764092	0.537572687764092\\
0.775510204081633	8.8	0.448458296517487	0.448458296517487\\
0.775510204081633	9.2	0.413423753354746	0.413423753354746\\
0.775510204081633	9.6	0.444980871267557	0.444980871267557\\
0.775510204081633	10	0.514189841512729	0.514189841512729\\
0.775510204081633	10.4	0.577665909853787	0.577665909853787\\
0.775510204081633	10.8	0.625772555792107	0.625772555792107\\
0.775510204081633	11.2	0.665910428403395	0.665910428403395\\
0.775510204081633	11.6	0.698151121251313	0.698151121251313\\
0.775510204081633	12	0.691358999903232	0.691358999903232\\
0.775510204081633	12.4	0.614691490094314	0.614691490094314\\
0.775510204081633	12.8	0.477759928501575	0.477759928501575\\
0.775510204081633	13.2	0.385662376197089	0.385662376197089\\
0.775510204081633	13.6	0.379655110483389	0.379655110483389\\
0.775510204081633	14	0.445102628486277	0.445102628486277\\
0.775510204081633	14.4	0.519457173205993	0.519457173205993\\
0.775510204081633	14.8	0.577892904499704	0.577892904499704\\
0.775510204081633	15.2	0.620032118241165	0.620032118241165\\
0.775510204081633	15.6	0.656063954217237	0.656063954217237\\
0.775510204081633	16	0.691028953260754	0.691028953260754\\
0.775510204081633	16.4	0.693201357444384	0.693201357444384\\
0.775510204081633	16.8	0.615646137053368	0.615646137053368\\
0.775510204081633	17.2	0.502616379944753	0.502616379944753\\
0.775510204081633	17.6	0.43270278248784	0.43270278248784\\
0.775510204081633	18	0.417907343284189	0.417907343284189\\
0.775510204081633	18.4	0.462158690935515	0.462158690935515\\
0.775510204081633	18.8	0.529526424879729	0.529526424879729\\
0.775510204081633	19.2	0.588757548831636	0.588757548831636\\
0.775510204081633	19.6	0.635399110320355	0.635399110320355\\
0.775510204081633	20	0.676253410063064	0.676253410063064\\
0.816326530612245	0	0.302455206211057	0.302455206211057\\
0.816326530612245	0.4	0.269096781940279	0.269096781940279\\
0.816326530612245	0.8	0.423250467832775	0.423250467832775\\
0.816326530612245	1.2	0.569942028502051	0.569942028502051\\
0.816326530612245	1.6	0.664243381798294	0.664243381798294\\
0.816326530612245	2	0.726688108069096	0.726688108069096\\
0.816326530612245	2.4	0.77098073982279	0.77098073982279\\
0.816326530612245	2.8	0.797818781211823	0.797818781211823\\
0.816326530612245	3.2	0.770042740667026	0.770042740667026\\
0.816326530612245	3.6	0.658722541967186	0.658722541967186\\
0.816326530612245	4	0.510818779761041	0.510818779761041\\
0.816326530612245	4.4	0.401659443476967	0.401659443476967\\
0.816326530612245	4.8	0.367146375109075	0.367146375109075\\
0.816326530612245	5.2	0.42117316606177	0.42117316606177\\
0.816326530612245	5.6	0.506000307098564	0.506000307098564\\
0.816326530612245	6	0.577065546382146	0.577065546382146\\
0.816326530612245	6.4	0.628150614123517	0.628150614123517\\
0.816326530612245	6.8	0.667848269510749	0.667848269510749\\
0.816326530612245	7.2	0.705021719207581	0.705021719207581\\
0.816326530612245	7.6	0.734342189155036	0.734342189155036\\
0.816326530612245	8	0.673531771715978	0.673531771715978\\
0.816326530612245	8.4	0.558574015160365	0.558574015160365\\
0.816326530612245	8.8	0.468598652179733	0.468598652179733\\
0.816326530612245	9.2	0.431772463872738	0.431772463872738\\
0.816326530612245	9.6	0.461350120871912	0.461350120871912\\
0.816326530612245	10	0.52795141013744	0.52795141013744\\
0.816326530612245	10.4	0.589254728207462	0.589254728207462\\
0.816326530612245	10.8	0.635738604024594	0.635738604024594\\
0.816326530612245	11.2	0.674488854483089	0.674488854483089\\
0.816326530612245	11.6	0.709208430330255	0.709208430330255\\
0.816326530612245	12	0.711540254781038	0.711540254781038\\
0.816326530612245	12.4	0.644873081910761	0.644873081910761\\
0.816326530612245	12.8	0.509738425354436	0.509738425354436\\
0.816326530612245	13.2	0.412183062316264	0.412183062316264\\
0.816326530612245	13.6	0.402943946246873	0.402943946246873\\
0.816326530612245	14	0.464868709683309	0.464868709683309\\
0.816326530612245	14.4	0.535939053532328	0.535939053532328\\
0.816326530612245	14.8	0.591918654991116	0.591918654991116\\
0.816326530612245	15.2	0.632254672552796	0.632254672552796\\
0.816326530612245	15.6	0.666696838627419	0.666696838627419\\
0.816326530612245	16	0.700090462838119	0.700090462838119\\
0.816326530612245	16.4	0.704223246406614	0.704223246406614\\
0.816326530612245	16.8	0.631835070378509	0.631835070378509\\
0.816326530612245	17.2	0.520172604543635	0.520172604543635\\
0.816326530612245	17.6	0.44809110600748	0.44809110600748\\
0.816326530612245	18	0.432171306328892	0.432171306328892\\
0.816326530612245	18.4	0.47470980503743	0.47470980503743\\
0.816326530612245	18.8	0.540113412650661	0.540113412650661\\
0.816326530612245	19.2	0.597746803035999	0.597746803035999\\
0.816326530612245	19.6	0.643138019820905	0.643138019820905\\
0.816326530612245	20	0.68294031316	0.68294031316\\
0.857142857142857	0	0.349010379673606	0.349010379673606\\
0.857142857142857	0.4	0.283040636826303	0.283040636826303\\
0.857142857142857	0.8	0.432170797556214	0.432170797556214\\
0.857142857142857	1.2	0.576342197281598	0.576342197281598\\
0.857142857142857	1.6	0.66914123047906	0.66914123047906\\
0.857142857142857	2	0.730528239261614	0.730528239261614\\
0.857142857142857	2.4	0.773898133572784	0.773898133572784\\
0.857142857142857	2.8	0.800609513131106	0.800609513131106\\
0.857142857142857	3.2	0.782279058706008	0.782279058706008\\
0.857142857142857	3.6	0.682896565925439	0.682896565925439\\
0.857142857142857	4	0.540296705953312	0.540296705953312\\
0.857142857142857	4.4	0.42775759748844	0.42775759748844\\
0.857142857142857	4.8	0.389783123215165	0.389783123215165\\
0.857142857142857	5.2	0.440374086948139	0.440374086948139\\
0.857142857142857	5.6	0.521652909932088	0.521652909932088\\
0.857142857142857	6	0.590023148853931	0.590023148853931\\
0.857142857142857	6.4	0.63920380436665	0.63920380436665\\
0.857142857142857	6.8	0.677367565786136	0.677367565786136\\
0.857142857142857	7.2	0.713054314668704	0.713054314668704\\
0.857142857142857	7.6	0.742878672134824	0.742878672134824\\
0.857142857142857	8	0.688487740088425	0.688487740088425\\
0.857142857142857	8.4	0.57801165853567	0.57801165853567\\
0.857142857142857	8.8	0.487388440182741	0.487388440182741\\
0.857142857142857	9.2	0.44889093266123	0.44889093266123\\
0.857142857142857	9.6	0.47662184736018	0.47662184736018\\
0.857142857142857	10	0.540790295068989	0.540790295068989\\
0.857142857142857	10.4	0.600066541118694	0.600066541118694\\
0.857142857142857	10.8	0.645036450074601	0.645036450074601\\
0.857142857142857	11.2	0.682485088661617	0.682485088661617\\
0.857142857142857	11.6	0.71829712868492	0.71829712868492\\
0.857142857142857	12	0.728846281845786	0.728846281845786\\
0.857142857142857	12.4	0.67283175717579	0.67283175717579\\
0.857142857142857	12.8	0.54164930930467	0.54164930930467\\
0.857142857142857	13.2	0.439902971230743	0.439902971230743\\
0.857142857142857	13.6	0.427285865727654	0.427285865727654\\
0.857142857142857	14	0.485528581298838	0.485528581298838\\
0.857142857142857	14.4	0.553166217993016	0.553166217993016\\
0.857142857142857	14.8	0.606578627373882	0.606578627373882\\
0.857142857142857	15.2	0.645029911123102	0.645029911123102\\
0.857142857142857	15.6	0.677810524978668	0.677810524978668\\
0.857142857142857	16	0.709565590362018	0.709565590362018\\
0.857142857142857	16.4	0.714887671481391	0.714887671481391\\
0.857142857142857	16.8	0.647193091748835	0.647193091748835\\
0.857142857142857	17.2	0.536740741542983	0.536740741542983\\
0.857142857142857	17.6	0.462493434027528	0.462493434027528\\
0.857142857142857	18	0.445521316443604	0.445521316443604\\
0.857142857142857	18.4	0.486456715744248	0.486456715744248\\
0.857142857142857	18.8	0.550022046975031	0.550022046975031\\
0.857142857142857	19.2	0.606160077395717	0.606160077395717\\
0.857142857142857	19.6	0.650381064393118	0.650381064393118\\
0.857142857142857	20	0.689126238657653	0.689126238657653\\
0.897959183673469	0	0.397951468729581	0.397951468729581\\
0.897959183673469	0.4	0.297699103179338	0.297699103179338\\
0.897959183673469	0.8	0.441548287079579	0.441548287079579\\
0.897959183673469	1.2	0.583070369618128	0.583070369618128\\
0.897959183673469	1.6	0.674290090007225	0.674290090007225\\
0.897959183673469	2	0.734565174121944	0.734565174121944\\
0.897959183673469	2.4	0.776965041430933	0.776965041430933\\
0.897959183673469	2.8	0.802982357498046	0.802982357498046\\
0.897959183673469	3.2	0.792469989899326	0.792469989899326\\
0.897959183673469	3.6	0.704876051093244	0.704876051093244\\
0.897959183673469	4	0.568740748970314	0.568740748970314\\
0.897959183673469	4.4	0.454066933617089	0.454066933617089\\
0.897959183673469	4.8	0.412597875473881	0.412597875473881\\
0.897959183673469	5.2	0.459725994347058	0.459725994347058\\
0.897959183673469	5.6	0.537428597066003	0.537428597066003\\
0.897959183673469	6	0.603082643480774	0.603082643480774\\
0.897959183673469	6.4	0.650343911412223	0.650343911412223\\
0.897959183673469	6.8	0.686961717083063	0.686961717083063\\
0.897959183673469	7.2	0.721150074474004	0.721150074474004\\
0.897959183673469	7.6	0.750820928974315	0.750820928974315\\
0.897959183673469	8	0.702118982855867	0.702118982855867\\
0.897959183673469	8.4	0.596050867454875	0.596050867454875\\
0.897959183673469	8.8	0.504865583867251	0.504865583867251\\
0.897959183673469	9.2	0.464815280723122	0.464815280723122\\
0.897959183673469	9.6	0.490828274997486	0.490828274997486\\
0.897959183673469	10	0.552733587129901	0.552733587129901\\
0.897959183673469	10.4	0.610124162165634	0.610124162165634\\
0.897959183673469	10.8	0.653685712958775	0.653685712958775\\
0.897959183673469	11.2	0.689930270925015	0.689930270925015\\
0.897959183673469	11.6	0.725668136025061	0.725668136025061\\
0.897959183673469	12	0.743218343936765	0.743218343936765\\
0.897959183673469	12.4	0.698110999885244	0.698110999885244\\
0.897959183673469	12.8	0.572754397251169	0.572754397251169\\
0.897959183673469	13.2	0.468182819933455	0.468182819933455\\
0.897959183673469	13.6	0.452119489899143	0.452119489899143\\
0.897959183673469	14	0.506605780553251	0.506605780553251\\
0.897959183673469	14.4	0.570741369701777	0.570741369701777\\
0.897959183673469	14.8	0.621534729944408	0.621534729944408\\
0.897959183673469	15.2	0.658063208419422	0.658063208419422\\
0.897959183673469	15.6	0.689148706843275	0.689148706843275\\
0.897959183673469	16	0.719234015396956	0.719234015396956\\
0.897959183673469	16.4	0.725301023299874	0.725301023299874\\
0.897959183673469	16.8	0.662001579823074	0.662001579823074\\
0.897959183673469	17.2	0.552676216535046	0.552676216535046\\
0.897959183673469	17.6	0.476263947739743	0.476263947739743\\
0.897959183673469	18	0.458285676280913	0.458285676280913\\
0.897959183673469	18.4	0.497688302383521	0.497688302383521\\
0.897959183673469	18.8	0.559496000397223	0.559496000397223\\
0.897959183673469	19.2	0.614204270652102	0.614204270652102\\
0.897959183673469	19.6	0.657306364557161	0.657306364557161\\
0.897959183673469	20	0.695040794399585	0.695040794399585\\
0.938775510204082	0	0.448550719075042	0.448550719075042\\
0.938775510204082	0.4	0.312854209511962	0.312854209511962\\
0.938775510204082	0.8	0.45124349307432	0.45124349307432\\
0.938775510204082	1.2	0.590026497546424	0.590026497546424\\
0.938775510204082	1.6	0.679613396809027	0.679613396809027\\
0.938775510204082	2	0.738738883403168	0.738738883403168\\
0.938775510204082	2.4	0.780135858457981	0.780135858457981\\
0.938775510204082	2.8	0.805264962710232	0.805264962710232\\
0.938775510204082	3.2	0.800939657047273	0.800939657047273\\
0.938775510204082	3.6	0.724801131017238	0.724801131017238\\
0.938775510204082	4	0.596079385792618	0.596079385792618\\
0.938775510204082	4.4	0.480791260964832	0.480791260964832\\
0.938775510204082	4.8	0.435799783821853	0.435799783821853\\
0.938775510204082	5.2	0.479406294914715	0.479406294914715\\
0.938775510204082	5.6	0.553471990518481	0.553471990518481\\
0.938775510204082	6	0.616363751860423	0.616363751860423\\
0.938775510204082	6.4	0.661673061066226	0.661673061066226\\
0.938775510204082	6.8	0.696718676814363	0.696718676814363\\
0.938775510204082	7.2	0.729383215683681	0.729383215683681\\
0.938775510204082	7.6	0.758363027603257	0.758363027603257\\
0.938775510204082	8	0.714665459490048	0.714665459490048\\
0.938775510204082	8.4	0.612862902895291	0.612862902895291\\
0.938775510204082	8.8	0.521113718728285	0.521113718728285\\
0.938775510204082	9.2	0.479622760380607	0.479622760380607\\
0.938775510204082	9.6	0.504038322116989	0.504038322116989\\
0.938775510204082	10	0.563839225712279	0.563839225712279\\
0.938775510204082	10.4	0.619476382958375	0.619476382958375\\
0.938775510204082	10.8	0.661728352049046	0.661728352049046\\
0.938775510204082	11.2	0.696852276975733	0.696852276975733\\
0.938775510204082	11.6	0.731731436991147	0.731731436991147\\
0.938775510204082	12	0.75476687637904	0.75476687637904\\
0.938775510204082	12.4	0.720396105503491	0.720396105503491\\
0.938775510204082	12.8	0.602370913972738	0.602370913972738\\
0.938775510204082	13.2	0.497026984809995	0.497026984809995\\
0.938775510204082	13.6	0.477450082978121	0.477450082978121\\
0.938775510204082	14	0.528104775378622	0.528104775378622\\
0.938775510204082	14.4	0.588668234228745	0.588668234228745\\
0.938775510204082	14.8	0.63679013308836	0.63679013308836\\
0.938775510204082	15.2	0.671357327232311	0.671357327232311\\
0.938775510204082	15.6	0.700713787682243	0.700713787682243\\
0.938775510204082	16	0.729096095944234	0.729096095944234\\
0.938775510204082	16.4	0.735700716589594	0.735700716589594\\
0.938775510204082	16.8	0.67662532027708	0.67662532027708\\
0.938775510204082	17.2	0.5684000241095	0.5684000241095\\
0.938775510204082	17.6	0.489843885900448	0.489843885900448\\
0.938775510204082	18	0.470873385125637	0.470873385125637\\
0.938775510204082	18.4	0.508764450680924	0.508764450680924\\
0.938775510204082	18.8	0.568838840054441	0.568838840054441\\
0.938775510204082	19.2	0.62213713715639	0.62213713715639\\
0.938775510204082	19.6	0.664135822770373	0.664135822770373\\
0.938775510204082	20	0.700873496279997	0.700873496279997\\
0.979591836734694	0	0.5	0.5\\
0.979591836734694	0.4	0.328263910601036	0.328263910601036\\
0.979591836734694	0.8	0.46110157147357	0.46110157147357\\
0.979591836734694	1.2	0.597099483361221	0.597099483361221\\
0.979591836734694	1.6	0.685026131290778	0.685026131290778\\
0.979591836734694	2	0.742982707962678	0.742982707962678\\
0.979591836734694	2.4	0.783359942903352	0.783359942903352\\
0.979591836734694	2.8	0.807568307232669	0.807568307232669\\
0.979591836734694	3.2	0.807917779564343	0.807917779564343\\
0.979591836734694	3.6	0.742763532664275	0.742763532664275\\
0.979591836734694	4	0.622219099774987	0.622219099774987\\
0.979591836734694	4.4	0.507792309784315	0.507792309784315\\
0.979591836734694	4.8	0.45927156864554	0.45927156864554\\
0.979591836734694	5.2	0.49931550984918	0.49931550984918\\
0.979591836734694	5.6	0.569701995107359	0.569701995107359\\
0.979591836734694	6	0.629799341443486	0.629799341443486\\
0.979591836734694	6.4	0.673133987423059	0.673133987423059\\
0.979591836734694	6.8	0.706589126085683	0.706589126085683\\
0.979591836734694	7.2	0.737712121909769	0.737712121909769\\
0.979591836734694	7.6	0.765698566142352	0.765698566142352\\
0.979591836734694	8	0.726392220330725	0.726392220330725\\
0.979591836734694	8.4	0.628676424952928	0.628676424952928\\
0.979591836734694	8.8	0.536302778542669	0.536302778542669\\
0.979591836734694	9.2	0.493468731258524	0.493468731258524\\
0.979591836734694	9.6	0.51639058813007	0.51639058813007\\
0.979591836734694	10	0.574223730837332	0.574223730837332\\
0.979591836734694	10.4	0.628221326712167	0.628221326712167\\
0.979591836734694	10.8	0.669248750469393	0.669248750469393\\
0.979591836734694	11.2	0.703324809534408	0.703324809534408\\
0.979591836734694	11.6	0.737157827100338	0.737157827100338\\
0.979591836734694	12	0.763843632249321	0.763843632249321\\
0.979591836734694	12.4	0.739608048020914	0.739608048020914\\
0.979591836734694	12.8	0.629985029043064	0.629985029043064\\
0.979591836734694	13.2	0.525837554689391	0.525837554689391\\
0.979591836734694	13.6	0.502791872442366	0.502791872442366\\
0.979591836734694	14	0.549613272983031	0.549613272983031\\
0.979591836734694	14.4	0.606603022616053	0.606603022616053\\
0.979591836734694	14.8	0.652052279278969	0.652052279278969\\
0.979591836734694	15.2	0.684657322183811	0.684657322183811\\
0.979591836734694	15.6	0.712283980407075	0.712283980407075\\
0.979591836734694	16	0.73896152353016	0.73896152353016\\
0.979591836734694	16.4	0.746137477626663	0.746137477626663\\
0.979591836734694	16.8	0.691286250630676	0.691286250630676\\
0.979591836734694	17.2	0.58426729001126	0.58426729001126\\
0.979591836734694	17.6	0.503554227835259	0.503554227835259\\
0.979591836734694	18	0.483581969685793	0.483581969685793\\
0.979591836734694	18.4	0.51994695966447	0.51994695966447\\
0.979591836734694	18.8	0.578271395992968	0.578271395992968\\
0.979591836734694	19.2	0.630146180423739	0.630146180423739\\
0.979591836734694	19.6	0.671030862072066	0.671030862072066\\
0.979591836734694	20	0.706762207718733	0.706762207718733\\
1.02040816326531	0	0.551449280924958	0.551449280924958\\
1.02040816326531	0.4	0.343673611690111	0.343673611690111\\
1.02040816326531	0.8	0.470959649872819	0.470959649872819\\
1.02040816326531	1.2	0.604172469176019	0.604172469176019\\
1.02040816326531	1.6	0.69043886577253	0.69043886577253\\
1.02040816326531	2	0.747226532522187	0.747226532522187\\
1.02040816326531	2.4	0.786584027348723	0.786584027348723\\
1.02040816326531	2.8	0.809871651755106	0.809871651755106\\
1.02040816326531	3.2	0.813598035238387	0.813598035238387\\
1.02040816326531	3.6	0.758831161291815	0.758831161291815\\
1.02040816326531	4	0.647048509829413	0.647048509829413\\
1.02040816326531	4.4	0.534877989807626	0.534877989807626\\
1.02040816326531	4.8	0.48310914270697	0.48310914270697\\
1.02040816326531	5.2	0.519534994181973	0.519534994181973\\
1.02040816326531	5.6	0.586184931505715	0.586184931505715\\
1.02040816326531	6	0.643444314084085	0.643444314084085\\
1.02040816326531	6.4	0.684773523269856	0.684773523269856\\
1.02040816326531	6.8	0.716613398517118	0.716613398517118\\
1.02040816326531	7.2	0.746170827564513	0.746170827564513\\
1.02040816326531	7.6	0.772929502404668	0.772929502404668\\
1.02040816326531	8	0.7375147184079	0.7375147184079\\
1.02040816326531	8.4	0.643717541418049	0.643717541418049\\
1.02040816326531	8.8	0.55063934017773	0.55063934017773\\
1.02040816326531	9.2	0.506541374611299	0.506541374611299\\
1.02040816326531	9.6	0.528052953276681	0.528052953276681\\
1.02040816326531	10	0.584028238812384	0.584028238812384\\
1.02040816326531	10.4	0.636477846377085	0.636477846377085\\
1.02040816326531	10.8	0.676349118315521	0.676349118315521\\
1.02040816326531	11.2	0.709435837101549	0.709435837101549\\
1.02040816326531	11.6	0.742266030330691	0.742266030330691\\
1.02040816326531	12	0.770839299963373	0.770839299963373\\
1.02040816326531	12.4	0.75576757002647	0.75576757002647\\
1.02040816326531	12.8	0.655182937512886	0.655182937512886\\
1.02040816326531	13.2	0.553892368846643	0.553892368846643\\
1.02040816326531	13.6	0.527952309125704	0.527952309125704\\
1.02040816326531	14	0.570967849892171	0.570967849892171\\
1.02040816326531	14.4	0.624409464749297	0.624409464749297\\
1.02040816326531	14.8	0.667205205374519	0.667205205374519\\
1.02040816326531	15.2	0.697862138731516	0.697862138731516\\
1.02040816326531	15.6	0.723771373666257	0.723771373666257\\
1.02040816326531	16	0.748754429964855	0.748754429964855\\
1.02040816326531	16.4	0.756696148311166	0.756696148311166\\
1.02040816326531	16.8	0.706201278598071	0.706201278598071\\
1.02040816326531	17.2	0.600635822613749	0.600635822613749\\
1.02040816326531	17.6	0.517720490956607	0.517720490956607\\
1.02040816326531	18	0.496713163177179	0.496713163177179\\
1.02040816326531	18.4	0.531501329742981	0.531501329742981\\
1.02040816326531	18.8	0.588017620410079	0.588017620410079\\
1.02040816326531	19.2	0.638421554941382	0.638421554941382\\
1.02040816326531	19.6	0.678155187741277	0.678155187741277\\
1.02040816326531	20	0.712846741283502	0.712846741283502\\
1.06122448979592	0	0.602048531270419	0.602048531270419\\
1.06122448979592	0.4	0.358828718022735	0.358828718022735\\
1.06122448979592	0.8	0.480654855867561	0.480654855867561\\
1.06122448979592	1.2	0.611128597104314	0.611128597104314\\
1.06122448979592	1.6	0.695762172574332	0.695762172574332\\
1.06122448979592	2	0.751400241803411	0.751400241803411\\
1.06122448979592	2.4	0.789754844375771	0.789754844375771\\
1.06122448979592	2.8	0.812136941065809	0.812136941065809\\
1.06122448979592	3.2	0.818121260378775	0.818121260378775\\
1.06122448979592	3.6	0.773029403584138	0.773029403584138\\
1.06122448979592	4	0.670416747195219	0.670416747195219\\
1.06122448979592	4.4	0.561777567327276	0.561777567327276\\
1.06122448979592	4.8	0.507246377283976	0.507246377283976\\
1.06122448979592	5.2	0.540008656271455	0.540008656271455\\
1.06122448979592	5.6	0.602875073771858	0.602875073771858\\
1.06122448979592	6	0.657260816743886	0.657260816743886\\
1.06122448979592	6.4	0.696559378926879	0.696559378926879\\
1.06122448979592	6.8	0.726763685392697	0.726763685392697\\
1.06122448979592	7.2	0.75473586703037	0.75473586703037\\
1.06122448979592	7.6	0.780138123380859	0.780138123380859\\
1.06122448979592	8	0.74824674998309	0.74824674998309\\
1.06122448979592	8.4	0.658240281326072	0.658240281326072\\
1.06122448979592	8.8	0.564391307014801	0.564391307014801\\
1.06122448979592	9.2	0.519084168844382	0.519084168844382\\
1.06122448979592	9.6	0.539242629485048	0.539242629485048\\
1.06122448979592	10	0.593435358915726	0.593435358915726\\
1.06122448979592	10.4	0.644399719899052	0.644399719899052\\
1.06122448979592	10.8	0.683161700168315	0.683161700168315\\
1.06122448979592	11.2	0.715299177763335	0.715299177763335\\
1.06122448979592	11.6	0.747167192267881	0.747167192267881\\
1.06122448979592	12	0.776274451335844	0.776274451335844\\
1.06122448979592	12.4	0.769075098388784	0.769075098388784\\
1.06122448979592	12.8	0.677732192353693	0.677732192353693\\
1.06122448979592	13.2	0.58057376405386	0.58057376405386\\
1.06122448979592	13.6	0.55232992639811	0.55232992639811\\
1.06122448979592	14	0.591658019520662	0.591658019520662\\
1.06122448979592	14.4	0.641661893106191	0.641661893106191\\
1.06122448979592	14.8	0.681886676827635	0.681886676827635\\
1.06122448979592	15.2	0.710656112381642	0.710656112381642\\
1.06122448979592	15.6	0.734901358405965	0.734901358405965\\
1.06122448979592	16	0.758240414825457	0.758240414825457\\
1.06122448979592	16.4	0.767270485962643	0.767270485962643\\
1.06122448979592	16.8	0.721405330642982	0.721405330642982\\
1.06122448979592	17.2	0.617716046173666	0.617716046173666\\
1.06122448979592	17.6	0.532543031620315	0.532543031620315\\
1.06122448979592	18	0.510452682754208	0.510452682754208\\
1.06122448979592	18.4	0.543590976734939	0.543590976734939\\
1.06122448979592	18.8	0.598215356150464	0.598215356150464\\
1.06122448979592	19.2	0.647080301023145	0.647080301023145\\
1.06122448979592	19.6	0.685609560572616	0.685609560572616\\
1.06122448979592	20	0.719213151776583	0.719213151776583\\
1.10204081632653	0	0.650989620326394	0.650989620326394\\
1.10204081632653	0.4	0.373568057090949	0.373568057090949\\
1.10204081632653	0.8	0.49008408225214	0.49008408225214\\
1.10204081632653	1.2	0.617893889665562	0.617893889665562\\
1.10204081632653	1.6	0.700939439047677	0.700939439047677\\
1.10204081632653	2	0.755459448972132	0.755459448972132\\
1.10204081632653	2.4	0.792838672773881	0.792838672773881\\
1.10204081632653	2.8	0.814340084119063	0.814340084119063\\
1.10204081632653	3.2	0.821637336074148	0.821637336074148\\
1.10204081632653	3.6	0.785379935802536	0.785379935802536\\
1.10204081632653	4	0.692156652834322	0.692156652834322\\
1.10204081632653	4.4	0.588179035391458	0.588179035391458\\
1.10204081632653	4.8	0.531618265571618	0.531618265571618\\
1.10204081632653	5.2	0.560681356107548	0.560681356107548\\
1.10204081632653	5.6	0.619727471734746	0.619727471734746\\
1.10204081632653	6	0.671211638586227	0.671211638586227\\
1.10204081632653	6.4	0.708459812530026	0.708459812530026\\
1.10204081632653	6.8	0.737012649789587	0.737012649789587\\
1.10204081632653	7.2	0.763384172799415	0.763384172799415\\
1.10204081632653	7.6	0.787362544915527	0.787362544915527\\
1.10204081632653	8	0.758770246587914	0.758770246587914\\
1.10204081632653	8.4	0.672496496192475	0.672496496192475\\
1.10204081632653	8.8	0.577860144696528	0.577860144696528\\
1.10204081632653	9.2	0.531370596192339	0.531370596192339\\
1.10204081632653	9.6	0.550203595696123	0.550203595696123\\
1.10204081632653	10	0.60265020335592	0.60265020335592\\
1.10204081632653	10.4	0.652159675270929	0.652159675270929\\
1.10204081632653	10.8	0.689835037100337	0.689835037100337\\
1.10204081632653	11.2	0.721042675401792	0.721042675401792\\
1.10204081632653	11.6	0.751968177514297	0.751968177514297\\
1.10204081632653	12	0.780683253645269	0.780683253645269\\
1.10204081632653	12.4	0.779828794796067	0.779828794796067\\
1.10204081632653	12.8	0.697542710441739	0.697542710441739\\
1.10204081632653	13.2	0.605384759314731	0.605384759314731\\
1.10204081632653	13.6	0.575683851790062	0.575683851790062\\
1.10204081632653	14	0.611479344650643	0.611479344650643\\
1.10204081632653	14.4	0.658189838400212	0.658189838400212\\
1.10204081632653	14.8	0.695951627685168	0.695951627685168\\
1.10204081632653	15.2	0.722912827332609	0.722912827332609\\
1.10204081632653	15.6	0.745563960510189	0.745563960510189\\
1.10204081632653	16	0.767325834403683	0.767325834403683\\
1.10204081632653	16.4	0.777790605135661	0.777790605135661\\
1.10204081632653	16.8	0.736900453254878	0.736900453254878\\
1.10204081632653	17.2	0.635602354504418	0.635602354504418\\
1.10204081632653	17.6	0.548465995486486	0.548465995486486\\
1.10204081632653	18	0.525212222210168	0.525212222210168\\
1.10204081632653	18.4	0.556578157311817	0.556578157311817\\
1.10204081632653	18.8	0.60917017026735	0.60917017026735\\
1.10204081632653	19.2	0.656381871119277	0.656381871119277\\
1.10204081632653	19.6	0.693617344928303	0.693617344928303\\
1.10204081632653	20	0.726052203632702	0.726052203632702\\
1.14285714285714	0	0.697544793788943	0.697544793788943\\
1.14285714285714	0.4	0.387920350344258	0.387920350344258\\
1.14285714285714	0.8	0.499265703055963	0.499265703055963\\
1.14285714285714	1.2	0.624481529880235	0.624481529880235\\
1.14285714285714	1.6	0.705980753745175	0.705980753745175\\
1.14285714285714	2	0.759412063902272	0.759412063902272\\
1.14285714285714	2.4	0.795841521769194	0.795841521769194\\
1.14285714285714	2.8	0.816485374015235	0.816485374015235\\
1.14285714285714	3.2	0.824322596409853	0.824322596409853\\
1.14285714285714	3.6	0.795921209616445	0.795921209616445\\
1.14285714285714	4	0.71210579447138	0.71210579447138\\
1.14285714285714	4.4	0.61373797256948	0.61373797256948\\
1.14285714285714	4.8	0.556021279318948	0.556021279318948\\
1.14285714285714	5.2	0.581380457151367	0.581380457151367\\
1.14285714285714	5.6	0.636601391978848	0.636601391978848\\
1.14285714285714	6	0.685180277092494	0.685180277092494\\
1.14285714285714	6.4	0.720375444236086	0.720375444236086\\
1.14285714285714	6.8	0.747274703189858	0.747274703189858\\
1.14285714285714	7.2	0.772043523362749	0.772043523362749\\
1.14285714285714	7.6	0.794595037643959	0.794595037643959\\
1.14285714285714	8	0.769223361136534	0.769223361136534\\
1.14285714285714	8.4	0.686716427817776	0.686716427817776\\
1.14285714285714	8.8	0.591358057227711	0.591358057227711\\
1.14285714285714	9.2	0.54368341342665	0.54368341342665\\
1.14285714285714	9.6	0.561188104849701	0.561188104849701\\
1.14285714285714	10	0.611884840262276	0.611884840262276\\
1.14285714285714	10.4	0.659936298168244	0.659936298168244\\
1.14285714285714	10.8	0.696522707621631	0.696522707621631\\
1.14285714285714	11.2	0.726798509437613	0.726798509437613\\
1.14285714285714	11.6	0.756779474745756	0.756779474745756\\
1.14285714285714	12	0.784618485099146	0.784618485099146\\
1.14285714285714	12.4	0.788428734109784	0.788428734109784\\
1.14285714285714	12.8	0.714682096871179	0.714682096871179\\
1.14285714285714	13.2	0.628004292439344	0.628004292439344\\
1.14285714285714	13.6	0.597603273661897	0.597603273661897\\
1.14285714285714	14	0.630084609187072	0.630084609187072\\
1.14285714285714	14.4	0.67370377565831	0.67370377565831\\
1.14285714285714	14.8	0.709153677986057	0.709153677986057\\
1.14285714285714	15.2	0.734417579033867	0.734417579033867\\
1.14285714285714	15.6	0.755572399981055	0.755572399981055\\
1.14285714285714	16	0.77585206269975	0.77585206269975\\
1.14285714285714	16.4	0.788073916822362	0.788073916822362\\
1.14285714285714	16.8	0.752552459553972	0.752552459553972\\
1.14285714285714	17.2	0.65434533971375	0.65434533971375\\
1.14285714285714	17.6	0.5654539991676	0.5654539991676\\
1.14285714285714	18	0.54095898347376	0.54095898347376\\
1.14285714285714	18.4	0.570434011868896	0.570434011868896\\
1.14285714285714	18.8	0.620857719401274	0.620857719401274\\
1.14285714285714	19.2	0.666305595644517	0.666305595644517\\
1.14285714285714	19.6	0.702160746223146	0.702160746223146\\
1.14285714285714	20	0.733348699378316	0.733348699378316\\
1.18367346938776	0	0.741098693062377	0.741098693062377\\
1.18367346938776	0.4	0.402059809521864	0.402059809521864\\
1.18367346938776	0.8	0.508311167097744	0.508311167097744\\
1.18367346938776	1.2	0.630971480179337	0.630971480179337\\
1.18367346938776	1.6	0.710947309410437	0.710947309410437\\
1.18367346938776	2	0.763306064426309	0.763306064426309\\
1.18367346938776	2.4	0.798799840696794	0.798799840696794\\
1.18367346938776	2.8	0.818598850821742	0.818598850821742\\
1.18367346938776	3.2	0.826362874564894	0.826362874564894\\
1.18367346938776	3.6	0.804708750116577	0.804708750116577\\
1.18367346938776	4	0.73011642597804	0.73011642597804\\
1.18367346938776	4.4	0.638096052331096	0.638096052331096\\
1.18367346938776	4.8	0.580270804363364	0.580270804363364\\
1.18367346938776	5.2	0.601949366154007	0.601949366154007\\
1.18367346938776	5.6	0.653369179588753	0.653369179588753\\
1.18367346938776	6	0.699061056442183	0.699061056442183\\
1.18367346938776	6.4	0.732216129672234	0.732216129672234\\
1.18367346938776	6.8	0.757472210904011	0.757472210904011\\
1.18367346938776	7.2	0.780648408830099	0.780648408830099\\
1.18367346938776	7.6	0.801823487961344	0.801823487961344\\
1.18367346938776	8	0.779719818769016	0.779719818769016\\
1.18367346938776	8.4	0.701112649729553	0.701112649729553\\
1.18367346938776	8.8	0.605204045831999	0.605204045831999\\
1.18367346938776	9.2	0.556311144246247	0.556311144246247\\
1.18367346938776	9.6	0.572453554676265	0.572453554676265\\
1.18367346938776	10	0.621355662970927	0.621355662970927\\
1.18367346938776	10.4	0.667911816586496	0.667911816586496\\
1.18367346938776	10.8	0.703381422531955	0.703381422531955\\
1.18367346938776	11.2	0.732701555138972	0.732701555138972\\
1.18367346938776	11.6	0.761713826094904	0.761713826094904\\
1.18367346938776	12	0.788597868302093	0.788597868302093\\
1.18367346938776	12.4	0.795332343556719	0.795332343556719\\
1.18367346938776	12.8	0.729351125312917	0.729351125312917\\
1.18367346938776	13.2	0.648283695618024	0.648283695618024\\
1.18367346938776	13.6	0.617722435647912	0.617722435647912\\
1.18367346938776	14	0.647163578654142	0.647163578654142\\
1.18367346938776	14.4	0.687945016906253	0.687945016906253\\
1.18367346938776	14.8	0.72127268943844	0.72127268943844\\
1.18367346938776	15.2	0.744978530889579	0.744978530889579\\
1.18367346938776	15.6	0.764759790560815	0.764759790560815\\
1.18367346938776	16	0.783677920015818	0.783677920015818\\
1.18367346938776	16.4	0.797879410520008	0.797879410520008\\
1.18367346938776	16.8	0.768112743141866	0.768112743141866\\
1.18367346938776	17.2	0.673789823780796	0.673789823780796\\
1.18367346938776	17.6	0.583565408509165	0.583565408509165\\
1.18367346938776	18	0.557751315024985	0.557751315024985\\
1.18367346938776	18.4	0.585209882268734	0.585209882268734\\
1.18367346938776	18.8	0.633321310916556	0.633321310916556\\
1.18367346938776	19.2	0.676888246239224	0.676888246239224\\
1.18367346938776	19.6	0.71127142141004	0.71127142141004\\
1.18367346938776	20	0.741129675648385	0.741129675648385\\
1.22448979591837	0	0.78117160564115	0.78117160564115\\
1.22448979591837	0.4	0.416306787822232	0.416306787822232\\
1.22448979591837	0.8	0.517425414559495	0.517425414559495\\
1.22448979591837	1.2	0.637510781288408	0.637510781288408\\
1.22448979591837	1.6	0.715951631704647	0.715951631704647\\
1.22448979591837	2	0.767229675667072	0.767229675667072\\
1.22448979591837	2.4	0.801780655241232	0.801780655241232\\
1.22448979591837	2.8	0.820728398905754	0.820728398905754\\
1.22448979591837	3.2	0.827993416084663	0.827993416084663\\
1.22448979591837	3.6	0.811852536629974	0.811852536629974\\
1.22448979591837	4	0.746093141482433	0.746093141482433\\
1.22448979591837	4.4	0.660921755711507	0.660921755711507\\
1.22448979591837	4.8	0.604087334420278	0.604087334420278\\
1.22448979591837	5.2	0.622139784078197	0.622139784078197\\
1.22448979591837	5.6	0.669828421032458	0.669828421032458\\
1.22448979591837	6	0.712686413827337	0.712686413827337\\
1.22448979591837	6.4	0.74383893316823	0.74383893316823\\
1.22448979591837	6.8	0.767482072997693	0.767482072997693\\
1.22448979591837	7.2	0.789094954719007	0.789094954719007\\
1.22448979591837	7.6	0.808992967089647	0.808992967089647\\
1.22448979591837	8	0.790313711947591	0.790313711947591\\
1.22448979591837	8.4	0.71584572354065	0.71584572354065\\
1.22448979591837	8.8	0.619687628162713	0.619687628162713\\
1.22448979591837	9.2	0.569515118375691	0.569515118375691\\
1.22448979591837	9.6	0.584233082620879	0.584233082620879\\
1.22448979591837	10	0.631258669284263	0.631258669284263\\
1.22448979591837	10.4	0.676251283143708	0.676251283143708\\
1.22448979591837	10.8	0.710553122303746	0.710553122303746\\
1.22448979591837	11.2	0.738873975492177	0.738873975492177\\
1.22448979591837	11.6	0.766873347507779	0.766873347507779\\
1.22448979591837	12	0.792767920207759	0.792767920207759\\
1.22448979591837	12.4	0.801071420924065	0.801071420924065\\
1.22448979591837	12.8	0.741900394948603	0.741900394948603\\
1.22448979591837	13.2	0.666278109916974	0.666278109916974\\
1.22448979591837	13.6	0.635902226351898	0.635902226351898\\
1.22448979591837	14	0.662596608407413	0.662596608407413\\
1.22448979591837	14.4	0.700813796859679	0.700813796859679\\
1.22448979591837	14.8	0.732223763780804	0.732223763780804\\
1.22448979591837	15.2	0.754521699435334	0.754521699435334\\
1.22448979591837	15.6	0.773061771101604	0.773061771101604\\
1.22448979591837	16	0.790749913380907	0.790749913380907\\
1.22448979591837	16.4	0.806981510680669	0.806981510680669\\
1.22448979591837	16.8	0.783279991635457	0.783279991635457\\
1.22448979591837	17.2	0.693670197273932	0.693670197273932\\
1.22448979591837	17.6	0.602644164729855	0.602644164729855\\
1.22448979591837	18	0.57544533042854	0.57544533042854\\
1.22448979591837	18.4	0.600779160284603	0.600779160284603\\
1.22448979591837	18.8	0.646454149532939	0.646454149532939\\
1.22448979591837	19.2	0.688039144615782	0.688039144615782\\
1.22448979591837	19.6	0.720871304940326	0.720871304940326\\
1.22448979591837	20	0.749328460525715	0.749328460525715\\
1.26530612244898	0	0.817432586605596	0.817432586605596\\
1.26530612244898	0.4	0.43108472807207	0.43108472807207\\
1.26530612244898	0.8	0.52687933535395	0.52687933535395\\
1.26530612244898	1.2	0.644293791624224	0.644293791624224\\
1.26530612244898	1.6	0.721142457035858	0.721142457035858\\
1.26530612244898	2	0.771299513583376	0.771299513583376\\
1.26530612244898	2.4	0.804872559945854	0.804872559945854\\
1.26530612244898	2.8	0.822937311819159	0.822937311819159\\
1.26530612244898	3.2	0.829479167958964	0.829479167958964\\
1.26530612244898	3.6	0.817513291260061	0.817513291260061\\
1.26530612244898	4	0.760004356228708	0.760004356228708\\
1.26530612244898	4.4	0.681935314040933	0.681935314040933\\
1.26530612244898	4.8	0.627098428650316	0.627098428650316\\
1.26530612244898	5.2	0.641703883089868	0.641703883089868\\
1.26530612244898	5.6	0.685777086903105	0.685777086903105\\
1.26530612244898	6	0.725889104428069	0.725889104428069\\
1.26530612244898	6.4	0.755101190306375	0.755101190306375\\
1.26530612244898	6.8	0.777181423146326	0.777181423146326\\
1.26530612244898	7.2	0.797279483672182	0.797279483672182\\
1.26530612244898	7.6	0.816054314616641	0.816054314616641\\
1.26530612244898	8	0.801025438536278	0.801025438536278\\
1.26530612244898	8.4	0.731031697258744	0.731031697258744\\
1.26530612244898	8.8	0.63506405413843	0.63506405413843\\
1.26530612244898	9.2	0.583525264860739	0.583525264860739\\
1.26530612244898	9.6	0.596731812958493	0.596731812958493\\
1.26530612244898	10	0.641766306434415	0.641766306434415\\
1.26530612244898	10.4	0.685099918178001	0.685099918178001\\
1.26530612244898	10.8	0.718162692222966	0.718162692222966\\
1.26530612244898	11.2	0.745423254706747	0.745423254706747\\
1.26530612244898	11.6	0.772347884952223	0.772347884952223\\
1.26530612244898	12	0.797192575805829	0.797192575805829\\
1.26530612244898	12.4	0.806061387899653	0.806061387899653\\
1.26530612244898	12.8	0.75267859962934	0.75267859962934\\
1.26530612244898	13.2	0.682129642852514	0.682129642852514\\
1.26530612244898	13.6	0.652075892707159	0.652075892707159\\
1.26530612244898	14	0.676326606642928	0.676326606642928\\
1.26530612244898	14.4	0.712262509709879	0.712262509709879\\
1.26530612244898	14.8	0.741966389422137	0.741966389422137\\
1.26530612244898	15.2	0.763011781382249	0.763011781382249\\
1.26530612244898	15.6	0.780447629873254	0.780447629873254\\
1.26530612244898	16	0.797043407876401	0.797043407876401\\
1.26530612244898	16.4	0.815146509053172	0.815146509053172\\
1.26530612244898	16.8	0.797697510841865	0.797697510841865\\
1.26530612244898	17.2	0.713610794834793	0.713610794834793\\
1.26530612244898	17.6	0.622778008347332	0.622778008347332\\
1.26530612244898	18	0.594104501817668	0.594104501817668\\
1.26530612244898	18.4	0.617197696172433	0.617197696172433\\
1.26530612244898	18.8	0.660303345488743	0.660303345488743\\
1.26530612244898	19.2	0.69979829137843	0.69979829137843\\
1.26530612244898	19.6	0.730994833603655	0.730994833603655\\
1.26530612244898	20	0.757974464766107	0.757974464766107\\
1.30612244897959	0	0.849702140531441	0.849702140531441\\
1.30612244897959	0.4	0.446958669634402	0.446958669634402\\
1.30612244897959	0.8	0.537034403224638	0.537034403224638\\
1.30612244897959	1.2	0.65157986179822	0.65157986179822\\
1.30612244897959	1.6	0.726718258302806	0.726718258302806\\
1.30612244897959	2	0.775671189754707	0.775671189754707\\
1.30612244897959	2.4	0.808193774794994	0.808193774794994\\
1.30612244897959	2.8	0.825310048067301	0.825310048067301\\
1.30612244897959	3.2	0.831058826435949	0.831058826435949\\
1.30612244897959	3.6	0.821916253519234	0.821916253519234\\
1.30612244897959	4	0.77190568643428	0.77190568643428\\
1.30612244897959	4.4	0.700945246002346	0.700945246002346\\
1.30612244897959	4.8	0.648916529276079	0.648916529276079\\
1.30612244897959	5.2	0.66035588105935	0.66035588105935\\
1.30612244897959	5.6	0.700982207428093	0.700982207428093\\
1.30612244897959	6	0.738476270242843	0.738476270242843\\
1.30612244897959	6.4	0.76583838792264	0.76583838792264\\
1.30612244897959	6.8	0.786428578314048	0.786428578314048\\
1.30612244897959	7.2	0.80508244036979	0.80508244036979\\
1.30612244897959	7.6	0.822900451200227	0.822900451200227\\
1.30612244897959	8	0.81178966645084	0.81178966645084\\
1.30612244897959	8.4	0.746694468674726	0.746694468674726\\
1.30612244897959	8.8	0.65150269305447	0.65150269305447\\
1.30612244897959	9.2	0.598493259250716	0.598493259250716\\
1.30612244897959	9.6	0.610085058463449	0.610085058463449\\
1.30612244897959	10	0.652992331378782	0.652992331378782\\
1.30612244897959	10.4	0.694553518088151	0.694553518088151\\
1.30612244897959	10.8	0.7262925144188	0.7262925144188\\
1.30612244897959	11.2	0.752420296075779	0.752420296075779\\
1.30612244897959	11.6	0.778196706436254	0.778196706436254\\
1.30612244897959	12	0.801919736955799	0.801919736955799\\
1.30612244897959	12.4	0.810630436923134	0.810630436923134\\
1.30612244897959	12.8	0.762033754324433	0.762033754324433\\
1.30612244897959	13.2	0.696056064023215	0.696056064023215\\
1.30612244897959	13.6	0.666259266913618	0.666259266913618\\
1.30612244897959	14	0.688367618371337	0.688367618371337\\
1.30612244897959	14.4	0.722302866841742	0.722302866841742\\
1.30612244897959	14.8	0.750510532516731	0.750510532516731\\
1.30612244897959	15.2	0.770457461603352	0.770457461603352\\
1.30612244897959	15.6	0.786924922191017	0.786924922191017\\
1.30612244897959	16	0.802566469464383	0.802566469464383\\
1.30612244897959	16.4	0.822148035032752	0.822148035032752\\
1.30612244897959	16.8	0.81097151730765	0.81097151730765\\
1.30612244897959	17.2	0.733134215164826	0.733134215164826\\
1.30612244897959	17.6	0.643528995378739	0.643528995378739\\
1.30612244897959	18	0.613321784370023	0.613321784370023\\
1.30612244897959	18.4	0.634107323972746	0.634107323972746\\
1.30612244897959	18.8	0.674566782286407	0.674566782286407\\
1.30612244897959	19.2	0.711909163892526	0.711909163892526\\
1.30612244897959	19.6	0.741421165335802	0.741421165335802\\
1.30612244897959	20	0.766879078104579	0.766879078104579\\
1.3469387755102	0	0.87794516150443	0.87794516150443\\
1.3469387755102	0.4	0.464417046362637	0.464417046362637\\
1.3469387755102	0.8	0.548203084921689	0.548203084921689\\
1.3469387755102	1.2	0.659593180825916	0.659593180825916\\
1.3469387755102	1.6	0.732850600336313	0.732850600336313\\
1.3469387755102	2	0.780479218638601	0.780479218638601\\
1.3469387755102	2.4	0.811846492036267	0.811846492036267\\
1.3469387755102	2.8	0.827919615649123	0.827919615649123\\
1.3469387755102	3.2	0.832793434491228	0.832793434491228\\
1.3469387755102	3.6	0.825319036035802	0.825319036035802\\
1.3469387755102	4	0.781926444799203	0.781926444799203\\
1.3469387755102	4.4	0.717853431532216	0.717853431532216\\
1.3469387755102	4.8	0.669161819719879	0.669161819719879\\
1.3469387755102	5.2	0.677761750988288	0.677761750988288\\
1.3469387755102	5.6	0.715171483587398	0.715171483587398\\
1.3469387755102	6	0.750222495569717	0.750222495569717\\
1.3469387755102	6.4	0.775858240241721	0.775858240241721\\
1.3469387755102	6.8	0.795057936966426	0.795057936966426\\
1.3469387755102	7.2	0.81236408652705	0.81236408652705\\
1.3469387755102	7.6	0.829384762014591	0.829384762014591\\
1.3469387755102	8	0.822457498079284	0.822457498079284\\
1.3469387755102	8.4	0.762750573586138	0.762750573586138\\
1.3469387755102	8.8	0.669054681921533	0.669054681921533\\
1.3469387755102	9.2	0.614463340304058	0.614463340304058\\
1.3469387755102	9.6	0.624332285412046	0.624332285412046\\
1.3469387755102	10	0.664969923272352	0.664969923272352\\
1.3469387755102	10.4	0.704640023526186	0.704640023526186\\
1.3469387755102	10.8	0.734966617042974	0.734966617042974\\
1.3469387755102	11.2	0.759885779752861	0.759885779752861\\
1.3469387755102	11.6	0.784437098484306	0.784437098484306\\
1.3469387755102	12	0.806963375051213	0.806963375051213\\
1.3469387755102	12.4	0.81503676179843	0.81503676179843\\
1.3469387755102	12.8	0.770308002155097	0.770308002155097\\
1.3469387755102	13.2	0.708335694843511	0.708335694843511\\
1.3469387755102	13.6	0.678652983133962	0.678652983133962\\
1.3469387755102	14	0.698888255288142	0.698888255288142\\
1.3469387755102	14.4	0.731075464550469	0.731075464550469\\
1.3469387755102	14.8	0.757975837699632	0.757975837699632\\
1.3469387755102	15.2	0.776963002829597	0.776963002829597\\
1.3469387755102	15.6	0.792584350336778	0.792584350336778\\
1.3469387755102	16	0.807387113837429	0.807387113837429\\
1.3469387755102	16.4	0.827896218647272	0.827896218647272\\
1.3469387755102	16.8	0.822785666587806	0.822785666587806\\
1.3469387755102	17.2	0.75176030753428	0.75176030753428\\
1.3469387755102	17.6	0.664451007257398	0.664451007257398\\
1.3469387755102	18	0.632727783506117	0.632727783506117\\
1.3469387755102	18.4	0.651183006842608	0.651183006842608\\
1.3469387755102	18.8	0.688970288162908	0.688970288162908\\
1.3469387755102	19.2	0.724138966982824	0.724138966982824\\
1.3469387755102	19.6	0.751949885202176	0.751949885202176\\
1.3469387755102	20	0.775871136075464	0.775871136075464\\
1.38775510204082	0	0.902255673660968	0.902255673660968\\
1.38775510204082	0.4	0.483870711454434	0.483870711454434\\
1.38775510204082	0.8	0.560648718443455	0.560648718443455\\
1.38775510204082	1.2	0.668522688767577	0.668522688767577\\
1.38775510204082	1.6	0.739684073045927	0.739684073045927\\
1.38775510204082	2	0.78583696515463	0.78583696515463\\
1.38775510204082	2.4	0.815916836359494	0.815916836359494\\
1.38775510204082	2.8	0.830827543608268	0.830827543608268\\
1.38775510204082	3.2	0.834726365945941	0.834726365945941\\
1.38775510204082	3.6	0.827989406683698	0.827989406683698\\
1.38775510204082	4	0.7902541341821	0.7902541341821\\
1.38775510204082	4.4	0.732651163918033	0.732651163918033\\
1.38775510204082	4.8	0.687532850519318	0.687532850519318\\
1.38775510204082	5.2	0.69374710372491	0.69374710372491\\
1.38775510204082	5.6	0.728202753234353	0.728202753234353\\
1.38775510204082	6	0.761010095151956	0.761010095151956\\
1.38775510204082	6.4	0.785060358512356	0.785060358512356\\
1.38775510204082	6.8	0.802983041687549	0.802983041687549\\
1.38775510204082	7.2	0.819051467439483	0.819051467439483\\
1.38775510204082	7.6	0.835438303564645	0.835438303564645\\
1.38775510204082	8	0.832884869370438	0.832884869370438\\
1.38775510204082	8.4	0.779069908247551	0.779069908247551\\
1.38775510204082	8.8	0.687894916919494	0.687894916919494\\
1.38775510204082	9.2	0.63176441198302	0.63176441198302\\
1.38775510204082	9.6	0.639766915570828	0.639766915570828\\
1.38775510204082	10	0.677945760727394	0.677945760727394\\
1.38775510204082	10.4	0.715567166161894	0.715567166161894\\
1.38775510204082	10.8	0.744363643316683	0.744363643316683\\
1.38775510204082	11.2	0.767973457441152	0.767973457441152\\
1.38775510204082	11.6	0.791197582026472	0.791197582026472\\
1.38775510204082	12	0.812427363863795	0.812427363863795\\
1.38775510204082	12.4	0.819544690529215	0.819544690529215\\
1.38775510204082	12.8	0.777898698113098	0.777898698113098\\
1.38775510204082	13.2	0.719364436258759	0.719364436258759\\
1.38775510204082	13.6	0.689577169684966	0.689577169684966\\
1.38775510204082	14	0.708160487157903	0.708160487157903\\
1.38775510204082	14.4	0.738807083909515	0.738807083909515\\
1.38775510204082	14.8	0.764555291128333	0.764555291128333\\
1.38775510204082	15.2	0.782696580289311	0.782696580289311\\
1.38775510204082	15.6	0.79757221660692	0.79757221660692\\
1.38775510204082	16	0.811635444838902	0.811635444838902\\
1.38775510204082	16.4	0.832497857752136	0.832497857752136\\
1.38775510204082	16.8	0.832982249188792	0.832982249188792\\
1.38775510204082	17.2	0.769102870560261	0.769102870560261\\
1.38775510204082	17.6	0.685149745791609	0.685149745791609\\
1.38775510204082	18	0.651996221488253	0.651996221488253\\
1.38775510204082	18.4	0.668137647212997	0.668137647212997\\
1.38775510204082	18.8	0.703271693504644	0.703271693504644\\
1.38775510204082	19.2	0.736282078024235	0.736282078024235\\
1.38775510204082	19.6	0.762403971299664	0.762403971299664\\
1.38775510204082	20	0.784799453042226	0.784799453042226\\
1.42857142857143	0	0.922835506434448	0.922835506434448\\
1.42857142857143	0.4	0.505643599528291	0.505643599528291\\
1.42857142857143	0.8	0.574577249062837	0.574577249062837\\
1.42857142857143	1.2	0.67851614748255	0.67851614748255\\
1.42857142857143	1.6	0.747331753953942	0.747331753953942\\
1.42857142857143	2	0.791833087109281	0.791833087109281\\
1.42857142857143	2.4	0.82047216216419	0.82047216216419\\
1.42857142857143	2.8	0.834081951151851	0.834081951151851\\
1.42857142857143	3.2	0.836889606162282	0.836889606162282\\
1.42857142857143	3.6	0.830193496654056	0.830193496654056\\
1.42857142857143	4	0.797123161144165	0.797123161144165\\
1.42857142857143	4.4	0.745415125625909	0.745415125625909\\
1.42857142857143	4.8	0.703856304562427	0.703856304562427\\
1.42857142857143	5.2	0.708040939264666	0.708040939264666\\
1.42857142857143	5.6	0.739855096994092	0.739855096994092\\
1.42857142857143	6	0.770656186598159	0.770656186598159\\
1.42857142857143	6.4	0.793288739039518	0.793288739039518\\
1.42857142857143	6.8	0.810069538018628	0.810069538018628\\
1.42857142857143	7.2	0.825031211804775	0.825031211804775\\
1.42857142857143	7.6	0.840873057461658	0.840873057461658\\
1.42857142857143	8	0.842794270139005	0.842794270139005\\
1.42857142857143	8.4	0.795370430648237	0.795370430648237\\
1.42857142857143	8.8	0.707813205317169	0.707813205317169\\
1.42857142857143	9.2	0.650258403599436	0.650258403599436\\
1.42857142857143	9.6	0.656265773332691	0.656265773332691\\
1.42857142857143	10	0.691816290458874	0.691816290458874\\
1.42857142857143	10.4	0.727247742258338	0.727247742258338\\
1.42857142857143	10.8	0.754408600551126	0.754408600551126\\
1.42857142857143	11.2	0.776618785669311	0.776618785669311\\
1.42857142857143	11.6	0.798424205224835	0.798424205224835\\
1.42857142857143	12	0.818268098193273	0.818268098193273\\
1.42857142857143	12.4	0.824258862466691	0.824258862466691\\
1.42857142857143	12.8	0.785119353556312	0.785119353556312\\
1.42857142857143	13.2	0.729534087999718	0.729534087999718\\
1.42857142857143	13.6	0.699431046697185	0.699431046697185\\
1.42857142857143	14	0.716523830654639	0.716523830654639\\
1.42857142857143	14.4	0.745780829755602	0.745780829755602\\
1.42857142857143	14.8	0.770489809356296	0.770489809356296\\
1.42857142857143	15.2	0.787868137518927	0.787868137518927\\
1.42857142857143	15.6	0.802071159204444	0.802071159204444\\
1.42857142857143	16	0.815467343345348	0.815467343345348\\
1.42857142857143	16.4	0.836155805724283	0.836155805724283\\
1.42857142857143	16.8	0.841519419023373	0.841519419023373\\
1.42857142857143	17.2	0.784872718865259	0.784872718865259\\
1.42857142857143	17.6	0.705098661020896	0.705098661020896\\
1.42857142857143	18	0.670771469188081	0.670771469188081\\
1.42857142857143	18.4	0.684658320705612	0.684658320705612\\
1.42857142857143	18.8	0.717207043531236	0.717207043531236\\
1.42857142857143	19.2	0.748114376929854	0.748114376929854\\
1.42857142857143	19.6	0.772590477135665	0.772590477135665\\
1.42857142857143	20	0.793499242965465	0.793499242965465\\
1.46938775510204	0	0.939969332266337	0.939969332266337\\
1.46938775510204	0.4	0.529754694266594	0.529754694266594\\
1.46938775510204	0.8	0.589998137731647	0.589998137731647\\
1.46938775510204	1.2	0.689580345025792	0.689580345025792\\
1.46938775510204	1.6	0.755798837746182	0.755798837746182\\
1.46938775510204	2	0.798471657367267	0.798471657367267\\
1.46938775510204	2.4	0.825515563654554	0.825515563654554\\
1.46938775510204	2.8	0.837685048835587	0.837685048835587\\
1.46938775510204	3.2	0.839284624520764	0.839284624520764\\
1.46938775510204	3.6	0.832135413129656	0.832135413129656\\
1.46938775510204	4	0.802761990973308	0.802761990973308\\
1.46938775510204	4.4	0.756261866621671	0.756261866621671\\
1.46938775510204	4.8	0.718015415085407	0.718015415085407\\
1.46938775510204	5.2	0.720459970809581	0.720459970809581\\
1.46938775510204	5.6	0.749979099353144	0.749979099353144\\
1.46938775510204	6	0.779037080139458	0.779037080139458\\
1.46938775510204	6.4	0.800437871058433	0.800437871058433\\
1.46938775510204	6.8	0.81622655733187	0.81622655733187\\
1.46938775510204	7.2	0.830226642639035	0.830226642639035\\
1.46938775510204	7.6	0.84557170618369	0.84557170618369\\
1.46938775510204	8	0.851904199320042	0.851904199320042\\
1.46938775510204	8.4	0.81129752024972	0.81129752024972\\
1.46938775510204	8.8	0.728472921373979	0.728472921373979\\
1.46938775510204	9.2	0.669819519666133	0.669819519666133\\
1.46938775510204	9.6	0.673716634041489	0.673716634041489\\
1.46938775510204	10	0.706487165606413	0.706487165606413\\
1.46938775510204	10.4	0.739602300943529	0.739602300943529\\
1.46938775510204	10.8	0.765033163296874	0.765033163296874\\
1.46938775510204	11.2	0.785762959215686	0.785762959215686\\
1.46938775510204	11.6	0.80606781283997	0.80606781283997\\
1.46938775510204	12	0.824445849568064	0.824445849568064\\
1.46938775510204	12.4	0.829204010246372	0.829204010246372\\
1.46938775510204	12.8	0.792225051933353	0.792225051933353\\
1.46938775510204	13.2	0.739221338006053	0.739221338006053\\
1.46938775510204	13.6	0.708628502213139	0.708628502213139\\
1.46938775510204	14	0.724330045374033	0.724330045374033\\
1.46938775510204	14.4	0.752290015644509	0.752290015644509\\
1.46938775510204	14.8	0.776028996352707	0.776028996352707\\
1.46938775510204	15.2	0.792695188588127	0.792695188588127\\
1.46938775510204	15.6	0.806270402239267	0.806270402239267\\
1.46938775510204	16	0.819043977802118	0.819043977802118\\
1.46938775510204	16.4	0.83916928606656	0.83916928606656\\
1.46938775510204	16.8	0.848486666814267	0.848486666814267\\
1.46938775510204	17.2	0.79891312986167	0.79891312986167\\
1.46938775510204	17.6	0.723888097321773	0.723888097321773\\
1.46938775510204	18	0.68863257527285	0.68863257527285\\
1.46938775510204	18.4	0.70037462477579	0.70037462477579\\
1.46938775510204	18.8	0.730463900065578	0.730463900065578\\
1.46938775510204	19.2	0.759370577080113	0.759370577080113\\
1.46938775510204	19.6	0.782281015672294	0.782281015672294\\
1.46938775510204	20	0.801775451792025	0.801775451792025\\
1.51020408163265	0	0.953998490953752	0.953998490953752\\
1.51020408163265	0.4	0.55645917511518	0.55645917511518\\
1.51020408163265	0.8	0.607132289498071	0.607132289498071\\
1.51020408163265	1.2	0.701873776614014	0.701873776614014\\
1.51020408163265	1.6	0.765206615847109	0.765206615847109\\
1.51020408163265	2	0.805847773799679	0.805847773799679\\
1.51020408163265	2.4	0.831119287824466	0.831119287824466\\
1.51020408163265	2.8	0.841688451224921	0.841688451224921\\
1.51020408163265	3.2	0.841945729786416	0.841945729786416\\
1.51020408163265	3.6	0.834018056052014	0.834018056052014\\
1.51020408163265	4	0.807431367237675	0.807431367237675\\
1.51020408163265	4.4	0.765377825207804	0.765377825207804\\
1.51020408163265	4.8	0.729989590975492	0.729989590975492\\
1.51020408163265	5.2	0.730916274106531	0.730916274106531\\
1.51020408163265	5.6	0.758503084404831	0.758503084404831\\
1.51020408163265	6	0.786093440730083	0.786093440730083\\
1.51020408163265	6.4	0.806457140147925	0.806457140147925\\
1.51020408163265	6.8	0.82141050916512	0.82141050916512\\
1.51020408163265	7.2	0.834600977333723	0.834600977333723\\
1.51020408163265	7.6	0.849400588059973	0.849400588059973\\
1.51020408163265	8	0.859879476264197	0.859879476264197\\
1.51020408163265	8.4	0.826391551089997	0.826391551089997\\
1.51020408163265	8.8	0.749358382794568	0.749358382794568\\
1.51020408163265	9.2	0.690389709108524	0.690389709108524\\
1.51020408163265	9.6	0.692067709178959	0.692067709178959\\
1.51020408163265	10	0.721914847751008	0.721914847751008\\
1.51020408163265	10.4	0.752594177877595	0.752594177877595\\
1.51020408163265	10.8	0.776205801283246	0.776205801283246\\
1.51020408163265	11.2	0.7953788411266	0.7953788411266\\
1.51020408163265	11.6	0.814105721113225	0.814105721113225\\
1.51020408163265	12	0.830942284417391	0.830942284417391\\
1.51020408163265	12.4	0.83441923758542	0.83441923758542\\
1.51020408163265	12.8	0.79948106919933	0.79948106919933\\
1.51020408163265	13.2	0.748842154934464	0.748842154934464\\
1.51020408163265	13.6	0.71761525652762	0.71761525652762\\
1.51020408163265	14	0.731957430327141	0.731957430327141\\
1.51020408163265	14.4	0.758650084934263	0.758650084934263\\
1.51020408163265	14.8	0.781441288105829	0.781441288105829\\
1.51020408163265	15.2	0.797411658479948	0.797411658479948\\
1.51020408163265	15.6	0.810373446325241	0.810373446325241\\
1.51020408163265	16	0.822538676426097	0.822538676426097\\
1.51020408163265	16.4	0.841918448151634	0.841918448151634\\
1.51020408163265	16.8	0.854108238765218	0.854108238765218\\
1.51020408163265	17.2	0.811225995772723	0.811225995772723\\
1.51020408163265	17.6	0.741269811109805	0.741269811109805\\
1.51020408163265	18	0.705426436974315	0.705426436974315\\
1.51020408163265	18.4	0.715151841581967	0.715151841581967\\
1.51020408163265	18.8	0.742928627287805	0.742928627287805\\
1.51020408163265	19.2	0.769954191986733	0.769954191986733\\
1.51020408163265	19.6	0.79139252104181	0.79139252104181\\
1.51020408163265	20	0.809557137079937	0.809557137079937\\
1.55102040816327	0	0.965295765438303	0.965295765438303\\
1.55102040816327	0.4	0.585372197646783	0.585372197646783\\
1.55102040816327	0.8	0.625848107658744	0.625848107658744\\
1.55102040816327	1.2	0.715302024087969	0.715302024087969\\
1.55102040816327	1.6	0.775482832997115	0.775482832997115\\
1.55102040816327	2	0.813904785069504	0.813904785069504\\
1.55102040816327	2.4	0.837240295973357	0.837240295973357\\
1.55102040816327	2.8	0.846061410689982	0.846061410689982\\
1.55102040816327	3.2	0.84485248367405	0.84485248367405\\
1.55102040816327	3.6	0.83595320969137	0.83595320969137\\
1.55102040816327	4	0.811354713098273	0.811354713098273\\
1.55102040816327	4.4	0.77296071489873	0.77296071489873\\
1.55102040816327	4.8	0.739819174426531	0.739819174426531\\
1.55102040816327	5.2	0.739379098618051	0.739379098618051\\
1.55102040816327	5.6	0.76540198429159	0.76540198429159\\
1.55102040816327	6	0.791804516592419	0.791804516592419\\
1.55102040816327	6.4	0.811328844472611	0.811328844472611\\
1.55102040816327	6.8	0.825606148235169	0.825606148235169\\
1.55102040816327	7.2	0.838141351577324	0.838141351577324\\
1.55102040816327	7.6	0.852322102234196	0.852322102234196\\
1.55102040816327	8	0.866422442434374	0.866422442434374\\
1.55102040816327	8.4	0.840157713833218	0.840157713833218\\
1.55102040816327	8.8	0.76981998465142	0.76981998465142\\
1.55102040816327	9.2	0.711413403062205	0.711413403062205\\
1.55102040816327	9.6	0.710823364711043	0.710823364711043\\
1.55102040816327	10	0.737682659162322	0.737682659162322\\
1.55102040816327	10.4	0.765872482645309	0.765872482645309\\
1.55102040816327	10.8	0.787624758913101	0.787624758913101\\
1.55102040816327	11.2	0.805206721368342	0.805206721368342\\
1.55102040816327	11.6	0.822320838627721	0.822320838627721\\
1.55102040816327	12	0.837581944127128	0.837581944127128\\
1.55102040816327	12.4	0.839812656406291	0.839812656406291\\
1.55102040816327	12.8	0.807026438234327	0.807026438234327\\
1.55102040816327	13.2	0.758713619616384	0.758713619616384\\
1.55102040816327	13.6	0.726815034806839	0.726815034806839\\
1.55102040816327	14	0.739765616460123	0.739765616460123\\
1.55102040816327	14.4	0.76516091467976	0.76516091467976\\
1.55102040816327	14.8	0.786981873991318	0.786981873991318\\
1.55102040816327	15.2	0.802239928592489	0.802239928592489\\
1.55102040816327	15.6	0.814573749854179	0.814573749854179\\
1.55102040816327	16	0.826116214140851	0.826116214140851\\
1.55102040816327	16.4	0.84473126089844	0.84473126089844\\
1.55102040816327	16.8	0.858667942612329	0.858667942612329\\
1.55102040816327	17.2	0.821931345306051	0.821931345306051\\
1.55102040816327	17.6	0.757147401145947	0.757147401145947\\
1.55102040816327	18	0.721078334288961	0.721078334288961\\
1.55102040816327	18.4	0.728924223667641	0.728924223667641\\
1.55102040816327	18.8	0.754545766573901	0.754545766573901\\
1.55102040816327	19.2	0.779818132555071	0.779818132555071\\
1.55102040816327	19.6	0.799884453925423	0.799884453925423\\
1.55102040816327	20	0.816809676205627	0.816809676205627\\
1.59183673469388	0	0.974242828679496	0.974242828679496\\
1.59183673469388	0.4	0.616200758981711	0.616200758981711\\
1.59183673469388	0.8	0.646363511907742	0.646363511907742\\
1.59183673469388	1.2	0.730021440728949	0.730021440728949\\
1.59183673469388	1.6	0.786747141464581	0.786747141464581\\
1.59183673469388	2	0.822736503876567	0.822736503876567\\
1.59183673469388	2.4	0.843949858735074	0.843949858735074\\
1.59183673469388	2.8	0.850854844266866	0.850854844266866\\
1.59183673469388	3.2	0.84803873129332	0.84803873129332\\
1.59183673469388	3.6	0.838024152180582	0.838024152180582\\
1.59183673469388	4	0.814755915583551	0.814755915583551\\
1.59183673469388	4.4	0.779244459963603	0.779244459963603\\
1.59183673469388	4.8	0.747590521263683	0.747590521263683\\
1.59183673469388	5.2	0.746006497301758	0.746006497301758\\
1.59183673469388	5.6	0.770804643884293	0.770804643884293\\
1.59183673469388	6	0.796276968620824	0.796276968620824\\
1.59183673469388	6.4	0.815143968700329	0.815143968700329\\
1.59183673469388	6.8	0.828891832915537	0.828891832915537\\
1.59183673469388	7.2	0.840913885920902	0.840913885920902\\
1.59183673469388	7.6	0.8545406635039	0.8545406635039\\
1.59183673469388	8	0.871393012521463	0.871393012521463\\
1.59183673469388	8.4	0.852177847973518	0.852177847973518\\
1.59183673469388	8.8	0.789183513413336	0.789183513413336\\
1.59183673469388	9.2	0.732486766974421	0.732486766974421\\
1.59183673469388	9.6	0.729616749090755	0.729616749090755\\
1.59183673469388	10	0.753482189078658	0.753482189078658\\
1.59183673469388	10.4	0.779177498030336	0.779177498030336\\
1.59183673469388	10.8	0.799066686900444	0.799066686900444\\
1.59183673469388	11.2	0.815054371358763	0.815054371358763\\
1.59183673469388	11.6	0.83055248165989	0.83055248165989\\
1.59183673469388	12	0.844234960166056	0.844234960166056\\
1.59183673469388	12.4	0.845377443122013	0.845377443122013\\
1.59183673469388	12.8	0.815010779091897	0.815010779091897\\
1.59183673469388	13.2	0.769145879145635	0.769145879145635\\
1.59183673469388	13.6	0.736565061896733	0.736565061896733\\
1.59183673469388	14	0.748040818754017	0.748040818754017\\
1.59183673469388	14.4	0.772061164280306	0.772061164280306\\
1.59183673469388	14.8	0.792853848384378	0.792853848384378\\
1.59183673469388	15.2	0.807356982826388	0.807356982826388\\
1.59183673469388	15.6	0.81902527813562	0.81902527813562\\
1.59183673469388	16	0.829907728302966	0.829907728302966\\
1.59183673469388	16.4	0.847709483503506	0.847709483503506\\
1.59183673469388	16.8	0.862534694587904	0.862534694587904\\
1.59183673469388	17.2	0.831290434602283	0.831290434602283\\
1.59183673469388	17.6	0.771615494301629	0.771615494301629\\
1.59183673469388	18	0.735580167846405	0.735580167846405\\
1.59183673469388	18.4	0.741684644253142	0.741684644253142\\
1.59183673469388	18.8	0.76530930641536	0.76530930641536\\
1.59183673469388	19.2	0.788957294502468	0.788957294502468\\
1.59183673469388	19.6	0.807752420011802	0.807752420011802\\
1.59183673469388	20	0.823529316205514	0.823529316205514\\
1.63265306122449	0	0.981211534104631	0.981211534104631\\
1.63265306122449	0.4	0.648709236996693	0.648709236996693\\
1.63265306122449	0.8	0.668494839476698	0.668494839476698\\
1.63265306122449	1.2	0.745900251955463	0.745900251955463\\
1.63265306122449	1.6	0.798898698290153	0.798898698290153\\
1.63265306122449	2	0.832263864855845	0.832263864855845\\
1.63265306122449	2.4	0.851187909202994	0.851187909202994\\
1.63265306122449	2.8	0.856025839065822	0.856025839065822\\
1.63265306122449	3.2	0.851475947978013	0.851475947978013\\
1.63265306122449	3.6	0.840255243217978	0.840255243217978\\
1.63265306122449	4	0.817834969676575	0.817834969676575\\
1.63265306122449	4.4	0.784477730954273	0.784477730954273\\
1.63265306122449	4.8	0.753526956900612	0.753526956900612\\
1.63265306122449	5.2	0.751039306855683	0.751039306855683\\
1.63265306122449	5.6	0.774907393411285	0.774907393411285\\
1.63265306122449	6	0.79967332371764	0.79967332371764\\
1.63265306122449	6.4	0.818041152735731	0.818041152735731\\
1.63265306122449	6.8	0.831386963514999	0.831386963514999\\
1.63265306122449	7.2	0.843019333019966	0.843019333019966\\
1.63265306122449	7.6	0.856223764852405	0.856223764852405\\
1.63265306122449	8	0.874788159853656	0.874788159853656\\
1.63265306122449	8.4	0.862131222982552	0.862131222982552\\
1.63265306122449	8.8	0.806800091236251	0.806800091236251\\
1.63265306122449	9.2	0.752888619456493	0.752888619456493\\
1.63265306122449	9.6	0.74780422440478	0.74780422440478\\
1.63265306122449	10	0.768772333446523	0.768772333446523\\
1.63265306122449	10.4	0.792053552389609	0.792053552389609\\
1.63265306122449	10.8	0.810139720826111	0.810139720826111\\
1.63265306122449	11.2	0.824584527688417	0.824584527688417\\
1.63265306122449	11.6	0.838518731985885	0.838518731985885\\
1.63265306122449	12	0.85067347930274	0.85067347930274\\
1.63265306122449	12.4	0.851014202239239	0.851014202239239\\
1.63265306122449	12.8	0.823449738136885	0.823449738136885\\
1.63265306122449	13.2	0.780303932197437	0.780303932197437\\
1.63265306122449	13.6	0.74723596213035	0.74723596213035\\
1.63265306122449	14	0.757097599548265	0.757097599548265\\
1.63265306122449	14.4	0.779613130484666	0.779613130484666\\
1.63265306122449	14.8	0.799280420571818	0.799280420571818\\
1.63265306122449	15.2	0.812957333955313	0.812957333955313\\
1.63265306122449	15.6	0.823897245540472	0.823897245540472\\
1.63265306122449	16	0.834057344399952	0.834057344399952\\
1.63265306122449	16.4	0.850968994066825	0.850968994066825\\
1.63265306122449	16.8	0.866018979901643	0.866018979901643\\
1.63265306122449	17.2	0.839598267078516	0.839598267078516\\
1.63265306122449	17.6	0.784878764569795	0.784878764569795\\
1.63265306122449	18	0.74906414497548	0.74906414497548\\
1.63265306122449	18.4	0.753549434912249	0.753549434912249\\
1.63265306122449	18.8	0.775317373634945	0.775317373634945\\
1.63265306122449	19.2	0.797454995857919	0.797454995857919\\
1.63265306122449	19.6	0.815068148353383	0.815068148353383\\
1.63265306122449	20	0.829777317309317	0.829777317309317\\
1.6734693877551	0	0.986549655916149	0.986549655916149\\
1.6734693877551	0.4	0.682715882074948	0.682715882074948\\
1.6734693877551	0.8	0.692515794171622	0.692515794171622\\
1.6734693877551	1.2	0.763134835099783	0.763134835099783\\
1.6734693877551	1.6	0.812087784894668	0.812087784894668\\
1.6734693877551	2	0.842604695324888	0.842604695324888\\
1.6734693877551	2.4	0.859043962204231	0.859043962204231\\
1.6734693877551	2.8	0.861638346106188	0.861638346106188\\
1.6734693877551	3.2	0.855206642668714	0.855206642668714\\
1.6734693877551	3.6	0.842679288048181	0.842679288048181\\
1.6734693877551	4	0.820814543131266	0.820814543131266\\
1.6734693877551	4.4	0.788961643249246	0.788961643249246\\
1.6734693877551	4.8	0.758076767083182	0.758076767083182\\
1.6734693877551	5.2	0.754898542508883	0.754898542508883\\
1.6734693877551	5.6	0.778053444753197	0.778053444753197\\
1.6734693877551	6	0.802277700962618	0.802277700962618\\
1.6734693877551	6.4	0.820262757945207	0.820262757945207\\
1.6734693877551	6.8	0.83330026797559	0.83330026797559\\
1.6734693877551	7.2	0.844633822188207	0.844633822188207\\
1.6734693877551	7.6	0.857514392813288	0.857514392813288\\
1.6734693877551	8	0.876809717402604	0.876809717402604\\
1.6734693877551	8.4	0.869878478799194	0.869878478799194\\
1.6734693877551	8.8	0.82215487667639	0.82215487667639\\
1.6734693877551	9.2	0.771974174773309	0.771974174773309\\
1.6734693877551	9.6	0.76492521044206	0.76492521044206\\
1.6734693877551	10	0.783165884157122	0.783165884157122\\
1.6734693877551	10.4	0.804174572107523	0.804174572107523\\
1.6734693877551	10.8	0.82056344682207	0.82056344682207\\
1.6734693877551	11.2	0.833555848371243	0.833555848371243\\
1.6734693877551	11.6	0.846017852025689	0.846017852025689\\
1.6734693877551	12	0.856734452271039	0.856734452271039\\
1.6734693877551	12.4	0.856630281287908	0.856630281287908\\
1.6734693877551	12.8	0.832286075176269	0.832286075176269\\
1.6734693877551	13.2	0.792246417975045	0.792246417975045\\
1.6734693877551	13.6	0.758914455700523	0.758914455700523\\
1.6734693877551	14	0.76700957312806	0.76700957312806\\
1.6734693877551	14.4	0.787878196316962	0.787878196316962\\
1.6734693877551	14.8	0.806313826279397	0.806313826279397\\
1.6734693877551	15.2	0.819086502109933	0.819086502109933\\
1.6734693877551	15.6	0.829229251834495	0.829229251834495\\
1.6734693877551	16	0.838598790864654	0.838598790864654\\
1.6734693877551	16.4	0.854536286167701	0.854536286167701\\
1.6734693877551	16.8	0.869313099726772	0.869313099726772\\
1.6734693877551	17.2	0.847117216248273	0.847117216248273\\
1.6734693877551	17.6	0.797181319104602	0.797181319104602\\
1.6734693877551	18	0.761735671284275	0.761735671284275\\
1.6734693877551	18.4	0.76469933568307	0.76469933568307\\
1.6734693877551	18.8	0.784722424226413	0.784722424226413\\
1.6734693877551	19.2	0.805440684743262	0.805440684743262\\
1.6734693877551	19.6	0.821943081710282	0.821943081710282\\
1.6734693877551	20	0.835648857256794	0.835648857256794\\
1.71428571428571	0	0.990571170297482	0.990571170297482\\
1.71428571428571	0.4	0.718087522574425	0.718087522574425\\
1.71428571428571	0.8	0.71847271858618	0.71847271858618\\
1.71428571428571	1.2	0.781758440101131	0.781758440101131\\
1.71428571428571	1.6	0.826339846415054	0.826339846415054\\
1.71428571428571	2	0.853778945402694	0.853778945402694\\
1.71428571428571	2.4	0.867533174083599	0.867533174083599\\
1.71428571428571	2.8	0.867703193356148	0.867703193356148\\
1.71428571428571	3.2	0.859238012834062	0.859238012834062\\
1.71428571428571	3.6	0.845333441409807	0.845333441409807\\
1.71428571428571	4	0.823947144199463	0.823947144199463\\
1.71428571428571	4.4	0.793067144680939	0.793067144680939\\
1.71428571428571	4.8	0.761864676236263	0.761864676236263\\
1.71428571428571	5.2	0.758111519197592	0.758111519197592\\
1.71428571428571	5.6	0.780672665379092	0.780672665379092\\
1.71428571428571	6	0.804445955023441	0.804445955023441\\
1.71428571428571	6.4	0.822112338118847	0.822112338118847\\
1.71428571428571	6.8	0.834893174753694	0.834893174753694\\
1.71428571428571	7.2	0.84597795261399	0.84597795261399\\
1.71428571428571	7.6	0.85858889510461	0.85858889510461\\
1.71428571428571	8	0.877924100259078	0.877924100259078\\
1.71428571428571	8.4	0.875545955027991	0.875545955027991\\
1.71428571428571	8.8	0.834991252945937	0.834991252945937\\
1.71428571428571	9.2	0.789038450428153	0.789038450428153\\
1.71428571428571	9.6	0.780311480748926	0.780311480748926\\
1.71428571428571	10	0.796101065660491	0.796101065660491\\
1.71428571428571	10.4	0.815067477771285	0.815067477771285\\
1.71428571428571	10.8	0.829931030291229	0.829931030291229\\
1.71428571428571	11.2	0.841618185711801	0.841618185711801\\
1.71428571428571	11.6	0.852757153590728	0.852757153590728\\
1.71428571428571	12	0.862181321289552	0.862181321289552\\
1.71428571428571	12.4	0.862047001180227	0.862047001180227\\
1.71428571428571	12.8	0.841313394851221	0.841313394851221\\
1.71428571428571	13.2	0.804836564842643	0.804836564842643\\
1.71428571428571	13.6	0.771654770355213	0.771654770355213\\
1.71428571428571	14	0.777824569901329	0.777824569901329\\
1.71428571428571	14.4	0.796896245001973	0.796896245001973\\
1.71428571428571	14.8	0.813988005333669	0.813988005333669\\
1.71428571428571	15.2	0.825774063702124	0.825774063702124\\
1.71428571428571	15.6	0.835047026710575	0.835047026710575\\
1.71428571428571	16	0.843553982529193	0.843553982529193\\
1.71428571428571	16.4	0.858428573838738	0.858428573838738\\
1.71428571428571	16.8	0.872628961173951	0.872628961173951\\
1.71428571428571	17.2	0.854156720030735	0.854156720030735\\
1.71428571428571	17.6	0.808861392380466	0.808861392380466\\
1.71428571428571	18	0.773922361998571	0.773922361998571\\
1.71428571428571	18.4	0.775422621014119	0.775422621014119\\
1.71428571428571	18.8	0.79376762051275	0.79376762051275\\
1.71428571428571	19.2	0.813120826678391	0.813120826678391\\
1.71428571428571	19.6	0.828554967639428	0.828554967639428\\
1.71428571428571	20	0.84129574142945	0.84129574142945\\
1.75510204081633	0	0.993550753695452	0.993550753695452\\
1.75510204081633	0.4	0.754733290750659	0.754733290750659\\
1.75510204081633	0.8	0.746762164616078	0.746762164616078\\
1.75510204081633	1.2	0.802055585485285	0.802055585485285\\
1.75510204081633	1.6	0.841872615966505	0.841872615966505\\
1.75510204081633	2	0.86595732753503	0.86595732753503\\
1.75510204081633	2.4	0.876785237134761	0.876785237134761\\
1.75510204081633	2.8	0.874313035347333	0.874313035347333\\
1.75510204081633	3.2	0.863631646952563	0.863631646952563\\
1.75510204081633	3.6	0.848450032943069	0.848450032943069\\
1.75510204081633	4	0.827659561577708	0.827659561577708\\
1.75510204081633	4.4	0.797367370234288	0.797367370234288\\
1.75510204081633	4.8	0.765674674581534	0.765674674581534\\
1.75510204081633	5.2	0.761343232359832	0.761343232359832\\
1.75510204081633	5.6	0.783307159990041	0.783307159990041\\
1.75510204081633	6	0.8066268532578	0.8066268532578\\
1.75510204081633	6.4	0.823972704119252	0.823972704119252\\
1.75510204081633	6.8	0.836495370567659	0.836495370567659\\
1.75510204081633	7.2	0.847329921336339	0.847329921336339\\
1.75510204081633	7.6	0.859669663356034	0.859669663356034\\
1.75510204081633	8	0.878693711688152	0.878693711688152\\
1.75510204081633	8.4	0.879433268132198	0.879433268132198\\
1.75510204081633	8.8	0.8452850167237	0.8452850167237\\
1.75510204081633	9.2	0.803606869420286	0.803606869420286\\
1.75510204081633	9.6	0.793574922569676	0.793574922569676\\
1.75510204081633	10	0.807251592974068	0.807251592974068\\
1.75510204081633	10.4	0.824457500021561	0.824457500021561\\
1.75510204081633	10.8	0.838006177540448	0.838006177540448\\
1.75510204081633	11.2	0.848568170348952	0.848568170348952\\
1.75510204081633	11.6	0.85856664038887	0.85856664038887\\
1.75510204081633	12	0.866876691180465	0.866876691180465\\
1.75510204081633	12.4	0.867019215112182	0.867019215112182\\
1.75510204081633	12.8	0.850184673628125	0.850184673628125\\
1.75510204081633	13.2	0.817729223666137	0.817729223666137\\
1.75510204081633	13.6	0.785305730206276	0.785305730206276\\
1.75510204081633	14	0.789412197147924	0.789412197147924\\
1.75510204081633	14.4	0.806558549008557	0.806558549008557\\
1.75510204081633	14.8	0.822210432780371	0.822210432780371\\
1.75510204081633	15.2	0.832939389087194	0.832939389087194\\
1.75510204081633	15.6	0.841280427245216	0.841280427245216\\
1.75510204081633	16	0.84886317634107	0.84886317634107\\
1.75510204081633	16.4	0.862598929097648	0.862598929097648\\
1.75510204081633	16.8	0.876025221028773	0.876025221028773\\
1.75510204081633	17.2	0.860926978907333	0.860926978907333\\
1.75510204081633	17.6	0.820211284644022	0.820211284644022\\
1.75510204081633	18	0.785939558704478	0.785939558704478\\
1.75510204081633	18.4	0.785996765560644	0.785996765560644\\
1.75510204081633	18.8	0.802687015085464	0.802687015085464\\
1.75510204081633	19.2	0.820694152245393	0.820694152245393\\
1.75510204081633	19.6	0.835074894637686	0.835074894637686\\
1.75510204081633	20	0.846864088035529	0.846864088035529\\
1.79591836734694	0	0.995721885746924	0.995721885746924\\
1.79591836734694	0.4	0.792598037921264	0.792598037921264\\
1.79591836734694	0.8	0.777686927308727	0.777686927308727\\
1.79591836734694	1.2	0.824243521002995	0.824243521002995\\
1.79591836734694	1.6	0.858852347977889	0.858852347977889\\
1.79591836734694	2	0.879270192588127	0.879270192588127\\
1.79591836734694	2.4	0.886899180475051	0.886899180475051\\
1.79591836734694	2.8	0.881538620280924	0.881538620280924\\
1.79591836734694	3.2	0.868434159804645	0.868434159804645\\
1.79591836734694	3.6	0.852684931791676	0.852684931791676\\
1.79591836734694	4	0.832754727068308	0.832754727068308\\
1.79591836734694	4.4	0.802877174471202	0.802877174471202\\
1.79591836734694	4.8	0.770471814519281	0.770471814519281\\
1.79591836734694	5.2	0.765412257822051	0.765412257822051\\
1.79591836734694	5.6	0.786624232116766	0.786624232116766\\
1.79591836734694	6	0.809372805636804	0.809372805636804\\
1.79591836734694	6.4	0.826315076800449	0.826315076800449\\
1.79591836734694	6.8	0.838512683130749	0.838512683130749\\
1.79591836734694	7.2	0.849032174871596	0.849032174871596\\
1.79591836734694	7.6	0.861030450441096	0.861030450441096\\
1.79591836734694	8	0.879654546221791	0.879654546221791\\
1.79591836734694	8.4	0.882075673994267	0.882075673994267\\
1.79591836734694	8.8	0.853339616600482	0.853339616600482\\
1.79591836734694	9.2	0.815621501114013	0.815621501114013\\
1.79591836734694	9.6	0.804599481448377	0.804599481448377\\
1.79591836734694	10	0.816519899538716	0.816519899538716\\
1.79591836734694	10.4	0.832262476630915	0.832262476630915\\
1.79591836734694	10.8	0.84471823143312	0.84471823143312\\
1.79591836734694	11.2	0.854344990262955	0.854344990262955\\
1.79591836734694	11.6	0.863395479699716	0.863395479699716\\
1.79591836734694	12	0.870779477690876	0.870779477690876\\
1.79591836734694	12.4	0.871343974047342	0.871343974047342\\
1.79591836734694	12.8	0.858520753503335	0.858520753503335\\
1.79591836734694	13.2	0.830465554296665	0.830465554296665\\
1.79591836734694	13.6	0.799583563300926	0.799583563300926\\
1.79591836734694	14	0.80152710538708	0.80152710538708\\
1.79591836734694	14.4	0.81666052449737	0.81666052449737\\
1.79591836734694	14.8	0.830807011864255	0.830807011864255\\
1.79591836734694	15.2	0.840430763955963	0.840430763955963\\
1.79591836734694	15.6	0.847797471147992	0.847797471147992\\
1.79591836734694	16	0.854413958609605	0.854413958609605\\
1.79591836734694	16.4	0.866959051339345	0.866959051339345\\
1.79591836734694	16.8	0.879515554471279	0.879515554471279\\
1.79591836734694	17.2	0.867590079820649	0.867590079820649\\
1.79591836734694	17.6	0.831493076125114	0.831493076125114\\
1.79591836734694	18	0.798220290840662	0.798220290840662\\
1.79591836734694	18.4	0.79680279960695	0.79680279960695\\
1.79591836734694	18.8	0.811802010724224	0.811802010724224\\
1.79591836734694	19.2	0.828433559774835	0.828433559774835\\
1.79591836734694	19.6	0.841737802716218	0.841737802716218\\
1.79591836734694	20	0.852554547697978	0.852554547697978\\
1.83673469387755	0	0.997277785833432	0.997277785833432\\
1.83673469387755	0.4	0.831655946147083	0.831655946147083\\
1.83673469387755	0.8	0.81181034941407	0.81181034941407\\
1.83673469387755	1.2	0.848733370689847	0.848733370689847\\
1.83673469387755	1.6	0.87759366279512	0.87759366279512\\
1.83673469387755	2	0.893964216905596	0.893964216905596\\
1.83673469387755	2.4	0.898062407082924	0.898062407082924\\
1.83673469387755	2.8	0.8895138322506	0.8895138322506\\
1.83673469387755	3.2	0.874433336159093	0.874433336159093\\
1.83673469387755	3.6	0.859423208814048	0.859423208814048\\
1.83673469387755	4	0.840725864210951	0.840725864210951\\
1.83673469387755	4.4	0.811418462834417	0.811418462834417\\
1.83673469387755	4.8	0.77806335635075	0.77806335635075\\
1.83673469387755	5.2	0.771851548193107	0.771851548193107\\
1.83673469387755	5.6	0.791873545694191	0.791873545694191\\
1.83673469387755	6	0.813718314132065	0.813718314132065\\
1.83673469387755	6.4	0.830021914713239	0.830021914713239\\
1.83673469387755	6.8	0.841705108807001	0.841705108807001\\
1.83673469387755	7.2	0.851726015178189	0.851726015178189\\
1.83673469387755	7.6	0.863183915258473	0.863183915258473\\
1.83673469387755	8	0.881175294225235	0.881175294225235\\
1.83673469387755	8.4	0.884201117887387	0.884201117887387\\
1.83673469387755	8.8	0.859824437479543	0.859824437479543\\
1.83673469387755	9.2	0.825566351148254	0.825566351148254\\
1.83673469387755	9.6	0.813693573469012	0.813693573469012\\
1.83673469387755	10	0.824165269634858	0.824165269634858\\
1.83673469387755	10.4	0.838700754686783	0.838700754686783\\
1.83673469387755	10.8	0.850254964142248	0.850254964142248\\
1.83673469387755	11.2	0.859110254112747	0.859110254112747\\
1.83673469387755	11.6	0.867378760076633	0.867378760076633\\
1.83673469387755	12	0.873998862706918	0.873998862706918\\
1.83673469387755	12.4	0.874940270709303	0.874940270709303\\
1.83673469387755	12.8	0.866020320055684	0.866020320055684\\
1.83673469387755	13.2	0.842597943915897	0.842597943915897\\
1.83673469387755	13.6	0.813991373820615	0.813991373820615\\
1.83673469387755	14	0.813772025592263	0.813772025592263\\
1.83673469387755	14.4	0.826870910026781	0.826870910026781\\
1.83673469387755	14.8	0.839495845724299	0.839495845724299\\
1.83673469387755	15.2	0.848002533026299	0.848002533026299\\
1.83673469387755	15.6	0.854384453152962	0.854384453152962\\
1.83673469387755	16	0.860024309477543	0.860024309477543\\
1.83673469387755	16.4	0.871365964530966	0.871365964530966\\
1.83673469387755	16.8	0.883044259147773	0.883044259147773\\
1.83673469387755	17.2	0.874220785211942	0.874220785211942\\
1.83673469387755	17.6	0.842882742879909	0.842882742879909\\
1.83673469387755	18	0.811067311632655	0.811067311632655\\
1.83673469387755	18.4	0.808107121086517	0.808107121086517\\
1.83673469387755	18.8	0.821337316697149	0.821337316697149\\
1.83673469387755	19.2	0.836529846571571	0.836529846571571\\
1.83673469387755	19.6	0.848707950560077	0.848707950560077\\
1.83673469387755	20	0.858507405621171	0.858507405621171\\
1.87755102040816	0	0.998374369933445	0.998374369933445\\
1.87755102040816	0.4	0.871904681861847	0.871904681861847\\
1.87755102040816	0.8	0.850321455012405	0.850321455012405\\
1.87755102040816	1.2	0.876347947107611	0.876347947107611\\
1.87755102040816	1.6	0.898726233096998	0.898726233096998\\
1.87755102040816	2	0.910533091871664	0.910533091871664\\
1.87755102040816	2.4	0.910649980227458	0.910649980227458\\
1.87755102040816	2.8	0.898769853778665	0.898769853778665\\
1.87755102040816	3.2	0.884151504863201	0.884151504863201\\
1.87755102040816	3.6	0.871060881311169	0.871060881311169\\
1.87755102040816	4	0.854181067475098	0.854181067475098\\
1.87755102040816	4.4	0.826247525652134	0.826247525652134\\
1.87755102040816	4.8	0.792060815957212	0.792060815957212\\
1.87755102040816	5.2	0.783724460028952	0.783724460028952\\
1.87755102040816	5.6	0.80155235092149	0.80155235092149\\
1.87755102040816	6	0.821730662740857	0.821730662740857\\
1.87755102040816	6.4	0.836856667798165	0.836856667798165\\
1.87755102040816	6.8	0.847591376767054	0.847591376767054\\
1.87755102040816	7.2	0.856692979954895	0.856692979954895\\
1.87755102040816	7.6	0.867154523267273	0.867154523267273\\
1.87755102040816	8	0.883979284405673	0.883979284405673\\
1.87755102040816	8.4	0.88683502586322	0.88683502586322\\
1.87755102040816	8.8	0.866010456404717	0.866010456404717\\
1.87755102040816	9.2	0.83483149420707	0.83483149420707\\
1.87755102040816	9.6	0.822134309701682	0.822134309701682\\
1.87755102040816	10	0.831261365895621	0.831261365895621\\
1.87755102040816	10.4	0.844676481206689	0.844676481206689\\
1.87755102040816	10.8	0.855393915923526	0.855393915923526\\
1.87755102040816	11.2	0.863533162429916	0.863533162429916\\
1.87755102040816	11.6	0.871075865727866	0.871075865727866\\
1.87755102040816	12	0.876986954282214	0.876986954282214\\
1.87755102040816	12.4	0.878076946897621	0.878076946897621\\
1.87755102040816	12.8	0.872744059695397	0.872744059695397\\
1.87755102040816	13.2	0.854025215588379	0.854025215588379\\
1.87755102040816	13.6	0.828404473806339	0.828404473806339\\
1.87755102040816	14	0.826175984673224	0.826175984673224\\
1.87755102040816	14.4	0.837213909587859	0.837213909587859\\
1.87755102040816	14.8	0.848297531472779	0.848297531472779\\
1.87755102040816	15.2	0.855672645378617	0.855672645378617\\
1.87755102040816	15.6	0.861056987876551	0.861056987876551\\
1.87755102040816	16	0.86570752843117	0.86570752843117\\
1.87755102040816	16.4	0.875830115377706	0.875830115377706\\
1.87755102040816	16.8	0.886658657758955	0.886658657758955\\
1.87755102040816	17.2	0.880953278423788	0.880953278423788\\
1.87755102040816	17.6	0.854609409582611	0.854609409582611\\
1.87755102040816	18	0.824960624398194	0.824960624398194\\
1.87755102040816	18.4	0.82032500788789	0.82032500788789\\
1.87755102040816	18.8	0.831643223973782	0.831643223973782\\
1.87755102040816	19.2	0.845280439499486	0.845280439499486\\
1.87755102040816	19.6	0.856241394959994	0.856241394959994\\
1.87755102040816	20	0.864941347223211	0.864941347223211\\
1.91836734693878	0	0.999134463326247	0.999134463326247\\
1.91836734693878	0.4	0.913360285626458	0.913360285626458\\
1.91836734693878	0.8	0.894286326440355	0.894286326440355\\
1.91836734693878	1.2	0.908400517420697	0.908400517420697\\
1.91836734693878	1.6	0.923255061106158	0.923255061106158\\
1.91836734693878	2	0.929764783925321	0.929764783925321\\
1.91836734693878	2.4	0.925268107644337	0.925268107644337\\
1.91836734693878	2.8	0.913136217744731	0.913136217744731\\
1.91836734693878	3.2	0.901603556355614	0.901603556355614\\
1.91836734693878	3.6	0.891601917456278	0.891601917456278\\
1.91836734693878	4	0.877665207326903	0.877665207326903\\
1.91836734693878	4.4	0.853185996878908	0.853185996878908\\
1.91836734693878	4.8	0.820933372846606	0.820933372846606\\
1.91836734693878	5.2	0.808485895438799	0.808485895438799\\
1.91836734693878	5.6	0.821737888706474	0.821737888706474\\
1.91836734693878	6	0.838440738188298	0.838440738188298\\
1.91836734693878	6.4	0.851110820393126	0.851110820393126\\
1.91836734693878	6.8	0.859867425466235	0.859867425466235\\
1.91836734693878	7.2	0.867051784871654	0.867051784871654\\
1.91836734693878	7.6	0.87543538605031	0.87543538605031\\
1.91836734693878	8	0.889827118761955	0.889827118761955\\
1.91836734693878	8.4	0.891998771678154	0.891998771678154\\
1.91836734693878	8.8	0.874752128024156	0.874752128024156\\
1.91836734693878	9.2	0.847061759946026	0.847061759946026\\
1.91836734693878	9.6	0.833528961263802	0.833528961263802\\
1.91836734693878	10	0.840840844533181	0.840840844533181\\
1.91836734693878	10.4	0.852743500372967	0.852743500372967\\
1.91836734693878	10.8	0.862331318827769	0.862331318827769\\
1.91836734693878	11.2	0.869503932016919	0.869503932016919\\
1.91836734693878	11.6	0.876066827420792	0.876066827420792\\
1.91836734693878	12	0.881020772082981	0.881020772082981\\
1.91836734693878	12.4	0.881948131514522	0.881948131514522\\
1.91836734693878	12.8	0.87984950591912	0.87984950591912\\
1.91836734693878	13.2	0.865898005101575	0.865898005101575\\
1.91836734693878	13.6	0.844032743134732	0.844032743134732\\
1.91836734693878	14	0.839921633266689	0.839921633266689\\
1.91836734693878	14.4	0.848675672436398	0.848675672436398\\
1.91836734693878	14.8	0.858051262401676	0.858051262401676\\
1.91836734693878	15.2	0.864172404881146	0.864172404881146\\
1.91836734693878	15.6	0.868451265537378	0.868451265537378\\
1.91836734693878	16	0.872005479763192	0.872005479763192\\
1.91836734693878	16.4	0.880777136599477	0.880777136599477\\
1.91836734693878	16.8	0.890771679423671	0.890771679423671\\
1.91836734693878	17.2	0.888325084107962	0.888325084107962\\
1.91836734693878	17.6	0.867396377065962	0.867396377065962\\
1.91836734693878	18	0.84098110652255	0.84098110652255\\
1.91836734693878	18.4	0.834585235556516	0.834585235556516\\
1.91836734693878	18.8	0.84367186579096	0.84367186579096\\
1.91836734693878	19.2	0.855493780760227	0.855493780760227\\
1.91836734693878	19.6	0.865034129253429	0.865034129253429\\
1.91836734693878	20	0.872450785929209	0.872450785929209\\
1.95918367346939	0	0.999652614806982	0.999652614806982\\
1.95918367346939	0.4	0.956052521110041	0.956052521110041\\
1.95918367346939	0.8	0.944079182134875	0.944079182134875\\
1.95918367346939	1.2	0.947697071666174	0.947697071666174\\
1.95918367346939	1.6	0.953327483099923	0.953327483099923\\
1.95918367346939	2	0.953452952690287	0.953452952690287\\
1.95918367346939	2.4	0.948207303367898	0.948207303367898\\
1.95918367346939	2.8	0.940590970405783	0.940590970405783\\
1.95918367346939	3.2	0.934341125202682	0.934341125202682\\
1.95918367346939	3.6	0.92878343061742	0.92878343061742\\
1.95918367346939	4	0.919989913668151	0.919989913668151\\
1.95918367346939	4.4	0.903456682708223	0.903456682708223\\
1.95918367346939	4.8	0.880232448754336	0.880232448754336\\
1.95918367346939	5.2	0.866957937420105	0.866957937420105\\
1.95918367346939	5.6	0.869708843776539	0.869708843776539\\
1.95918367346939	6	0.87815225279074	0.87815225279074\\
1.95918367346939	6.4	0.884985831352872	0.884985831352872\\
1.95918367346939	6.8	0.889041470114399	0.889041470114399\\
1.95918367346939	7.2	0.891669497341572	0.891669497341572\\
1.95918367346939	7.6	0.895114866514881	0.895114866514881\\
1.95918367346939	8	0.904574754753203	0.904574754753203\\
1.95918367346939	8.4	0.907563841530712	0.907563841530712\\
1.95918367346939	8.8	0.896082245203316	0.896082245203316\\
1.95918367346939	9.2	0.875136810777197	0.875136810777197\\
1.95918367346939	9.6	0.862275081731881	0.862275081731881\\
1.95918367346939	10	0.865009710205352	0.865009710205352\\
1.95918367346939	10.4	0.873096455891876	0.873096455891876\\
1.95918367346939	10.8	0.879834271258702	0.879834271258702\\
1.95918367346939	11.2	0.884568084625596	0.884568084625596\\
1.95918367346939	11.6	0.888658940968426	0.888658940968426\\
1.95918367346939	12	0.89120091160015	0.89120091160015\\
1.95918367346939	12.4	0.892326691329679	0.892326691329679\\
1.95918367346939	12.8	0.893846746614617	0.893846746614617\\
1.95918367346939	13.2	0.885653842555681	0.885653842555681\\
1.95918367346939	13.6	0.869684769570012	0.869684769570012\\
1.95918367346939	14	0.864319726512493	0.864319726512493\\
1.95918367346939	14.4	0.869019940430626	0.869019940430626\\
1.95918367346939	14.8	0.875363827543988	0.875363827543988\\
1.95918367346939	15.2	0.879259210243548	0.879259210243548\\
1.95918367346939	15.6	0.881575875455019	0.881575875455019\\
1.95918367346939	16	0.883184144983052	0.883184144983052\\
1.95918367346939	16.4	0.889560061677449	0.889560061677449\\
1.95918367346939	16.8	0.899122795874444	0.899122795874444\\
1.95918367346939	17.2	0.900692396968913	0.900692396968913\\
1.95918367346939	17.6	0.886673506121077	0.886673506121077\\
1.95918367346939	18	0.866122924061842	0.866122924061842\\
1.95918367346939	18.4	0.858337055031117	0.858337055031117\\
1.95918367346939	18.8	0.863711002704062	0.863711002704062\\
1.95918367346939	19.2	0.872508714530387	0.872508714530387\\
1.95918367346939	19.6	0.879682400357078	0.879682400357078\\
1.95918367346939	20	0.884961148500249	0.884961148500249\\
2	0	1	1\\
2	0.4	1	1\\
2	0.8	1	1\\
2	1.2	1	1\\
2	1.6	1	1\\
2	2	1	1\\
2	2.4	1	1\\
2	2.8	1	1\\
2	3.2	1	1\\
2	3.6	1	1\\
2	4	1	1\\
2	4.4	1	1\\
2	4.8	1	1\\
2	5.2	1	1\\
2	5.6	1	1\\
2	6	1	1\\
2	6.4	1	1\\
2	6.8	1	1\\
2	7.2	1	1\\
2	7.6	1	1\\
2	8	1	1\\
2	8.4	1	1\\
2	8.8	1	1\\
2	9.2	1	1\\
2	9.6	1	1\\
2	10	1	1\\
2	10.4	1	1\\
2	10.8	1	1\\
2	11.2	1	1\\
2	11.6	1	1\\
2	12	1	1\\
2	12.4	1	1\\
2	12.8	1	1\\
2	13.2	1	1\\
2	13.6	1	1\\
2	14	1	1\\
2	14.4	1	1\\
2	14.8	1	1\\
2	15.2	1	1\\
2	15.6	1	1\\
2	16	1	1\\
2	16.4	1	1\\
2	16.8	1	1\\
2	17.2	1	1\\
2	17.6	1	1\\
2	18	1	1\\
2	18.4	1	1\\
2	18.8	1	1\\
2	19.2	1	1\\
2	19.6	1	1\\
2	20	1	1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/diagram.tikz <==
\begin{tikzpicture}
    [plant/.style={very thick,black,fill=orange!10,draw,rounded corners},
    control/.style={very thick,black,fill=orange!10,draw,rounded corners}]

    % plant
    \node [plant] (plant) at (0,0) {
		\begin{tabular}{c}
		\textbf{Open-loop dynamics}\\
		$\dot{\mu}(t) = v(\mu(t),\rho(t))$
		\end{tabular}
		};

    % control
    \node [control,below=1.5em of plant] (control) {
		\begin{tabular}{c}
		\textbf{Feedback payoffs}\\
		$\rho(t) = F(\mu(t))$
		\end{tabular}
		};

    % phantom node
    \node [below=0.75em of plant,shape=coordinate] (phantommid) {};
    \node [left=7em of phantommid,shape=coordinate] (phantomleft) {};
    \node [right=7em of phantommid,shape=coordinate] (phantomright) {};
    \node [right=3.5em of plant,shape=coordinate] (phantomfar) {};

    % arrows
    \path[-latex,draw,thick] (plant.east) -| (phantomright) |- (control.east);
    \path[-latex,draw,thick] (plant.east) -- (phantomfar) node [right] {$\mu(t)$};
    \path[-latex,draw,thick] (control.west) -| (phantomleft) node [left] {$\rho(t)$} |- (plant.west);

\end{tikzpicture} 

